Experimental Validation of Fully Distributed Peer-to-Peer Optimal Voltage Control with Minimal Model Requirements

This paper addresses the problem of voltage regulation in a power distribution grid using the reactive power injections of grid-connected power inverters. We first discuss how purely local voltage control schemes cannot regulate the voltages within a desired range under all circumstances and may even yield detrimental control decisions. Communication and, through that, coordination are therefore needed. On the other hand, short-range peer-to-peer communication and knowledge of electric distances between neighbouring controllers are sufficient for this task. We implement such a peer-to-peer controller and test it on a 400~V distribution feeder with asynchronous communication channels, confirming its viability on real-life systems. Finally, we analyze the scalability of this approach with respect to the number of agents on the feeder that participate in the voltage regulation task.

==> arXiv 11.02.2022/figures/comparison_inner_iterations.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=1.1\fwidth,
height=0.5\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00008,
xmax=0.025,
xtick={ 0.0001,  0.0002, 0.0005, 0.001, 0.002, 0.005, 0.01, 0.02},
xticklabels={ 0.0001,  0.0002, 0.0005, 0.001, 0.002, 0.005, 0.01, 0.02},
xlabel={Tuning parameter $\gamma$ of Algorithm~2},
%separate axis lines,
%every outer y axis line/.append style={mycolor1},
%every y tick label/.append style={font=\color{mycolor1}},
%every y tick/.append style={mycolor1},
ymin=0.00000,
ymax=16000,
ytick={ 1,  10, 100, 1000, 10000},
% yticklabels={1, 10, 100, 1000, 10000},
ylabel style={align=center}, ylabel=Number of actuation\\ steps for convergence,
yminorticks=false,
% axis background/.style={fill=white},
%xmajorgrids,
ymajorgrids
]
\addplot [color=blue, mark=square*]
  table[row sep=crcr]{%
0.0005	8861\\
0.001	3376\\
0.002	1265\\
0.005	346\\
0.01	147\\
0.02	81\\
};

\addplot [color=orange,mark=diamond*,mark size=3pt]
  table[row sep=crcr]{%
0.0001	3213\\
0.0002	1183\\
0.0005	318\\
0.001	141\\
0.002	78\\
0.005	58\\
0.01	64\\
};


\addplot [color=black,mark=triangle*,mark size=3pt]
  table[row sep=crcr]{%
0.0001	141\\
0.0002	78\\
0.0005	58\\
0.001	64\\
0.002	67\\
0.005	67\\
0.01	67\\
};

\legend{K=1,K=10,K=100}
\end{loglogaxis}

\end{tikzpicture}%

==> arXiv 11.02.2022/figures/distributed_normal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=20,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.07500,
ytick={0.97,    1, 1.03, 1.05, 1.07},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.06625\\
0.01667	1.06575\\
0.05000	1.06625\\
0.08333	1.06625\\
0.10000	1.06600\\
0.11667	1.06625\\
0.15000	1.06625\\
0.16667	1.06575\\
0.18333	1.06625\\
0.20000	1.06650\\
0.21667	1.06625\\
0.23333	1.06650\\
0.25000	1.06625\\
0.26667	1.06625\\
0.28333	1.06600\\
0.30000	1.06600\\
0.31667	1.06625\\
0.38333	1.06625\\
0.40000	1.06600\\
0.41667	1.06625\\
0.46667	1.06625\\
0.48333	1.06650\\
0.50000	1.06600\\
0.51667	1.06625\\
0.56667	1.06625\\
0.58333	1.06550\\
0.60000	1.06500\\
0.61667	1.06525\\
0.63333	1.06500\\
0.65000	1.06525\\
0.66667	1.06525\\
0.68333	1.06500\\
0.70000	1.06525\\
0.71667	1.06475\\
0.75000	1.06525\\
0.76667	1.06475\\
0.78333	1.06475\\
0.80000	1.06450\\
0.81667	1.06450\\
0.83333	1.06425\\
0.85000	1.06425\\
0.86667	1.06450\\
0.88333	1.06400\\
0.90000	1.06450\\
0.91667	1.06400\\
0.93333	1.06475\\
0.95000	1.06400\\
0.96667	1.06475\\
0.98333	1.06425\\
1.00000	1.06450\\
1.01667	1.06400\\
1.03333	1.06425\\
1.05000	1.06425\\
1.06667	1.06400\\
1.08333	1.06225\\
1.10000	1.06400\\
1.11667	1.06325\\
1.13333	1.06400\\
1.15000	1.06300\\
1.18333	1.06400\\
1.20000	1.06300\\
1.23333	1.06350\\
1.25000	1.06325\\
1.26667	1.06350\\
1.30000	1.06350\\
1.31667	1.06325\\
1.33333	1.06325\\
1.35000	1.06375\\
1.36667	1.06375\\
1.38333	1.06350\\
1.40000	1.06375\\
1.41667	1.06325\\
1.43333	1.06350\\
1.45000	1.06325\\
1.46667	1.06325\\
1.48333	1.06175\\
1.51667	1.06175\\
1.53333	1.06250\\
1.55000	1.06200\\
1.56667	1.06225\\
1.58333	1.06225\\
1.60000	1.06200\\
1.61667	1.06225\\
1.63333	1.06225\\
1.65000	1.06250\\
1.66667	1.06225\\
1.68333	1.06225\\
1.70000	1.06200\\
1.71667	1.06200\\
1.73333	1.06175\\
1.75000	1.06175\\
1.76667	1.06275\\
1.78333	1.06175\\
1.80000	1.06175\\
1.85000	1.06100\\
1.86667	1.06150\\
1.88333	1.06150\\
1.90000	1.06175\\
1.91667	1.06125\\
1.93333	1.06175\\
1.95000	1.06125\\
1.96667	1.06150\\
1.98333	1.05975\\
2.00000	1.06050\\
2.01667	1.06025\\
2.03333	1.06025\\
2.05000	1.06000\\
2.06667	1.06075\\
2.08333	1.05975\\
2.10000	1.06100\\
2.11667	1.06050\\
2.13333	1.06050\\
2.15000	1.06025\\
2.16667	1.06025\\
2.18333	1.06000\\
2.20000	1.06075\\
2.21667	1.06025\\
2.23333	1.06075\\
2.26667	1.06075\\
2.28333	1.05900\\
2.30000	1.05950\\
2.31667	1.05950\\
2.33333	1.05875\\
2.35000	1.05950\\
2.36667	1.05925\\
2.38333	1.05975\\
2.40000	1.05875\\
2.41667	1.05900\\
2.43333	1.05950\\
2.45000	1.05900\\
2.46667	1.05925\\
2.48333	1.05850\\
2.50000	1.05875\\
2.51667	1.05800\\
2.53333	1.05850\\
2.55000	1.05800\\
2.56667	1.05875\\
2.58333	1.05875\\
2.60000	1.05850\\
2.61667	1.05850\\
2.63333	1.05875\\
2.65000	1.05850\\
2.66667	1.05900\\
2.68333	1.05875\\
2.70000	1.05900\\
2.71667	1.05850\\
2.73333	1.05850\\
2.75000	1.05750\\
2.76667	1.05775\\
2.78333	1.05700\\
2.80000	1.05800\\
2.81667	1.05700\\
2.83333	1.05800\\
2.85000	1.05775\\
2.86667	1.05700\\
2.88333	1.05750\\
2.90000	1.05750\\
2.91667	1.05725\\
2.93333	1.05825\\
2.95000	1.05675\\
2.96667	1.05825\\
2.98333	1.05775\\
3.00000	1.05700\\
3.01667	1.05725\\
3.03333	1.05700\\
3.05000	1.05700\\
3.06667	1.05725\\
3.08333	1.05725\\
3.10000	1.05675\\
3.11667	1.05700\\
3.13333	1.05700\\
3.15000	1.05675\\
3.18333	1.05675\\
3.20000	1.05700\\
3.21667	1.05675\\
3.23333	1.05675\\
3.25000	1.05725\\
3.28333	1.05675\\
3.30000	1.05700\\
3.31667	1.05650\\
3.33333	1.05675\\
3.35000	1.05650\\
3.36667	1.05675\\
3.38333	1.05725\\
3.40000	1.05650\\
3.41667	1.05675\\
3.43333	1.05650\\
3.45000	1.05650\\
3.48333	1.05700\\
3.50000	1.05650\\
3.51667	1.05675\\
3.53333	1.05650\\
3.55000	1.05675\\
3.56667	1.05650\\
3.58333	1.05650\\
3.61667	1.05600\\
3.65000	1.05650\\
3.66667	1.05625\\
3.68333	1.05625\\
3.70000	1.05650\\
3.73333	1.05650\\
3.75000	1.05625\\
3.76667	1.05650\\
3.78333	1.05625\\
3.81667	1.05625\\
3.83333	1.05600\\
3.85000	1.05625\\
3.93333	1.05625\\
3.95000	1.05575\\
3.96667	1.05575\\
3.98333	1.05600\\
4.00000	1.05600\\
4.01667	1.05625\\
4.03333	1.05575\\
4.05000	1.05600\\
4.08333	1.05600\\
4.10000	1.05625\\
4.11667	1.05575\\
4.13333	1.05575\\
4.15000	1.05550\\
4.16667	1.05575\\
4.18333	1.05550\\
4.20000	1.05600\\
4.21667	1.05575\\
4.23333	1.05625\\
4.25000	1.05575\\
4.26667	1.05575\\
4.28333	1.05600\\
4.30000	1.05550\\
4.31667	1.05550\\
4.33333	1.05575\\
4.35000	1.05575\\
4.36667	1.05625\\
4.38333	1.05600\\
4.40000	1.05650\\
4.41667	1.05650\\
4.43333	1.05600\\
4.45000	1.05500\\
4.46667	1.05675\\
4.48333	1.05550\\
4.50000	1.05575\\
4.51667	1.05650\\
4.53333	1.05475\\
4.55000	1.05575\\
4.56667	1.05575\\
4.58333	1.05550\\
4.60000	1.05625\\
4.61667	1.05525\\
4.63333	1.05575\\
4.65000	1.05550\\
4.66667	1.05550\\
4.68333	1.05600\\
4.70000	1.05525\\
4.71667	1.05575\\
4.73333	1.05550\\
4.75000	1.05550\\
4.76667	1.05525\\
4.80000	1.05525\\
4.81667	1.05550\\
4.83333	1.05525\\
4.85000	1.05525\\
4.86667	1.05550\\
4.88333	1.05500\\
4.90000	1.05575\\
4.91667	1.05500\\
4.93333	1.05550\\
4.95000	1.05550\\
4.96667	1.05575\\
4.98333	1.05525\\
5.00000	1.05550\\
5.03333	1.05500\\
5.05000	1.05525\\
5.06667	1.05500\\
5.08333	1.05525\\
5.10000	1.05525\\
5.11667	1.05500\\
5.13333	1.05525\\
5.15000	1.05500\\
5.16667	1.05525\\
5.18333	1.05500\\
5.20000	1.05550\\
5.21667	1.05475\\
5.23333	1.05525\\
5.25000	1.05475\\
5.26667	1.05525\\
5.28333	1.05550\\
5.33333	1.05475\\
5.35000	1.05500\\
5.36667	1.05500\\
5.38333	1.05525\\
5.40000	1.05525\\
5.43333	1.05475\\
5.45000	1.05500\\
5.46667	1.05500\\
5.48333	1.05525\\
5.50000	1.05500\\
5.51667	1.05500\\
5.53333	1.05525\\
5.56667	1.05525\\
5.58333	1.05475\\
5.60000	1.05500\\
5.63333	1.05500\\
5.65000	1.05475\\
5.66667	1.05475\\
5.68333	1.05500\\
5.70000	1.05475\\
5.71667	1.05500\\
5.73333	1.05500\\
5.75000	1.05525\\
5.76667	1.05500\\
5.85000	1.05500\\
5.86667	1.05450\\
5.88333	1.05500\\
5.90000	1.05475\\
5.91667	1.05425\\
5.93333	1.05475\\
5.95000	1.05475\\
5.96667	1.05450\\
5.98333	1.05475\\
6.00000	1.05450\\
6.01667	1.05475\\
6.03333	1.05450\\
6.05000	1.05450\\
6.06667	1.05500\\
6.08333	1.05475\\
6.10000	1.05475\\
6.11667	1.05500\\
6.13333	1.05475\\
6.15000	1.05425\\
6.16667	1.05500\\
6.18333	1.05450\\
6.20000	1.05500\\
6.25000	1.05425\\
6.26667	1.05425\\
6.28333	1.05400\\
6.30000	1.05475\\
6.33333	1.05425\\
6.35000	1.05450\\
6.36667	1.05425\\
6.38333	1.05450\\
6.40000	1.05425\\
6.43333	1.05425\\
6.45000	1.05400\\
6.46667	1.05450\\
6.48333	1.05425\\
6.50000	1.05450\\
6.51667	1.05425\\
6.53333	1.05425\\
6.55000	1.05450\\
6.56667	1.05450\\
6.58333	1.05425\\
6.60000	1.05450\\
6.61667	1.05450\\
6.65000	1.05400\\
6.66667	1.05425\\
6.68333	1.05400\\
6.70000	1.05425\\
6.71667	1.05425\\
6.73333	1.05400\\
6.75000	1.05425\\
6.76667	1.05400\\
6.78333	1.05450\\
6.80000	1.05400\\
6.81667	1.05400\\
6.85000	1.05450\\
6.88333	1.05450\\
6.90000	1.05475\\
6.91667	1.05425\\
6.98333	1.05425\\
7.00000	1.05450\\
7.01667	1.05450\\
7.03333	1.05425\\
7.05000	1.05450\\
7.06667	1.05425\\
7.10000	1.05425\\
7.11667	1.05400\\
7.13333	1.05400\\
7.15000	1.05425\\
7.16667	1.05425\\
7.18333	1.05400\\
7.21667	1.05400\\
7.23333	1.05375\\
7.25000	1.05400\\
7.26667	1.05350\\
7.28333	1.05400\\
7.30000	1.05400\\
7.31667	1.05375\\
7.33333	1.05400\\
7.35000	1.05325\\
7.36667	1.05400\\
7.38333	1.05400\\
7.40000	1.05425\\
7.41667	1.05375\\
7.45000	1.05425\\
7.46667	1.05375\\
7.50000	1.05375\\
7.51667	1.05400\\
7.53333	1.05400\\
7.55000	1.05375\\
7.56667	1.05400\\
7.58333	1.05450\\
7.60000	1.05400\\
7.61667	1.05375\\
7.63333	1.05400\\
7.65000	1.05375\\
7.66667	1.05375\\
7.68333	1.05400\\
7.70000	1.05375\\
7.71667	1.05400\\
7.75000	1.05400\\
7.76667	1.05350\\
7.78333	1.05350\\
7.80000	1.05400\\
7.81667	1.05375\\
7.86667	1.05375\\
7.88333	1.05325\\
7.90000	1.05350\\
7.91667	1.05300\\
7.93333	1.05350\\
7.96667	1.05350\\
7.98333	1.05325\\
8.00000	1.05375\\
8.01667	1.05350\\
8.03333	1.05350\\
8.05000	1.05325\\
8.06667	1.05350\\
8.08333	1.05325\\
8.10000	1.05350\\
8.11667	1.05325\\
8.15000	1.05375\\
8.16667	1.05350\\
8.18333	1.05350\\
8.20000	1.05325\\
8.21667	1.05375\\
8.23333	1.05375\\
8.25000	1.05350\\
8.26667	1.05350\\
8.28333	1.05325\\
8.30000	1.05350\\
8.31667	1.05350\\
8.33333	1.05400\\
8.35000	1.05325\\
8.38333	1.05375\\
8.40000	1.05325\\
8.41667	1.05350\\
8.43333	1.05325\\
8.45000	1.05325\\
8.46667	1.05350\\
8.48333	1.05325\\
8.50000	1.05400\\
8.53333	1.05350\\
8.55000	1.05350\\
8.56667	1.05325\\
8.58333	1.05325\\
8.60000	1.05300\\
8.61667	1.05375\\
8.63333	1.05350\\
8.65000	1.05300\\
8.66667	1.05350\\
8.68333	1.05325\\
8.70000	1.05325\\
8.71667	1.05300\\
8.73333	1.05325\\
8.75000	1.05325\\
8.76667	1.05300\\
8.78333	1.05325\\
8.80000	1.05325\\
8.81667	1.05300\\
8.85000	1.05300\\
8.86667	1.05275\\
8.88333	1.05350\\
8.90000	1.05300\\
8.91667	1.05325\\
8.95000	1.05275\\
8.98333	1.05275\\
9.01667	1.05375\\
9.03333	1.05300\\
9.05000	1.05300\\
9.06667	1.05325\\
9.08333	1.05300\\
9.11667	1.05300\\
9.13333	1.05325\\
9.15000	1.05325\\
9.16667	1.05350\\
9.18333	1.05275\\
9.20000	1.05300\\
9.23333	1.05300\\
9.25000	1.05275\\
9.26667	1.05275\\
9.28333	1.05300\\
9.30000	1.05250\\
9.31667	1.05300\\
9.33333	1.05300\\
9.35000	1.05275\\
9.36667	1.05275\\
9.38333	1.05300\\
9.40000	1.05250\\
9.43333	1.05250\\
9.45000	1.05300\\
9.46667	1.05275\\
9.48333	1.05275\\
9.50000	1.05300\\
9.55000	1.05300\\
9.56667	1.05275\\
9.60000	1.05275\\
9.61667	1.05300\\
9.63333	1.05300\\
9.65000	1.05275\\
9.66667	1.05325\\
9.68333	1.05300\\
9.70000	1.05325\\
9.71667	1.05275\\
9.73333	1.05300\\
9.80000	1.05300\\
9.81667	1.05275\\
9.86667	1.05275\\
9.88333	1.05300\\
9.90000	1.05275\\
9.91667	1.05275\\
9.93333	1.05250\\
9.95000	1.05275\\
10.00000	1.05275\\
10.01667	1.05300\\
10.05000	1.05300\\
10.06667	1.05275\\
10.08333	1.05275\\
10.10000	1.05300\\
10.15000	1.05300\\
10.16667	1.05325\\
10.20000	1.05325\\
10.23333	1.05275\\
10.25000	1.05300\\
10.26667	1.05275\\
10.28333	1.05275\\
10.30000	1.05300\\
10.33333	1.05300\\
10.35000	1.05275\\
10.36667	1.05350\\
10.38333	1.05275\\
10.46667	1.05275\\
10.48333	1.05250\\
10.50000	1.05250\\
10.51667	1.05275\\
10.53333	1.05225\\
10.55000	1.05275\\
10.56667	1.05250\\
10.58333	1.05300\\
10.60000	1.05250\\
10.61667	1.05275\\
10.63333	1.05275\\
10.65000	1.05250\\
10.66667	1.05300\\
10.68333	1.05275\\
10.71667	1.05275\\
10.73333	1.05250\\
10.75000	1.05300\\
10.76667	1.05250\\
10.80000	1.05250\\
10.81667	1.05300\\
10.83333	1.05275\\
10.85000	1.05275\\
10.86667	1.05250\\
10.90000	1.05300\\
10.93333	1.05300\\
10.95000	1.05275\\
10.98333	1.05275\\
11.00000	1.05300\\
11.01667	1.05275\\
11.03333	1.05300\\
11.05000	1.05275\\
11.08333	1.05275\\
11.10000	1.05300\\
11.11667	1.05250\\
11.15000	1.05250\\
11.16667	1.05275\\
11.18333	1.05250\\
11.20000	1.05250\\
11.21667	1.05275\\
11.23333	1.05250\\
11.26667	1.05300\\
11.30000	1.05250\\
11.36667	1.05250\\
11.40000	1.05300\\
11.41667	1.05275\\
11.46667	1.05275\\
11.48333	1.05250\\
11.50000	1.05250\\
11.51667	1.05300\\
11.53333	1.05325\\
11.55000	1.05275\\
11.56667	1.05300\\
11.58333	1.05275\\
11.60000	1.05300\\
11.61667	1.05225\\
11.63333	1.05275\\
11.65000	1.05300\\
11.66667	1.05275\\
11.73333	1.05275\\
11.75000	1.05250\\
11.76667	1.05300\\
11.78333	1.05275\\
11.80000	1.05300\\
11.81667	1.05250\\
11.83333	1.05275\\
11.85000	1.05250\\
11.86667	1.05250\\
11.88333	1.05275\\
11.90000	1.05250\\
11.95000	1.05250\\
11.96667	1.05275\\
11.98333	1.05275\\
12.00000	1.05250\\
12.01667	1.05275\\
12.03333	1.05275\\
12.05000	1.05250\\
12.08333	1.05250\\
12.10000	1.05275\\
12.11667	1.05275\\
12.13333	1.05250\\
12.15000	1.05250\\
12.16667	1.05275\\
12.20000	1.05275\\
12.21667	1.05250\\
12.23333	1.05250\\
12.25000	1.05275\\
12.26667	1.05225\\
12.28333	1.05275\\
12.30000	1.05250\\
12.31667	1.05300\\
12.33333	1.05275\\
12.35000	1.05275\\
12.36667	1.05250\\
12.38333	1.05275\\
12.41667	1.05275\\
12.43333	1.05250\\
12.51667	1.05250\\
12.53333	1.05275\\
12.55000	1.05275\\
12.56667	1.05250\\
12.58333	1.05300\\
12.60000	1.05250\\
12.61667	1.05275\\
12.63333	1.05250\\
12.65000	1.05275\\
12.68333	1.05225\\
12.70000	1.05250\\
12.71667	1.05225\\
12.73333	1.05250\\
12.76667	1.05250\\
12.78333	1.05225\\
12.80000	1.05250\\
12.83333	1.05250\\
12.85000	1.05275\\
12.86667	1.05275\\
12.88333	1.05250\\
12.90000	1.05275\\
12.91667	1.05275\\
12.93333	1.05250\\
12.95000	1.05250\\
12.96667	1.05275\\
12.98333	1.05275\\
13.00000	1.05250\\
13.05000	1.05250\\
13.06667	1.05275\\
13.08333	1.05250\\
13.10000	1.05250\\
13.11667	1.05225\\
13.13333	1.05250\\
13.15000	1.05250\\
13.16667	1.05225\\
13.18333	1.05250\\
13.20000	1.05225\\
13.21667	1.05250\\
13.28333	1.05250\\
13.30000	1.05225\\
13.33333	1.05225\\
13.35000	1.05250\\
13.40000	1.05250\\
13.41667	1.05200\\
13.43333	1.05225\\
13.45000	1.05200\\
13.46667	1.05275\\
13.48333	1.05250\\
13.50000	1.05250\\
13.51667	1.05275\\
13.53333	1.05250\\
13.55000	1.05275\\
13.56667	1.05225\\
13.58333	1.05275\\
13.60000	1.05250\\
13.63333	1.05250\\
13.65000	1.05275\\
13.66667	1.05275\\
13.68333	1.05250\\
13.70000	1.05275\\
13.71667	1.05250\\
13.75000	1.05250\\
13.76667	1.05275\\
13.78333	1.05350\\
13.80000	1.05300\\
13.81667	1.05275\\
13.83333	1.05325\\
13.85000	1.05275\\
13.86667	1.05300\\
13.88333	1.05275\\
13.91667	1.05275\\
13.93333	1.05250\\
13.95000	1.05275\\
13.96667	1.05275\\
13.98333	1.05250\\
14.00000	1.05300\\
14.01667	1.05225\\
14.03333	1.05250\\
14.05000	1.05225\\
14.11667	1.05225\\
14.13333	1.05200\\
14.15000	1.05225\\
14.18333	1.05225\\
14.20000	1.05250\\
14.21667	1.05250\\
14.23333	1.05225\\
14.25000	1.05275\\
14.26667	1.05250\\
14.28333	1.05250\\
14.30000	1.05275\\
14.33333	1.05225\\
14.35000	1.05275\\
14.36667	1.05250\\
14.40000	1.05250\\
14.41667	1.05275\\
14.43333	1.05225\\
14.45000	1.05250\\
14.46667	1.05225\\
14.48333	1.05250\\
14.50000	1.05225\\
14.51667	1.05250\\
14.53333	1.05225\\
14.58333	1.05225\\
14.60000	1.05250\\
14.65000	1.05250\\
14.66667	1.05225\\
14.68333	1.05250\\
14.73333	1.05250\\
14.75000	1.05225\\
14.76667	1.05250\\
14.78333	1.05250\\
14.80000	1.05225\\
14.81667	1.05275\\
14.83333	1.05275\\
14.85000	1.05250\\
14.86667	1.05250\\
14.88333	1.05225\\
14.90000	1.05250\\
14.93333	1.05250\\
14.95000	1.05225\\
14.96667	1.05225\\
14.98333	1.05250\\
15.00000	1.05225\\
15.01667	1.05225\\
15.03333	1.05250\\
15.05000	1.05225\\
15.06667	1.05225\\
15.08333	1.05250\\
15.10000	1.05200\\
15.11667	1.05250\\
15.16667	1.05250\\
15.18333	1.05300\\
15.20000	1.05225\\
15.21667	1.05250\\
15.26667	1.05250\\
15.28333	1.05225\\
15.30000	1.05250\\
15.31667	1.05225\\
15.33333	1.05250\\
15.35000	1.05225\\
15.38333	1.05225\\
15.40000	1.05250\\
15.41667	1.05200\\
15.43333	1.05250\\
15.45000	1.05225\\
15.46667	1.05225\\
15.48333	1.05200\\
15.53333	1.05200\\
15.55000	1.05250\\
15.56667	1.05250\\
15.58333	1.05175\\
15.61667	1.05225\\
15.65000	1.05225\\
15.66667	1.05250\\
15.68333	1.05175\\
15.70000	1.05250\\
15.71667	1.05225\\
15.73333	1.05250\\
15.76667	1.05200\\
15.78333	1.05225\\
15.80000	1.05225\\
15.81667	1.05250\\
15.85000	1.05200\\
15.88333	1.05250\\
15.91667	1.05250\\
15.95000	1.05200\\
15.96667	1.05250\\
15.98333	1.05250\\
16.00000	1.05225\\
16.01667	1.05175\\
16.03333	1.05225\\
16.05000	1.05225\\
16.06667	1.05250\\
16.10000	1.05150\\
16.11667	1.05275\\
16.13333	1.05275\\
16.15000	1.05200\\
16.16667	1.05200\\
16.20000	1.05250\\
16.21667	1.05175\\
16.23333	1.05275\\
16.25000	1.05325\\
16.26667	1.05200\\
16.30000	1.05300\\
16.31667	1.05225\\
16.33333	1.05250\\
16.35000	1.05225\\
16.36667	1.05250\\
16.38333	1.05225\\
16.43333	1.05225\\
16.45000	1.05250\\
16.46667	1.05225\\
16.48333	1.05275\\
16.50000	1.05225\\
16.51667	1.05250\\
16.53333	1.05200\\
16.56667	1.05250\\
16.58333	1.05225\\
16.60000	1.05250\\
16.61667	1.05225\\
16.63333	1.05225\\
16.65000	1.05250\\
16.66667	1.05250\\
16.68333	1.05225\\
16.71667	1.05225\\
16.73333	1.05250\\
16.75000	1.05250\\
16.76667	1.05225\\
16.81667	1.05225\\
16.83333	1.05250\\
16.85000	1.05225\\
16.86667	1.05250\\
16.90000	1.05250\\
16.91667	1.05225\\
16.93333	1.05225\\
16.95000	1.05200\\
16.98333	1.05250\\
17.00000	1.05225\\
17.05000	1.05225\\
17.06667	1.05250\\
17.08333	1.05225\\
17.10000	1.05250\\
17.11667	1.05200\\
17.13333	1.05225\\
17.16667	1.05225\\
17.18333	1.05200\\
17.25000	1.05200\\
17.26667	1.05225\\
17.28333	1.05225\\
17.30000	1.05250\\
17.31667	1.05250\\
17.33333	1.05225\\
17.36667	1.05225\\
17.38333	1.05250\\
17.40000	1.05250\\
17.41667	1.05225\\
17.45000	1.05225\\
17.46667	1.05250\\
17.48333	1.05250\\
17.50000	1.05200\\
17.53333	1.05200\\
17.55000	1.05225\\
17.56667	1.05200\\
17.58333	1.05225\\
17.60000	1.05200\\
17.65000	1.05200\\
17.66667	1.05150\\
17.68333	1.05200\\
17.70000	1.05175\\
17.71667	1.05200\\
17.73333	1.05200\\
17.75000	1.05175\\
17.76667	1.05200\\
17.78333	1.05200\\
17.80000	1.05225\\
17.83333	1.05225\\
17.85000	1.05200\\
17.86667	1.05200\\
17.88333	1.05225\\
17.90000	1.05225\\
17.91667	1.05200\\
17.93333	1.05225\\
17.95000	1.05200\\
17.96667	1.05200\\
17.98333	1.05225\\
18.03333	1.05225\\
18.05000	1.05200\\
18.13333	1.05200\\
18.15000	1.05225\\
18.16667	1.05200\\
18.18333	1.05200\\
18.20000	1.05250\\
18.23333	1.05200\\
18.25000	1.05200\\
18.28333	1.05250\\
18.31667	1.05200\\
18.33333	1.05200\\
18.35000	1.05225\\
18.38333	1.05225\\
18.40000	1.05275\\
18.41667	1.05225\\
18.43333	1.05225\\
18.45000	1.05200\\
18.46667	1.05225\\
18.48333	1.05200\\
18.50000	1.05200\\
18.51667	1.05225\\
18.53333	1.05200\\
18.55000	1.05225\\
18.65000	1.05225\\
18.66667	1.05200\\
18.68333	1.05225\\
18.70000	1.05225\\
18.71667	1.05250\\
18.73333	1.05225\\
18.78333	1.05225\\
18.80000	1.05250\\
18.81667	1.05225\\
18.83333	1.05225\\
18.85000	1.05200\\
18.86667	1.05225\\
18.88333	1.05225\\
18.90000	1.05200\\
18.91667	1.05225\\
18.95000	1.05225\\
18.98333	1.05275\\
19.00000	1.05175\\
19.01667	1.05225\\
19.03333	1.05200\\
19.05000	1.05200\\
19.06667	1.05225\\
19.08333	1.05225\\
19.10000	1.05250\\
19.11667	1.05200\\
19.13333	1.05225\\
19.15000	1.05175\\
19.16667	1.05225\\
19.18333	1.05200\\
19.20000	1.05200\\
19.21667	1.05175\\
19.23333	1.05200\\
19.25000	1.05175\\
19.28333	1.05225\\
19.30000	1.05175\\
19.31667	1.05200\\
19.33333	1.05200\\
19.35000	1.05225\\
19.36667	1.05225\\
19.38333	1.05200\\
19.40000	1.05200\\
19.41667	1.05225\\
19.43333	1.05225\\
19.45000	1.05175\\
19.46667	1.05225\\
19.50000	1.05225\\
19.51667	1.05200\\
19.53333	1.05200\\
19.55000	1.05225\\
19.58333	1.05225\\
19.60000	1.05250\\
19.61667	1.05250\\
19.63333	1.05375\\
19.65000	1.05150\\
19.66667	1.05225\\
19.68333	1.05200\\
19.70000	1.05200\\
19.71667	1.05225\\
19.73333	1.05200\\
19.75000	1.05225\\
19.78333	1.05175\\
19.81667	1.05225\\
19.85000	1.05225\\
19.88333	1.05175\\
19.90000	1.05200\\
19.91667	1.05200\\
19.93333	1.05225\\
19.98333	1.05225\\
20.00000	1.05200\\
20.01667	1.05225\\
20.03333	1.05200\\
20.05000	1.05225\\
20.06667	1.05200\\
20.08333	1.05225\\
20.10000	1.05200\\
20.13333	1.05200\\
20.15000	1.05225\\
20.16667	1.05200\\
20.18333	1.05225\\
20.20000	1.05200\\
20.21667	1.05200\\
20.23333	1.05225\\
20.25000	1.05200\\
20.26667	1.05200\\
20.28333	1.05225\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.05000\\
20.28333	1.05000\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=20,
% xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-11.00000,
ymax=6.00000,
ytick={-8, -4,  0,  4},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	1.35500\\
0.01667	1.34600\\
0.06667	1.35500\\
0.08333	1.34400\\
0.10000	1.35100\\
0.13333	1.34900\\
0.15000	1.34500\\
0.16667	1.35300\\
0.20000	1.35800\\
0.25000	1.34800\\
0.26667	1.35800\\
0.28333	1.35900\\
0.33333	1.34800\\
0.35000	1.34500\\
0.36667	1.35500\\
0.40000	1.36000\\
0.41667	1.35000\\
0.43333	1.35600\\
0.46667	1.35200\\
0.48333	1.36600\\
0.55000	1.35200\\
0.56667	1.35700\\
0.58333	0.78300\\
0.60000	-0.05900\\
0.61667	-0.06900\\
0.65000	-0.06200\\
0.71667	-0.06700\\
0.73333	-0.06500\\
0.75000	-0.06800\\
0.76667	-0.37800\\
0.78333	-0.80000\\
0.85000	-0.80300\\
0.86667	-0.80000\\
0.91667	-0.80800\\
0.95000	-0.80700\\
0.96667	-0.83500\\
0.98333	-0.85400\\
1.00000	-0.85500\\
1.01667	-0.86300\\
1.03333	-0.86100\\
1.05000	-0.86400\\
1.06667	-1.12700\\
1.08333	-2.17400\\
1.10000	-2.17000\\
1.11667	-2.17500\\
1.15000	-2.16200\\
1.16667	-2.16700\\
1.18333	-2.18100\\
1.20000	-2.17200\\
1.21667	-2.17200\\
1.23333	-2.17700\\
1.25000	-2.17300\\
1.28333	-2.17600\\
1.30000	-2.17000\\
1.31667	-2.17300\\
1.38333	-2.16800\\
1.45000	-2.17000\\
1.46667	-3.33500\\
1.48333	-3.42200\\
1.50000	-3.42200\\
1.51667	-3.43900\\
1.53333	-3.44200\\
1.55000	-3.43100\\
1.56667	-3.43100\\
1.58333	-3.36500\\
1.60000	-3.35700\\
1.61667	-3.36200\\
1.65000	-3.35800\\
1.66667	-3.35100\\
1.68333	-3.35800\\
1.70000	-3.35600\\
1.71667	-3.36800\\
1.73333	-3.35900\\
1.75000	-3.36900\\
1.76667	-3.36300\\
1.78333	-3.59500\\
1.80000	-3.90600\\
1.81667	-3.91300\\
1.83333	-3.91500\\
1.85000	-3.90900\\
1.86667	-3.91700\\
1.88333	-3.91300\\
1.91667	-3.91200\\
1.93333	-3.90500\\
1.95000	-3.90300\\
1.96667	-4.87100\\
1.98333	-5.02200\\
2.00000	-5.06500\\
2.01667	-5.07500\\
2.03333	-5.07500\\
2.05000	-5.06600\\
2.06667	-5.06400\\
2.08333	-4.88800\\
2.10000	-4.87700\\
2.15000	-4.88600\\
2.16667	-4.87900\\
2.18333	-4.88400\\
2.21667	-4.88100\\
2.25000	-4.88700\\
2.26667	-5.18100\\
2.28333	-5.75100\\
2.30000	-5.95000\\
2.31667	-5.95700\\
2.33333	-5.94900\\
2.35000	-5.95400\\
2.36667	-5.95100\\
2.41667	-5.96200\\
2.43333	-5.95700\\
2.45000	-5.95700\\
2.46667	-5.96800\\
2.50000	-6.35000\\
2.51667	-6.34300\\
2.56667	-6.34600\\
2.58333	-6.17400\\
2.60000	-6.09700\\
2.61667	-6.10000\\
2.66667	-6.09200\\
2.70000	-6.09900\\
2.71667	-6.09900\\
2.73333	-6.53600\\
2.75000	-7.11300\\
2.76667	-7.13200\\
2.81667	-7.12600\\
2.85000	-7.13400\\
2.86667	-7.12700\\
2.88333	-7.13200\\
2.90000	-7.12600\\
2.91667	-7.12700\\
2.93333	-7.13300\\
2.96667	-7.12400\\
2.98333	-7.14400\\
3.00000	-7.34200\\
3.01667	-7.36300\\
3.05000	-7.36900\\
3.10000	-7.36400\\
3.11667	-7.36800\\
3.16667	-7.36000\\
3.18333	-7.35500\\
3.20000	-7.35700\\
3.21667	-7.36400\\
3.23333	-7.36200\\
3.25000	-7.36500\\
3.26667	-7.36000\\
3.30000	-7.36300\\
3.31667	-7.36000\\
3.41667	-7.36900\\
3.43333	-7.36500\\
3.45000	-7.36900\\
3.46667	-7.36400\\
3.55000	-7.36600\\
3.56667	-7.37100\\
3.60000	-7.36300\\
3.63333	-7.36200\\
3.65000	-7.36800\\
3.68333	-7.35800\\
3.76667	-7.36400\\
3.78333	-7.35800\\
3.86667	-7.35900\\
3.88333	-7.36700\\
3.90000	-7.36700\\
3.91667	-7.36100\\
3.95000	-7.36500\\
3.96667	-7.36000\\
4.00000	-7.36400\\
4.10000	-7.36200\\
4.11667	-7.36900\\
4.15000	-7.36500\\
4.16667	-7.36500\\
4.18333	-7.35500\\
4.20000	-7.36400\\
4.28333	-7.36000\\
4.30000	-7.35300\\
4.33333	-7.35900\\
4.35000	-7.35700\\
4.43333	-7.37400\\
4.45000	-7.36500\\
4.46667	-7.37000\\
4.48333	-7.36500\\
4.51667	-7.37700\\
4.53333	-7.37000\\
4.58333	-7.36600\\
4.60000	-7.37000\\
4.66667	-7.36500\\
4.68333	-7.37000\\
4.71667	-7.36500\\
4.73333	-7.36600\\
4.75000	-7.36000\\
4.83333	-7.36400\\
4.85000	-7.36000\\
4.86667	-7.36300\\
4.90000	-7.35900\\
4.95000	-7.36400\\
4.96667	-7.35900\\
4.98333	-7.36100\\
5.00000	-7.35600\\
5.05000	-7.35800\\
5.06667	-7.35000\\
5.11667	-7.35400\\
5.16667	-7.36200\\
5.18333	-7.35600\\
5.20000	-7.36200\\
5.23333	-7.36200\\
5.25000	-7.35700\\
5.26667	-7.35700\\
5.28333	-7.36600\\
5.30000	-7.35700\\
5.31667	-7.36100\\
5.35000	-7.35900\\
5.36667	-7.34800\\
5.38333	-7.35600\\
5.40000	-7.35000\\
5.41667	-7.35000\\
5.43333	-7.35800\\
5.50000	-7.36100\\
5.53333	-7.36100\\
5.55000	-7.36200\\
5.58333	-7.35600\\
5.60000	-7.35600\\
5.61667	-7.36200\\
5.63333	-7.36300\\
5.65000	-7.35600\\
5.66667	-7.35400\\
5.68333	-7.35800\\
5.70000	-7.35300\\
5.76667	-7.35600\\
5.78333	-7.36300\\
5.81667	-7.36000\\
5.83333	-7.34900\\
5.86667	-7.35100\\
5.90000	-7.35100\\
5.91667	-7.35600\\
5.95000	-7.35500\\
5.98333	-7.35800\\
6.03333	-7.35600\\
6.05000	-7.35200\\
6.06667	-7.35700\\
6.08333	-7.35100\\
6.13333	-7.35100\\
6.15000	-7.34300\\
6.16667	-7.34600\\
6.18333	-7.34400\\
6.20000	-7.34700\\
6.21667	-7.35900\\
6.25000	-7.35700\\
6.33333	-7.36300\\
6.40000	-7.35900\\
6.41667	-7.36200\\
6.48333	-7.35500\\
6.50000	-7.36000\\
6.56667	-7.36300\\
6.58333	-7.35500\\
6.60000	-7.35900\\
6.68333	-7.35800\\
6.70000	-7.35900\\
6.71667	-7.35000\\
6.75000	-7.35400\\
6.76667	-7.34900\\
6.83333	-7.35000\\
6.85000	-7.35800\\
6.86667	-7.35800\\
6.88333	-7.35200\\
6.96667	-7.35000\\
6.98333	-7.34700\\
7.01667	-7.35200\\
7.11667	-7.34400\\
7.18333	-7.34900\\
7.20000	-7.35500\\
7.23333	-7.35600\\
7.25000	-7.34400\\
7.28333	-7.34500\\
7.30000	-7.35200\\
7.31667	-7.35000\\
7.35000	-7.35400\\
7.38333	-7.35000\\
7.40000	-7.35800\\
7.43333	-7.35800\\
7.45000	-7.34600\\
7.46667	-7.35500\\
7.48333	-7.34900\\
7.53333	-7.34700\\
7.55000	-7.33800\\
7.56667	-7.34100\\
7.60000	-7.35500\\
7.66667	-7.35000\\
7.68333	-7.35000\\
7.70000	-7.34100\\
7.80000	-7.34100\\
7.83333	-7.35700\\
7.85000	-7.35600\\
7.86667	-7.36700\\
7.88333	-7.36700\\
7.90000	-7.35800\\
8.05000	-7.35400\\
8.08333	-7.35400\\
8.10000	-7.36100\\
8.11667	-7.35600\\
8.15000	-7.35800\\
8.20000	-7.35600\\
8.23333	-7.36600\\
8.30000	-7.34800\\
8.31667	-7.35100\\
8.33333	-7.35900\\
8.35000	-7.35600\\
8.36667	-7.34800\\
8.38333	-7.34800\\
8.40000	-7.35600\\
8.46667	-7.35700\\
8.48333	-7.34900\\
8.53333	-7.35600\\
8.58333	-7.34600\\
8.60000	-7.34600\\
8.63333	-7.35800\\
8.65000	-7.34600\\
8.66667	-7.35100\\
8.73333	-7.35100\\
8.75000	-7.35800\\
8.85000	-7.35500\\
8.86667	-7.34900\\
8.88333	-7.35700\\
8.91667	-7.35800\\
8.93333	-7.35500\\
8.95000	-7.36100\\
8.96667	-7.36100\\
9.00000	-7.35100\\
9.01667	-7.36200\\
9.03333	-7.36200\\
9.05000	-7.35700\\
9.26667	-7.35800\\
9.28333	-7.36200\\
9.30000	-7.35300\\
9.36667	-7.36300\\
9.38333	-7.35500\\
9.41667	-7.36300\\
9.48333	-7.35500\\
9.50000	-7.36300\\
9.51667	-7.36300\\
9.55000	-7.35500\\
9.60000	-7.35800\\
9.61667	-7.36300\\
9.66667	-7.36500\\
9.70000	-7.35200\\
9.80000	-7.35600\\
9.81667	-7.36400\\
9.85000	-7.35700\\
10.08333	-7.35700\\
10.10000	-7.36200\\
10.11667	-7.35600\\
10.15000	-7.35400\\
10.16667	-7.34700\\
10.18333	-7.34800\\
10.20000	-7.35900\\
10.21667	-7.35900\\
10.23333	-7.34800\\
10.25000	-7.34800\\
10.26667	-7.35700\\
10.31667	-7.36100\\
10.33333	-7.36800\\
10.35000	-7.35900\\
10.36667	-7.36300\\
10.38333	-7.35600\\
10.55000	-7.35400\\
10.56667	-7.36400\\
10.58333	-7.36300\\
10.60000	-7.35400\\
10.66667	-7.35900\\
10.68333	-7.36900\\
10.71667	-7.36800\\
10.75000	-7.36200\\
10.78333	-7.36300\\
10.80000	-7.37200\\
10.85000	-7.36900\\
10.86667	-7.36400\\
10.88333	-7.36800\\
10.90000	-7.36200\\
10.91667	-7.37300\\
10.93333	-7.37300\\
10.95000	-7.35200\\
10.98333	-7.35500\\
11.05000	-7.35900\\
11.06667	-7.35400\\
11.11667	-7.35800\\
11.13333	-7.35900\\
11.16667	-7.35500\\
11.20000	-7.35300\\
11.21667	-7.36100\\
11.25000	-7.36100\\
11.26667	-7.36600\\
11.35000	-7.36200\\
11.36667	-7.36100\\
11.40000	-7.36500\\
11.43333	-7.36800\\
11.45000	-7.36300\\
11.51667	-7.36200\\
11.53333	-7.37600\\
11.55000	-7.37600\\
11.56667	-7.35800\\
11.58333	-7.35800\\
11.60000	-7.36500\\
11.61667	-7.36300\\
11.63333	-7.35600\\
11.66667	-7.35900\\
11.68333	-7.35000\\
11.70000	-7.35000\\
11.71667	-7.35700\\
11.88333	-7.35800\\
11.90000	-7.36300\\
11.91667	-7.35600\\
11.93333	-7.35600\\
11.95000	-7.36300\\
11.98333	-7.35900\\
12.01667	-7.35700\\
12.03333	-7.35800\\
12.05000	-7.36400\\
12.16667	-7.36400\\
12.18333	-7.35700\\
12.28333	-7.36100\\
12.31667	-7.36600\\
12.33333	-7.35800\\
12.36667	-7.35600\\
12.38333	-7.36500\\
12.55000	-7.36200\\
12.56667	-7.35700\\
12.63333	-7.36300\\
12.65000	-7.35600\\
12.66667	-7.35600\\
12.68333	-7.36300\\
12.73333	-7.36500\\
12.75000	-7.35300\\
12.76667	-7.35800\\
12.81667	-7.36000\\
12.83333	-7.34600\\
12.86667	-7.34600\\
12.88333	-7.35100\\
12.96667	-7.34700\\
12.98333	-7.35600\\
13.13333	-7.35700\\
13.15000	-7.35100\\
13.20000	-7.35100\\
13.25000	-7.36500\\
13.31667	-7.36600\\
13.33333	-7.35800\\
13.40000	-7.36000\\
13.41667	-7.36500\\
13.43333	-7.36500\\
13.45000	-7.35500\\
13.50000	-7.35900\\
13.51667	-7.36900\\
13.55000	-7.36600\\
13.56667	-7.35500\\
13.61667	-7.35600\\
13.65000	-7.36400\\
13.66667	-7.36400\\
13.68333	-7.35500\\
13.70000	-7.35500\\
13.71667	-7.36100\\
13.78333	-7.35800\\
13.80000	-7.35200\\
13.96667	-7.35600\\
14.01667	-7.36400\\
14.03333	-7.35800\\
14.20000	-7.35600\\
14.21667	-7.35100\\
14.23333	-7.35100\\
14.25000	-7.36800\\
14.26667	-7.36000\\
14.43333	-7.36100\\
14.45000	-7.36600\\
14.61667	-7.36300\\
14.63333	-7.35900\\
14.65000	-7.36500\\
14.66667	-7.36500\\
14.68333	-7.36000\\
14.73333	-7.36100\\
14.75000	-7.35000\\
14.81667	-7.34800\\
14.83333	-7.35600\\
14.85000	-7.35600\\
14.86667	-7.35100\\
14.96667	-7.35000\\
14.98333	-7.35700\\
15.05000	-7.35400\\
15.06667	-7.34900\\
15.25000	-7.35200\\
15.28333	-7.35600\\
15.30000	-7.35000\\
15.43333	-7.34700\\
15.45000	-7.35600\\
15.48333	-7.35800\\
15.51667	-7.36200\\
15.53333	-7.35400\\
15.55000	-7.35400\\
15.56667	-7.36000\\
15.66667	-7.35600\\
15.70000	-7.35500\\
15.71667	-7.36300\\
15.73333	-7.36300\\
15.75000	-7.35800\\
15.78333	-7.35800\\
15.80000	-7.36800\\
15.85000	-7.36800\\
15.86667	-7.36200\\
15.88333	-7.36200\\
15.90000	-7.35700\\
15.93333	-7.35900\\
15.96667	-7.35800\\
15.98333	-7.35100\\
16.01667	-7.34900\\
16.03333	-7.35600\\
16.05000	-7.35600\\
16.06667	-7.36500\\
16.08333	-7.36500\\
16.10000	-7.35200\\
16.11667	-7.35200\\
16.13333	-7.36500\\
16.23333	-7.36600\\
16.26667	-7.37000\\
16.28333	-7.36000\\
16.35000	-7.36400\\
16.43333	-7.36600\\
16.46667	-7.36200\\
16.50000	-7.36000\\
16.51667	-7.36600\\
16.53333	-7.36600\\
16.55000	-7.36100\\
16.61667	-7.36000\\
16.63333	-7.35500\\
16.65000	-7.35500\\
16.66667	-7.36300\\
16.73333	-7.36200\\
16.75000	-7.35700\\
16.85000	-7.35700\\
16.86667	-7.35100\\
16.91667	-7.35500\\
16.93333	-7.35800\\
16.96667	-7.35400\\
17.00000	-7.35400\\
17.01667	-7.36100\\
17.03333	-7.36100\\
17.05000	-7.35200\\
17.08333	-7.35200\\
17.10000	-7.36000\\
17.11667	-7.36000\\
17.13333	-7.35000\\
17.16667	-7.34700\\
17.18333	-7.35700\\
17.30000	-7.35700\\
17.31667	-7.35200\\
17.53333	-7.35500\\
17.60000	-7.36700\\
17.65000	-7.36000\\
17.73333	-7.36500\\
17.75000	-7.35900\\
17.76667	-7.35900\\
17.78333	-7.35200\\
17.86667	-7.35400\\
17.90000	-7.35800\\
17.91667	-7.35800\\
17.95000	-7.36700\\
17.98333	-7.35500\\
18.00000	-7.35500\\
18.01667	-7.36000\\
18.06667	-7.36000\\
18.08333	-7.35500\\
18.10000	-7.36500\\
18.11667	-7.36500\\
18.13333	-7.35600\\
18.15000	-7.35600\\
18.18333	-7.34600\\
18.20000	-7.34600\\
18.21667	-7.35400\\
18.23333	-7.35400\\
18.25000	-7.36000\\
18.31667	-7.35600\\
18.33333	-7.34900\\
18.43333	-7.35000\\
18.45000	-7.35600\\
18.46667	-7.35600\\
18.48333	-7.34700\\
18.81667	-7.35000\\
18.85000	-7.35300\\
18.95000	-7.35300\\
18.96667	-7.34700\\
18.98333	-7.35600\\
19.11667	-7.35500\\
19.13333	-7.36400\\
19.15000	-7.36400\\
19.16667	-7.35500\\
19.41667	-7.35700\\
19.43333	-7.34900\\
19.61667	-7.34900\\
19.63333	-7.36700\\
19.65000	-7.36700\\
19.66667	-7.35500\\
19.68333	-7.35500\\
19.70000	-7.34700\\
19.71667	-7.34700\\
19.73333	-7.35400\\
19.75000	-7.35400\\
19.78333	-7.34600\\
19.80000	-7.34600\\
19.81667	-7.35300\\
19.85000	-7.35300\\
19.86667	-7.34600\\
19.91667	-7.35700\\
19.93333	-7.35200\\
19.95000	-7.35200\\
19.96667	-7.34400\\
20.01667	-7.34600\\
20.03333	-7.35300\\
20.05000	-7.34800\\
20.10000	-7.34600\\
20.11667	-7.35400\\
20.15000	-7.35600\\
20.21667	-7.35300\\
20.28333	-7.36400\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize Battery};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	0.99125\\
0.01667	0.99150\\
0.03333	0.99200\\
0.05000	0.99225\\
0.06667	0.99225\\
0.08333	0.99200\\
0.10000	0.99200\\
0.11667	0.99225\\
0.13333	0.99225\\
0.15000	0.99200\\
0.18333	0.99250\\
0.23333	0.99250\\
0.25000	0.99225\\
0.26667	0.99275\\
0.28333	0.99250\\
0.31667	0.99300\\
0.33333	0.99275\\
0.36667	0.99275\\
0.38333	0.99250\\
0.41667	0.99250\\
0.43333	0.99275\\
0.45000	0.99275\\
0.46667	0.99225\\
0.50000	0.99225\\
0.51667	0.99250\\
0.53333	0.99225\\
0.60000	0.99225\\
0.61667	0.99250\\
0.63333	0.99225\\
0.65000	0.99250\\
0.66667	0.99250\\
0.71667	0.99175\\
0.73333	0.99225\\
0.75000	0.99200\\
0.78333	0.99200\\
0.80000	0.99150\\
0.81667	0.99150\\
0.83333	0.99100\\
0.85000	0.99100\\
0.86667	0.99125\\
0.88333	0.99125\\
0.90000	0.99175\\
0.91667	0.99150\\
0.93333	0.99200\\
0.95000	0.99125\\
0.96667	0.99150\\
0.98333	0.99125\\
1.00000	0.99150\\
1.01667	0.99125\\
1.03333	0.99150\\
1.05000	0.99125\\
1.06667	0.99150\\
1.08333	0.99125\\
1.10000	0.99225\\
1.11667	0.99075\\
1.13333	0.99225\\
1.15000	0.99200\\
1.16667	0.99250\\
1.18333	0.99225\\
1.20000	0.99100\\
1.21667	0.99050\\
1.25000	0.99050\\
1.26667	0.99075\\
1.28333	0.99050\\
1.31667	0.99050\\
1.33333	0.99025\\
1.35000	0.99075\\
1.36667	0.99050\\
1.38333	0.99075\\
1.43333	0.99075\\
1.45000	0.99050\\
1.46667	0.99050\\
1.48333	0.99025\\
1.51667	0.99025\\
1.53333	0.99050\\
1.55000	0.99000\\
1.56667	0.99025\\
1.58333	0.99025\\
1.60000	0.99000\\
1.61667	0.99000\\
1.63333	0.99050\\
1.65000	0.99000\\
1.66667	0.99025\\
1.70000	0.98975\\
1.71667	0.99000\\
1.73333	0.99000\\
1.76667	0.99050\\
1.78333	0.98950\\
1.81667	0.98950\\
1.83333	0.98925\\
1.85000	0.98925\\
1.86667	0.98950\\
1.91667	0.98875\\
1.93333	0.98900\\
1.95000	0.98875\\
1.96667	0.98950\\
1.98333	0.98900\\
2.00000	0.98950\\
2.01667	0.98900\\
2.03333	0.98900\\
2.05000	0.98875\\
2.06667	0.98900\\
2.08333	0.98850\\
2.10000	0.98900\\
2.11667	0.98850\\
2.13333	0.98850\\
2.15000	0.98800\\
2.16667	0.98850\\
2.18333	0.98850\\
2.20000	0.98925\\
2.21667	0.98875\\
2.25000	0.98925\\
2.26667	0.98900\\
2.28333	0.98850\\
2.30000	0.98925\\
2.31667	0.98825\\
2.33333	0.98800\\
2.35000	0.98800\\
2.36667	0.98775\\
2.38333	0.98775\\
2.40000	0.98700\\
2.43333	0.98750\\
2.45000	0.98725\\
2.46667	0.98750\\
2.48333	0.98725\\
2.51667	0.98725\\
2.53333	0.98775\\
2.55000	0.98700\\
2.56667	0.98775\\
2.60000	0.98725\\
2.61667	0.98750\\
2.63333	0.98800\\
2.65000	0.98775\\
2.66667	0.98825\\
2.68333	0.98800\\
2.70000	0.98800\\
2.71667	0.98775\\
2.73333	0.98800\\
2.75000	0.98750\\
2.76667	0.98750\\
2.78333	0.98700\\
2.80000	0.98750\\
2.81667	0.98675\\
2.83333	0.98750\\
2.85000	0.98700\\
2.86667	0.98675\\
2.90000	0.98725\\
2.91667	0.98725\\
2.93333	0.98750\\
2.95000	0.98675\\
2.96667	0.98750\\
2.98333	0.98700\\
3.00000	0.98675\\
3.01667	0.98700\\
3.03333	0.98650\\
3.05000	0.98625\\
3.06667	0.98625\\
3.10000	0.98575\\
3.11667	0.98600\\
3.13333	0.98600\\
3.15000	0.98575\\
3.16667	0.98600\\
3.20000	0.98600\\
3.23333	0.98650\\
3.25000	0.98700\\
3.26667	0.98675\\
3.28333	0.98675\\
3.30000	0.98650\\
3.31667	0.98650\\
3.33333	0.98700\\
3.35000	0.98675\\
3.38333	0.98675\\
3.40000	0.98600\\
3.41667	0.98650\\
3.45000	0.98650\\
3.46667	0.98625\\
3.48333	0.98650\\
3.50000	0.98625\\
3.51667	0.98650\\
3.53333	0.98600\\
3.58333	0.98600\\
3.60000	0.98625\\
3.61667	0.98600\\
3.63333	0.98625\\
3.65000	0.98575\\
3.66667	0.98575\\
3.68333	0.98600\\
3.70000	0.98600\\
3.71667	0.98575\\
3.73333	0.98575\\
3.75000	0.98550\\
3.76667	0.98550\\
3.78333	0.98525\\
3.81667	0.98575\\
3.86667	0.98575\\
3.88333	0.98550\\
3.90000	0.98575\\
3.91667	0.98550\\
3.93333	0.98500\\
3.95000	0.98475\\
4.00000	0.98550\\
4.01667	0.98550\\
4.03333	0.98525\\
4.06667	0.98575\\
4.10000	0.98575\\
4.11667	0.98525\\
4.13333	0.98500\\
4.15000	0.98500\\
4.18333	0.98550\\
4.21667	0.98550\\
4.23333	0.98575\\
4.26667	0.98575\\
4.28333	0.98550\\
4.30000	0.98625\\
4.31667	0.98625\\
4.33333	0.98700\\
4.35000	0.98650\\
4.36667	0.98675\\
4.38333	0.98600\\
4.40000	0.98625\\
4.41667	0.98700\\
4.43333	0.98625\\
4.45000	0.98525\\
4.46667	0.98600\\
4.50000	0.98500\\
4.51667	0.98550\\
4.53333	0.98425\\
4.55000	0.98500\\
4.56667	0.98525\\
4.58333	0.98500\\
4.60000	0.98525\\
4.61667	0.98500\\
4.63333	0.98500\\
4.65000	0.98525\\
4.66667	0.98525\\
4.68333	0.98575\\
4.70000	0.98500\\
4.76667	0.98500\\
4.78333	0.98475\\
4.80000	0.98500\\
4.81667	0.98550\\
4.83333	0.98500\\
4.85000	0.98500\\
4.86667	0.98525\\
4.88333	0.98500\\
4.90000	0.98550\\
4.91667	0.98525\\
4.93333	0.98550\\
4.96667	0.98500\\
4.98333	0.98425\\
5.00000	0.98450\\
5.01667	0.98425\\
5.03333	0.98425\\
5.05000	0.98450\\
5.06667	0.98425\\
5.08333	0.98450\\
5.10000	0.98425\\
5.11667	0.98425\\
5.13333	0.98475\\
5.16667	0.98475\\
5.18333	0.98450\\
5.20000	0.98475\\
5.21667	0.98450\\
5.23333	0.98475\\
5.25000	0.98475\\
5.26667	0.98525\\
5.28333	0.98525\\
5.30000	0.98475\\
5.31667	0.98450\\
5.33333	0.98450\\
5.35000	0.98500\\
5.41667	0.98500\\
5.43333	0.98475\\
5.45000	0.98475\\
5.48333	0.98525\\
5.51667	0.98475\\
5.55000	0.98525\\
5.56667	0.98475\\
5.58333	0.98450\\
5.60000	0.98500\\
5.63333	0.98500\\
5.65000	0.98475\\
5.66667	0.98500\\
5.68333	0.98500\\
5.70000	0.98475\\
5.71667	0.98475\\
5.75000	0.98525\\
5.78333	0.98525\\
5.80000	0.98500\\
5.81667	0.98525\\
5.85000	0.98525\\
5.86667	0.98475\\
5.88333	0.98475\\
5.91667	0.98425\\
5.93333	0.98450\\
6.00000	0.98450\\
6.01667	0.98475\\
6.03333	0.98450\\
6.05000	0.98450\\
6.06667	0.98475\\
6.08333	0.98425\\
6.10000	0.98450\\
6.13333	0.98450\\
6.15000	0.98425\\
6.16667	0.98450\\
6.20000	0.98450\\
6.26667	0.98350\\
6.28333	0.98375\\
6.30000	0.98425\\
6.31667	0.98400\\
6.33333	0.98400\\
6.35000	0.98450\\
6.36667	0.98400\\
6.38333	0.98425\\
6.40000	0.98400\\
6.41667	0.98425\\
6.45000	0.98425\\
6.46667	0.98475\\
6.48333	0.98425\\
6.50000	0.98450\\
6.53333	0.98400\\
6.55000	0.98425\\
6.56667	0.98375\\
6.58333	0.98350\\
6.60000	0.98375\\
6.61667	0.98375\\
6.63333	0.98350\\
6.65000	0.98350\\
6.66667	0.98400\\
6.68333	0.98375\\
6.73333	0.98375\\
6.75000	0.98400\\
6.76667	0.98400\\
6.78333	0.98425\\
6.81667	0.98525\\
6.83333	0.98500\\
6.85000	0.98500\\
6.86667	0.98475\\
6.88333	0.98475\\
6.90000	0.98450\\
6.91667	0.98400\\
6.93333	0.98400\\
6.95000	0.98425\\
7.03333	0.98425\\
7.05000	0.98400\\
7.08333	0.98400\\
7.10000	0.98425\\
7.11667	0.98400\\
7.13333	0.98425\\
7.15000	0.98425\\
7.16667	0.98450\\
7.20000	0.98400\\
7.21667	0.98425\\
7.23333	0.98400\\
7.25000	0.98425\\
7.26667	0.98400\\
7.28333	0.98425\\
7.30000	0.98400\\
7.31667	0.98425\\
7.33333	0.98425\\
7.35000	0.98400\\
7.36667	0.98475\\
7.40000	0.98475\\
7.41667	0.98425\\
7.43333	0.98425\\
7.45000	0.98450\\
7.46667	0.98375\\
7.50000	0.98375\\
7.51667	0.98350\\
7.55000	0.98350\\
7.56667	0.98375\\
7.58333	0.98375\\
7.60000	0.98325\\
7.61667	0.98300\\
7.63333	0.98325\\
7.65000	0.98325\\
7.66667	0.98300\\
7.68333	0.98300\\
7.70000	0.98325\\
7.71667	0.98325\\
7.73333	0.98350\\
7.75000	0.98350\\
7.76667	0.98300\\
7.78333	0.98300\\
7.80000	0.98350\\
7.81667	0.98325\\
7.83333	0.98325\\
7.88333	0.98250\\
7.90000	0.98325\\
7.91667	0.98275\\
7.93333	0.98275\\
7.96667	0.98325\\
8.00000	0.98325\\
8.01667	0.98300\\
8.03333	0.98325\\
8.05000	0.98300\\
8.06667	0.98350\\
8.08333	0.98375\\
8.15000	0.98375\\
8.16667	0.98350\\
8.18333	0.98350\\
8.20000	0.98375\\
8.23333	0.98375\\
8.25000	0.98350\\
8.26667	0.98350\\
8.28333	0.98300\\
8.30000	0.98350\\
8.31667	0.98375\\
8.33333	0.98375\\
8.35000	0.98325\\
8.38333	0.98375\\
8.41667	0.98375\\
8.43333	0.98400\\
8.45000	0.98375\\
8.46667	0.98375\\
8.48333	0.98350\\
8.50000	0.98400\\
8.51667	0.98300\\
8.53333	0.98325\\
8.55000	0.98300\\
8.56667	0.98300\\
8.60000	0.98350\\
8.61667	0.98425\\
8.63333	0.98350\\
8.65000	0.98325\\
8.70000	0.98325\\
8.71667	0.98300\\
8.73333	0.98350\\
8.75000	0.98300\\
8.76667	0.98325\\
8.78333	0.98325\\
8.80000	0.98350\\
8.81667	0.98350\\
8.83333	0.98325\\
8.85000	0.98350\\
8.88333	0.98350\\
8.90000	0.98300\\
8.93333	0.98350\\
8.95000	0.98325\\
8.96667	0.98325\\
9.00000	0.98425\\
9.03333	0.98325\\
9.05000	0.98300\\
9.06667	0.98300\\
9.08333	0.98350\\
9.10000	0.98325\\
9.11667	0.98325\\
9.13333	0.98350\\
9.15000	0.98350\\
9.18333	0.98250\\
9.21667	0.98250\\
9.23333	0.98275\\
9.25000	0.98250\\
9.26667	0.98275\\
9.28333	0.98275\\
9.30000	0.98250\\
9.33333	0.98300\\
9.35000	0.98225\\
9.36667	0.98225\\
9.38333	0.98250\\
9.40000	0.98200\\
9.41667	0.98250\\
9.45000	0.98300\\
9.46667	0.98300\\
9.50000	0.98250\\
9.51667	0.98250\\
9.53333	0.98300\\
9.56667	0.98250\\
9.60000	0.98300\\
9.63333	0.98300\\
9.65000	0.98275\\
9.66667	0.98300\\
9.68333	0.98250\\
9.70000	0.98250\\
9.71667	0.98200\\
9.73333	0.98225\\
9.78333	0.98225\\
9.80000	0.98200\\
9.83333	0.98200\\
9.85000	0.98175\\
9.86667	0.98175\\
9.88333	0.98200\\
9.93333	0.98200\\
9.95000	0.98225\\
9.98333	0.98225\\
10.00000	0.98200\\
10.01667	0.98225\\
10.03333	0.98225\\
10.06667	0.98275\\
10.08333	0.98275\\
10.10000	0.98325\\
10.13333	0.98275\\
10.18333	0.98275\\
10.20000	0.98250\\
10.23333	0.98250\\
10.26667	0.98300\\
10.28333	0.98300\\
10.30000	0.98325\\
10.31667	0.98275\\
10.35000	0.98225\\
10.36667	0.98225\\
10.38333	0.98200\\
10.40000	0.98225\\
10.41667	0.98200\\
10.43333	0.98225\\
10.45000	0.98200\\
10.46667	0.98200\\
10.48333	0.98175\\
10.51667	0.98225\\
10.53333	0.98225\\
10.55000	0.98250\\
10.58333	0.98250\\
10.60000	0.98225\\
10.61667	0.98250\\
10.63333	0.98250\\
10.66667	0.98300\\
10.70000	0.98250\\
10.71667	0.98250\\
10.73333	0.98225\\
10.75000	0.98250\\
10.76667	0.98225\\
10.78333	0.98275\\
10.80000	0.98200\\
10.81667	0.98275\\
10.83333	0.98250\\
10.85000	0.98275\\
10.86667	0.98250\\
10.88333	0.98275\\
10.90000	0.98275\\
10.91667	0.98250\\
10.93333	0.98250\\
10.95000	0.98275\\
11.01667	0.98275\\
11.05000	0.98225\\
11.10000	0.98225\\
11.11667	0.98200\\
11.13333	0.98225\\
11.15000	0.98225\\
11.16667	0.98250\\
11.18333	0.98200\\
11.20000	0.98200\\
11.21667	0.98225\\
11.23333	0.98225\\
11.25000	0.98250\\
11.26667	0.98225\\
11.35000	0.98225\\
11.36667	0.98250\\
11.40000	0.98250\\
11.41667	0.98225\\
11.43333	0.98225\\
11.45000	0.98250\\
11.50000	0.98250\\
11.51667	0.98300\\
11.53333	0.98275\\
11.55000	0.98225\\
11.56667	0.98250\\
11.58333	0.98225\\
11.60000	0.98225\\
11.61667	0.98200\\
11.63333	0.98275\\
11.65000	0.98275\\
11.66667	0.98225\\
11.68333	0.98225\\
11.70000	0.98250\\
11.71667	0.98225\\
11.75000	0.98225\\
11.76667	0.98250\\
11.78333	0.98225\\
11.80000	0.98250\\
11.81667	0.98200\\
11.85000	0.98200\\
11.86667	0.98150\\
11.88333	0.98175\\
11.90000	0.98175\\
11.91667	0.98200\\
11.93333	0.98200\\
11.95000	0.98225\\
11.96667	0.98225\\
11.98333	0.98200\\
12.01667	0.98250\\
12.03333	0.98225\\
12.06667	0.98225\\
12.11667	0.98300\\
12.13333	0.98250\\
12.15000	0.98250\\
12.16667	0.98275\\
12.18333	0.98250\\
12.23333	0.98250\\
12.25000	0.98300\\
12.26667	0.98250\\
12.28333	0.98300\\
12.30000	0.98325\\
12.31667	0.98325\\
12.33333	0.98275\\
12.35000	0.98275\\
12.36667	0.98250\\
12.38333	0.98275\\
12.40000	0.98250\\
12.41667	0.98250\\
12.43333	0.98200\\
12.45000	0.98250\\
12.53333	0.98250\\
12.55000	0.98275\\
12.56667	0.98225\\
12.58333	0.98250\\
12.60000	0.98200\\
12.61667	0.98225\\
12.63333	0.98200\\
12.65000	0.98225\\
12.66667	0.98225\\
12.68333	0.98200\\
12.73333	0.98275\\
12.76667	0.98275\\
12.78333	0.98250\\
12.83333	0.98250\\
12.85000	0.98275\\
12.91667	0.98275\\
12.93333	0.98250\\
12.95000	0.98300\\
12.96667	0.98300\\
12.98333	0.98250\\
13.00000	0.98225\\
13.01667	0.98225\\
13.03333	0.98250\\
13.06667	0.98200\\
13.10000	0.98200\\
13.11667	0.98175\\
13.13333	0.98200\\
13.15000	0.98250\\
13.16667	0.98200\\
13.18333	0.98225\\
13.20000	0.98225\\
13.21667	0.98250\\
13.23333	0.98225\\
13.26667	0.98225\\
13.28333	0.98200\\
13.33333	0.98200\\
13.36667	0.98250\\
13.38333	0.98225\\
13.40000	0.98250\\
13.41667	0.98200\\
13.45000	0.98250\\
13.48333	0.98350\\
13.50000	0.98350\\
13.51667	0.98250\\
13.53333	0.98250\\
13.55000	0.98225\\
13.56667	0.98300\\
13.58333	0.98275\\
13.60000	0.98375\\
13.63333	0.98325\\
13.65000	0.98225\\
13.66667	0.98200\\
13.68333	0.98225\\
13.70000	0.98275\\
13.71667	0.98200\\
13.73333	0.98225\\
13.75000	0.98200\\
13.76667	0.98225\\
13.78333	0.98275\\
13.80000	0.98350\\
13.81667	0.98325\\
13.83333	0.98250\\
13.85000	0.98225\\
13.86667	0.98250\\
13.88333	0.98225\\
13.93333	0.98225\\
13.95000	0.98175\\
13.96667	0.98200\\
13.98333	0.98175\\
14.00000	0.98175\\
14.01667	0.98125\\
14.05000	0.98125\\
14.10000	0.98200\\
14.11667	0.98200\\
14.13333	0.98150\\
14.15000	0.98225\\
14.16667	0.98200\\
14.18333	0.98225\\
14.20000	0.98225\\
14.21667	0.98250\\
14.23333	0.98200\\
14.25000	0.98200\\
14.26667	0.98175\\
14.31667	0.98175\\
14.33333	0.98150\\
14.35000	0.98200\\
14.36667	0.98225\\
14.40000	0.98225\\
14.41667	0.98250\\
14.43333	0.98200\\
14.45000	0.98200\\
14.48333	0.98150\\
14.51667	0.98200\\
14.55000	0.98200\\
14.56667	0.98175\\
14.60000	0.98175\\
14.61667	0.98200\\
14.63333	0.98175\\
14.65000	0.98200\\
14.66667	0.98175\\
14.70000	0.98175\\
14.71667	0.98150\\
14.73333	0.98150\\
14.75000	0.98200\\
14.76667	0.98200\\
14.78333	0.98175\\
14.80000	0.98175\\
14.81667	0.98250\\
14.83333	0.98225\\
14.85000	0.98175\\
14.88333	0.98175\\
14.90000	0.98150\\
14.96667	0.98150\\
14.98333	0.98125\\
15.01667	0.98125\\
15.03333	0.98150\\
15.05000	0.98125\\
15.08333	0.98175\\
15.10000	0.98175\\
15.11667	0.98225\\
15.13333	0.98200\\
15.16667	0.98200\\
15.18333	0.98300\\
15.20000	0.98225\\
15.21667	0.98175\\
15.26667	0.98175\\
15.28333	0.98150\\
15.30000	0.98200\\
15.31667	0.98200\\
15.35000	0.98150\\
15.36667	0.98150\\
15.38333	0.98125\\
15.40000	0.98175\\
15.41667	0.98175\\
15.43333	0.98225\\
15.45000	0.98175\\
15.46667	0.98175\\
15.48333	0.98150\\
15.50000	0.98150\\
15.55000	0.98225\\
15.56667	0.98275\\
15.58333	0.98200\\
15.60000	0.98200\\
15.61667	0.98225\\
15.63333	0.98200\\
15.66667	0.98200\\
15.68333	0.98225\\
15.70000	0.98300\\
15.71667	0.98150\\
15.73333	0.98175\\
15.76667	0.98175\\
15.78333	0.98200\\
15.80000	0.98175\\
15.83333	0.98225\\
15.85000	0.98225\\
15.86667	0.98200\\
15.88333	0.98225\\
15.93333	0.98225\\
15.95000	0.98175\\
15.96667	0.98225\\
15.98333	0.98250\\
16.00000	0.98225\\
16.01667	0.98175\\
16.03333	0.98250\\
16.05000	0.98250\\
16.06667	0.98150\\
16.08333	0.98100\\
16.10000	0.98175\\
16.11667	0.98275\\
16.13333	0.98275\\
16.15000	0.98225\\
16.16667	0.98100\\
16.18333	0.98125\\
16.20000	0.98125\\
16.21667	0.98175\\
16.23333	0.98250\\
16.25000	0.98275\\
16.26667	0.98175\\
16.28333	0.98150\\
16.30000	0.98200\\
16.31667	0.98125\\
16.33333	0.98150\\
16.35000	0.98125\\
16.36667	0.98150\\
16.38333	0.98125\\
16.40000	0.98150\\
16.43333	0.98150\\
16.45000	0.98200\\
16.46667	0.98150\\
16.48333	0.98250\\
16.50000	0.98200\\
16.51667	0.98200\\
16.53333	0.98150\\
16.55000	0.98200\\
16.58333	0.98200\\
16.60000	0.98225\\
16.61667	0.98200\\
16.65000	0.98250\\
16.66667	0.98250\\
16.68333	0.98200\\
16.70000	0.98250\\
16.71667	0.98225\\
16.73333	0.98250\\
16.75000	0.98225\\
16.76667	0.98175\\
16.78333	0.98200\\
16.80000	0.98200\\
16.81667	0.98225\\
16.83333	0.98200\\
16.85000	0.98200\\
16.86667	0.98225\\
16.93333	0.98225\\
16.95000	0.98200\\
16.96667	0.98250\\
16.98333	0.98275\\
17.00000	0.98250\\
17.01667	0.98200\\
17.05000	0.98200\\
17.06667	0.98225\\
17.08333	0.98225\\
17.10000	0.98200\\
17.11667	0.98200\\
17.13333	0.98175\\
17.16667	0.98175\\
17.18333	0.98150\\
17.20000	0.98175\\
17.21667	0.98225\\
17.23333	0.98225\\
17.28333	0.98300\\
17.30000	0.98275\\
17.31667	0.98300\\
17.33333	0.98250\\
17.36667	0.98200\\
17.40000	0.98250\\
17.41667	0.98200\\
17.43333	0.98200\\
17.46667	0.98250\\
17.48333	0.98200\\
17.51667	0.98150\\
17.53333	0.98175\\
17.55000	0.98150\\
17.60000	0.98150\\
17.61667	0.98125\\
17.63333	0.98150\\
17.65000	0.98125\\
17.66667	0.98125\\
17.68333	0.98200\\
17.70000	0.98125\\
17.71667	0.98150\\
17.75000	0.98150\\
17.76667	0.98175\\
17.78333	0.98175\\
17.80000	0.98200\\
17.83333	0.98200\\
17.85000	0.98225\\
17.86667	0.98225\\
17.88333	0.98200\\
17.90000	0.98250\\
17.91667	0.98225\\
17.93333	0.98250\\
17.95000	0.98200\\
17.96667	0.98200\\
17.98333	0.98175\\
18.00000	0.98175\\
18.01667	0.98150\\
18.05000	0.98150\\
18.06667	0.98125\\
18.10000	0.98125\\
18.11667	0.98150\\
18.13333	0.98150\\
18.16667	0.98200\\
18.18333	0.98200\\
18.21667	0.98250\\
18.23333	0.98225\\
18.26667	0.98225\\
18.33333	0.98125\\
18.35000	0.98175\\
18.36667	0.98150\\
18.38333	0.98150\\
18.40000	0.98175\\
18.41667	0.98125\\
18.43333	0.98125\\
18.45000	0.98100\\
18.46667	0.98150\\
18.50000	0.98150\\
18.51667	0.98175\\
18.55000	0.98125\\
18.58333	0.98175\\
18.60000	0.98150\\
18.61667	0.98150\\
18.63333	0.98175\\
18.66667	0.98175\\
18.68333	0.98200\\
18.70000	0.98200\\
18.73333	0.98150\\
18.75000	0.98175\\
18.76667	0.98175\\
18.78333	0.98150\\
18.80000	0.98200\\
18.81667	0.98175\\
18.83333	0.98200\\
18.85000	0.98150\\
18.86667	0.98125\\
18.88333	0.98150\\
18.90000	0.98125\\
18.91667	0.98150\\
18.95000	0.98150\\
18.96667	0.98225\\
18.98333	0.98225\\
19.00000	0.98150\\
19.01667	0.98150\\
19.05000	0.98100\\
19.06667	0.98150\\
19.08333	0.98150\\
19.10000	0.98225\\
19.11667	0.98175\\
19.13333	0.98150\\
19.15000	0.98100\\
19.16667	0.98100\\
19.18333	0.98075\\
19.20000	0.98100\\
19.21667	0.98075\\
19.23333	0.98075\\
19.25000	0.98125\\
19.26667	0.98125\\
19.28333	0.98175\\
19.30000	0.98125\\
19.31667	0.98150\\
19.33333	0.98150\\
19.36667	0.98200\\
19.38333	0.98175\\
19.43333	0.98250\\
19.45000	0.98175\\
19.46667	0.98150\\
19.48333	0.98150\\
19.50000	0.98175\\
19.51667	0.98175\\
19.53333	0.98200\\
19.55000	0.98175\\
19.56667	0.98175\\
19.58333	0.98150\\
19.60000	0.98200\\
19.61667	0.98225\\
19.63333	0.98275\\
19.65000	0.98075\\
19.70000	0.98075\\
19.71667	0.98125\\
19.73333	0.98125\\
19.75000	0.98150\\
19.78333	0.98150\\
19.80000	0.98175\\
19.81667	0.98175\\
19.83333	0.98200\\
19.85000	0.98175\\
19.88333	0.98175\\
19.90000	0.98150\\
19.91667	0.98150\\
19.93333	0.98200\\
19.95000	0.98200\\
19.96667	0.98175\\
20.05000	0.98175\\
20.06667	0.98150\\
20.08333	0.98175\\
20.11667	0.98125\\
20.13333	0.98125\\
20.15000	0.98150\\
20.16667	0.98125\\
20.18333	0.98150\\
20.23333	0.98150\\
20.25000	0.98125\\
20.26667	0.98125\\
20.28333	0.98150\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=20,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-5.00000,
ymax=1.00000,
ytick={-6, -4, -2,  0},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.05400\\
0.06667	-0.05400\\
0.08333	-0.05300\\
0.15000	-0.05300\\
0.16667	-0.05400\\
0.18333	-0.05400\\
0.20000	-0.05300\\
0.23333	-0.05300\\
0.25000	-0.05400\\
0.28333	-0.05400\\
0.30000	-0.05300\\
0.36667	-0.05300\\
0.38333	-0.05400\\
0.43333	-0.05400\\
0.45000	-0.05300\\
0.46667	-0.05300\\
0.48333	-0.05400\\
0.56667	-0.05400\\
0.58333	-0.05300\\
0.60000	-0.05300\\
0.61667	-0.05400\\
0.63333	-0.05300\\
0.65000	-0.05300\\
0.66667	-0.05400\\
0.68333	-0.05400\\
0.70000	-0.05300\\
0.71667	-0.05300\\
0.73333	-0.05400\\
0.75000	-0.05300\\
0.76667	-0.05300\\
0.78333	-0.05400\\
0.80000	-0.05400\\
0.81667	-0.05300\\
1.00000	-0.05300\\
1.01667	-0.05400\\
1.08333	-0.05400\\
1.10000	-0.05300\\
1.11667	-0.05300\\
1.13333	-0.05400\\
1.15000	-0.05300\\
1.30000	-0.05300\\
1.31667	-0.05400\\
1.41667	-0.05400\\
1.43333	-0.05300\\
1.61667	-0.05300\\
1.63333	-0.05200\\
1.65000	-0.05200\\
1.66667	-0.05300\\
1.78333	-0.05300\\
1.80000	-0.05200\\
1.81667	-0.05300\\
1.83333	-0.05200\\
1.90000	-0.05200\\
1.91667	-0.05300\\
1.93333	-0.05200\\
1.95000	-0.05300\\
2.08333	-0.05300\\
2.10000	-0.05200\\
2.13333	-0.05200\\
2.15000	-0.05300\\
2.25000	-0.05300\\
2.26667	-0.05200\\
2.33333	-0.05200\\
2.35000	-0.05300\\
2.50000	-0.05300\\
2.51667	-0.05400\\
2.53333	-0.05400\\
2.55000	-0.05300\\
2.61667	-0.05300\\
2.63333	-0.05200\\
2.65000	-0.05200\\
2.66667	-0.05300\\
2.68333	-0.05200\\
2.73333	-0.05200\\
2.75000	-0.05300\\
2.76667	-0.05200\\
2.90000	-0.05200\\
2.91667	-0.05300\\
2.93333	-0.05300\\
2.95000	-0.05200\\
3.03333	-0.05200\\
3.05000	-0.05300\\
3.08333	-0.05300\\
3.10000	-0.05200\\
3.11667	-0.05300\\
3.13333	-0.05200\\
3.15000	-0.05300\\
3.18333	-0.05300\\
3.20000	-0.05100\\
3.21667	-0.05200\\
3.28333	-0.05200\\
3.30000	-0.05300\\
3.33333	-0.05300\\
3.35000	-0.05200\\
3.41667	-0.05200\\
3.43333	-0.05300\\
3.45000	-0.05300\\
3.46667	-0.05200\\
3.48333	-0.05300\\
3.51667	-0.05300\\
3.53333	-0.05200\\
3.60000	-0.05200\\
3.61667	-0.05300\\
3.63333	-0.05300\\
3.65000	-0.05200\\
3.71667	-0.05200\\
3.73333	-0.05300\\
3.75000	-0.05300\\
3.76667	-0.05200\\
3.83333	-0.05200\\
3.85000	-0.05300\\
3.90000	-0.05300\\
3.91667	-0.05200\\
3.93333	-0.05300\\
3.95000	-0.05300\\
3.96667	-0.05200\\
4.03333	-0.05200\\
4.05000	-0.05300\\
4.08333	-0.05300\\
4.10000	-0.05200\\
4.15000	-0.05200\\
4.16667	-0.05300\\
4.18333	-0.05300\\
4.20000	-0.05200\\
4.26667	-0.05200\\
4.28333	-0.05300\\
4.30000	-0.05200\\
4.31667	-0.05300\\
4.33333	-0.05200\\
4.38333	-0.05200\\
4.40000	-0.05300\\
4.41667	-0.05200\\
4.46667	-0.05200\\
4.48333	-0.05300\\
4.50000	-0.05100\\
4.51667	-0.05200\\
4.63333	-0.05200\\
4.65000	-0.05100\\
4.66667	-0.05100\\
4.68333	-0.05200\\
4.83333	-0.05200\\
4.85000	-0.05300\\
4.86667	-0.05300\\
4.88333	-0.05200\\
4.90000	-0.05300\\
4.91667	-0.05300\\
4.93333	-0.05100\\
4.95000	-0.05100\\
4.96667	-0.05200\\
5.03333	-0.05200\\
5.05000	-0.05100\\
5.06667	-0.05100\\
5.08333	-0.05200\\
5.11667	-0.05200\\
5.13333	-0.05100\\
5.16667	-0.05100\\
5.18333	-0.05200\\
5.20000	-0.05200\\
5.21667	-0.05300\\
5.23333	-0.05300\\
5.25000	-0.05200\\
5.36667	-0.05200\\
5.38333	-0.05300\\
5.40000	-0.05300\\
5.41667	-0.05200\\
5.56667	-0.05200\\
5.58333	-0.05100\\
5.60000	-0.05300\\
5.61667	-0.05300\\
5.63333	-0.05200\\
5.65000	-0.05200\\
5.66667	-0.05100\\
5.68333	-0.05200\\
5.73333	-0.05200\\
5.75000	-0.05300\\
5.76667	-0.05200\\
5.86667	-0.05200\\
5.88333	-0.05100\\
5.90000	-0.05200\\
6.15000	-0.05200\\
6.16667	-0.05300\\
6.18333	-0.05300\\
6.20000	-0.05200\\
6.23333	-0.05200\\
6.25000	-0.05300\\
6.26667	-0.05300\\
6.28333	-0.05200\\
6.31667	-0.05200\\
6.33333	-0.05300\\
6.36667	-0.05300\\
6.38333	-0.05200\\
6.43333	-0.05200\\
6.45000	-0.05300\\
6.46667	-0.05200\\
6.63333	-0.05200\\
6.65000	-0.05300\\
6.66667	-0.05200\\
6.73333	-0.05200\\
6.75000	-0.05300\\
6.76667	-0.05300\\
6.78333	-0.05200\\
6.80000	-0.05200\\
6.81667	-0.05300\\
6.83333	-0.05200\\
6.88333	-0.05200\\
6.90000	-0.05300\\
6.91667	-0.05200\\
7.00000	-0.05200\\
7.01667	-0.05300\\
7.03333	-0.05200\\
7.08333	-0.05200\\
7.10000	-0.05100\\
7.13333	-0.05100\\
7.15000	-0.05200\\
7.45000	-0.05200\\
7.46667	-0.05100\\
7.48333	-0.05200\\
7.53333	-0.05200\\
7.55000	-0.05300\\
7.58333	-0.05300\\
7.60000	-0.05200\\
7.61667	-0.05200\\
7.63333	-0.05100\\
7.65000	-0.05200\\
7.71667	-0.05200\\
7.73333	-0.05300\\
7.75000	-0.05300\\
7.76667	-0.05200\\
7.78333	-0.05200\\
7.80000	-0.05300\\
7.81667	-0.05200\\
7.86667	-0.05200\\
7.88333	-0.05300\\
7.91667	-0.05300\\
7.93333	-0.05200\\
8.01667	-0.05200\\
8.03333	-0.05100\\
8.05000	-0.05200\\
8.08333	-0.05200\\
8.10000	-0.05100\\
8.11667	-0.05200\\
8.13333	-0.05100\\
8.15000	-0.05100\\
8.16667	-0.05200\\
8.18333	-0.05100\\
8.20000	-0.05200\\
8.35000	-0.05200\\
8.36667	-0.05300\\
8.38333	-0.05300\\
8.40000	-0.05100\\
8.43333	-0.05100\\
8.45000	-0.05200\\
8.58333	-0.05200\\
8.60000	-0.05300\\
8.61667	-0.05200\\
8.90000	-0.05200\\
8.91667	-0.05300\\
8.93333	-0.05300\\
8.95000	-0.05200\\
8.96667	-0.05400\\
8.98333	-0.05400\\
9.00000	-0.05200\\
9.01667	-0.05300\\
9.08333	-0.05300\\
9.10000	-0.05200\\
9.18333	-0.05200\\
9.20000	-0.05100\\
9.23333	-0.05100\\
9.25000	-0.05200\\
9.31667	-0.05200\\
9.33333	-0.05300\\
9.35000	-0.05300\\
9.36667	-0.05200\\
9.46667	-0.05200\\
9.48333	-0.05700\\
9.50000	-0.05800\\
9.51667	-0.05800\\
9.53333	-0.06000\\
9.55000	-0.06000\\
9.58333	-0.06200\\
9.60000	-0.06200\\
9.61667	-0.06100\\
9.63333	-0.06100\\
9.65000	-0.06200\\
9.66667	-0.07500\\
9.68333	-0.08700\\
9.70000	-0.09600\\
9.71667	-0.10300\\
9.75000	-0.11100\\
9.76667	-0.12700\\
9.78333	-0.12700\\
9.80000	-0.14100\\
9.81667	-0.16000\\
9.83333	-0.16000\\
9.85000	-0.17000\\
9.86667	-0.17200\\
9.88333	-0.17500\\
9.90000	-0.17700\\
9.93333	-0.17900\\
9.95000	-0.17900\\
9.96667	-0.18400\\
9.98333	-0.19600\\
10.00000	-0.20500\\
10.01667	-0.21300\\
10.03333	-0.21300\\
10.05000	-0.22200\\
10.10000	-0.22800\\
10.11667	-0.22800\\
10.13333	-0.23000\\
10.15000	-0.23000\\
10.16667	-0.23500\\
10.18333	-0.25000\\
10.20000	-0.25000\\
10.21667	-0.27000\\
10.23333	-0.27000\\
10.25000	-0.28100\\
10.26667	-0.28900\\
10.28333	-0.28900\\
10.30000	-0.31300\\
10.31667	-0.32000\\
10.33333	-0.32600\\
10.35000	-0.33000\\
10.36667	-0.33000\\
10.38333	-0.33600\\
10.40000	-0.33900\\
10.43333	-0.34100\\
10.45000	-0.34100\\
10.46667	-0.34700\\
10.48333	-0.34700\\
10.50000	-0.37700\\
10.51667	-0.38700\\
10.53333	-0.38700\\
10.55000	-0.39900\\
10.56667	-0.39900\\
10.58333	-0.40400\\
10.60000	-0.40400\\
10.61667	-0.42500\\
10.63333	-0.42500\\
10.66667	-0.44100\\
10.68333	-0.44100\\
10.70000	-0.44700\\
10.71667	-0.44700\\
10.75000	-0.45100\\
10.76667	-0.45100\\
10.78333	-0.46300\\
10.80000	-0.47100\\
10.81667	-0.47700\\
10.83333	-0.48100\\
10.85000	-0.48100\\
10.86667	-0.48600\\
10.88333	-0.48600\\
10.90000	-0.49000\\
10.91667	-0.49000\\
10.93333	-0.49200\\
10.96667	-0.49200\\
10.98333	-0.50900\\
11.00000	-0.50900\\
11.01667	-0.52900\\
11.03333	-0.52900\\
11.05000	-0.54100\\
11.06667	-0.54100\\
11.08333	-0.54500\\
11.10000	-0.56900\\
11.11667	-0.57800\\
11.13333	-0.58500\\
11.15000	-0.59000\\
11.16667	-0.59000\\
11.18333	-0.59700\\
11.20000	-0.59700\\
11.21667	-0.60000\\
11.23333	-0.60100\\
11.25000	-0.60100\\
11.26667	-0.60300\\
11.28333	-0.60300\\
11.30000	-0.61400\\
11.31667	-0.61400\\
11.33333	-0.62400\\
11.35000	-0.62400\\
11.36667	-0.62600\\
11.38333	-0.62900\\
11.40000	-0.62900\\
11.41667	-0.63100\\
11.43333	-0.63100\\
11.45000	-0.63300\\
11.48333	-0.63300\\
11.50000	-0.64000\\
11.51667	-0.64400\\
11.53333	-0.64700\\
11.55000	-0.64900\\
11.56667	-0.64900\\
11.58333	-0.65900\\
11.60000	-0.67000\\
11.61667	-0.67000\\
11.63333	-0.68600\\
11.65000	-0.68600\\
11.66667	-0.69400\\
11.68333	-0.69400\\
11.70000	-0.69900\\
11.71667	-0.70100\\
11.73333	-0.70100\\
11.75000	-0.70300\\
11.76667	-0.70300\\
11.78333	-0.71100\\
11.80000	-0.72200\\
11.81667	-0.72200\\
11.83333	-0.73700\\
11.85000	-0.74200\\
11.86667	-0.74600\\
11.88333	-0.74700\\
11.90000	-0.74700\\
11.91667	-0.75100\\
11.93333	-0.75100\\
11.95000	-0.75300\\
11.96667	-0.75300\\
11.98333	-0.75400\\
12.00000	-0.76000\\
12.01667	-0.76000\\
12.03333	-0.76600\\
12.05000	-0.76600\\
12.06667	-0.76900\\
12.08333	-0.77300\\
12.10000	-0.77300\\
12.15000	-0.78800\\
12.16667	-0.79000\\
12.20000	-0.79200\\
12.21667	-0.79200\\
12.23333	-0.79400\\
12.25000	-0.80100\\
12.26667	-0.81000\\
12.28333	-0.81600\\
12.30000	-0.81600\\
12.31667	-0.82500\\
12.33333	-0.82500\\
12.35000	-0.82900\\
12.36667	-0.82900\\
12.38333	-0.83200\\
12.41667	-0.83200\\
12.43333	-0.84500\\
12.45000	-0.84500\\
12.46667	-0.85400\\
12.48333	-0.85400\\
12.50000	-0.85800\\
12.51667	-0.86000\\
12.53333	-0.86000\\
12.55000	-0.86200\\
12.56667	-0.86300\\
12.58333	-0.86700\\
12.60000	-0.87600\\
12.61667	-0.87600\\
12.63333	-0.88900\\
12.65000	-0.88900\\
12.66667	-0.89600\\
12.68333	-0.89900\\
12.70000	-0.90000\\
12.71667	-0.90200\\
12.73333	-0.90200\\
12.75000	-0.90800\\
12.76667	-0.90800\\
12.78333	-0.92000\\
12.80000	-0.92000\\
12.83333	-0.93000\\
12.85000	-0.93200\\
12.90000	-0.93500\\
12.93333	-0.93500\\
12.95000	-0.93700\\
12.96667	-0.93700\\
12.98333	-0.93600\\
13.00000	-0.93700\\
13.01667	-0.93700\\
13.03333	-0.95000\\
13.05000	-0.95000\\
13.06667	-0.95700\\
13.08333	-0.95700\\
13.10000	-0.96300\\
13.11667	-0.96300\\
13.13333	-0.97400\\
13.15000	-0.98700\\
13.16667	-0.98700\\
13.18333	-0.99600\\
13.20000	-0.99800\\
13.21667	-0.99800\\
13.23333	-1.00200\\
13.25000	-1.00200\\
13.26667	-1.00300\\
13.30000	-1.00300\\
13.31667	-1.00900\\
13.33333	-1.00900\\
13.35000	-1.01500\\
13.36667	-1.01500\\
13.38333	-1.01800\\
13.40000	-1.01900\\
13.41667	-1.01900\\
13.43333	-1.02100\\
13.45000	-1.02100\\
13.46667	-1.02200\\
13.48333	-1.02200\\
13.50000	-1.02600\\
13.51667	-1.03200\\
13.53333	-1.03200\\
13.55000	-1.04200\\
13.58333	-1.04600\\
13.60000	-1.05000\\
13.61667	-1.05000\\
13.63333	-1.06000\\
13.65000	-1.06000\\
13.66667	-1.06600\\
13.68333	-1.06900\\
13.70000	-1.06900\\
13.71667	-1.07200\\
13.73333	-1.07200\\
13.75000	-1.07500\\
13.80000	-1.07500\\
13.81667	-1.07800\\
13.83333	-1.09500\\
13.85000	-1.09500\\
13.86667	-1.10400\\
13.88333	-1.10800\\
13.90000	-1.10900\\
13.91667	-1.12700\\
13.93333	-1.12700\\
13.95000	-1.16300\\
13.96667	-1.16300\\
13.98333	-1.18300\\
14.00000	-1.18800\\
14.01667	-1.18800\\
14.03333	-1.19600\\
14.05000	-1.19600\\
14.06667	-1.20100\\
14.08333	-1.20100\\
14.10000	-1.20200\\
14.11667	-1.20200\\
14.13333	-1.19600\\
14.15000	-1.19600\\
14.16667	-1.19100\\
14.18333	-1.19100\\
14.20000	-1.18800\\
14.23333	-1.18600\\
14.25000	-1.18600\\
14.26667	-1.18500\\
14.31667	-1.18500\\
14.33333	-1.19000\\
14.35000	-1.19100\\
14.36667	-1.19100\\
14.38333	-1.19400\\
14.40000	-1.19400\\
14.41667	-1.20600\\
14.43333	-1.20600\\
14.45000	-1.21500\\
14.46667	-1.22900\\
14.48333	-1.22900\\
14.50000	-1.23700\\
14.51667	-1.23900\\
14.53333	-1.24000\\
14.55000	-1.24200\\
14.56667	-1.24200\\
14.58333	-1.24400\\
14.60000	-1.24500\\
14.61667	-1.24500\\
14.63333	-1.25200\\
14.65000	-1.25200\\
14.66667	-1.25900\\
14.68333	-1.26000\\
14.70000	-1.26000\\
14.71667	-1.26200\\
14.73333	-1.26200\\
14.75000	-1.26500\\
14.76667	-1.26500\\
14.78333	-1.26700\\
14.81667	-1.26700\\
14.83333	-1.28300\\
14.85000	-1.28800\\
14.86667	-1.29400\\
14.88333	-1.29800\\
14.90000	-1.30000\\
14.91667	-1.30400\\
14.93333	-1.30400\\
14.95000	-1.31400\\
14.96667	-1.31400\\
14.98333	-1.32000\\
15.00000	-1.32200\\
15.01667	-1.32200\\
15.03333	-1.32400\\
15.06667	-1.32400\\
15.08333	-1.32600\\
15.10000	-1.32600\\
15.11667	-1.32700\\
15.13333	-1.32700\\
15.15000	-1.32900\\
15.16667	-1.33300\\
15.18333	-1.33300\\
15.20000	-1.33400\\
15.21667	-1.33600\\
15.26667	-1.33600\\
15.28333	-1.33700\\
15.30000	-1.33700\\
15.31667	-1.33600\\
15.33333	-1.34300\\
15.35000	-1.34300\\
15.36667	-1.35000\\
15.38333	-1.35000\\
15.40000	-1.35300\\
15.41667	-1.35300\\
15.43333	-1.35600\\
15.45000	-1.36900\\
15.46667	-1.36900\\
15.48333	-1.37800\\
15.50000	-1.38000\\
15.51667	-1.38100\\
15.53333	-1.38300\\
15.58333	-1.38300\\
15.60000	-1.38500\\
15.61667	-1.38500\\
15.65000	-1.38100\\
15.66667	-1.38100\\
15.68333	-1.37800\\
15.70000	-1.37800\\
15.71667	-1.37700\\
15.73333	-1.37700\\
15.75000	-1.37500\\
15.76667	-1.37500\\
15.78333	-1.37600\\
15.81667	-1.37600\\
15.83333	-1.38100\\
15.85000	-1.38500\\
15.86667	-1.38800\\
15.88333	-1.38900\\
15.91667	-1.39300\\
15.93333	-1.39300\\
15.95000	-1.40600\\
15.96667	-1.40600\\
15.98333	-1.41500\\
16.00000	-1.41800\\
16.01667	-1.41800\\
16.03333	-1.42100\\
16.05000	-1.42100\\
16.06667	-1.42400\\
16.10000	-1.42400\\
16.11667	-1.42300\\
16.13333	-1.42300\\
16.15000	-1.43500\\
16.16667	-1.44000\\
16.18333	-1.44400\\
16.20000	-1.44700\\
16.21667	-1.44700\\
16.23333	-1.45000\\
16.25000	-1.45000\\
16.26667	-1.45200\\
16.30000	-1.45200\\
16.31667	-1.45300\\
16.33333	-1.45300\\
16.35000	-1.45700\\
16.36667	-1.45700\\
16.40000	-1.46100\\
16.41667	-1.46200\\
16.43333	-1.46700\\
16.45000	-1.47100\\
16.46667	-1.47600\\
16.48333	-1.47800\\
16.50000	-1.47800\\
16.51667	-1.48100\\
16.53333	-1.48100\\
16.55000	-1.48300\\
16.56667	-1.48400\\
16.58333	-1.48400\\
16.60000	-1.48600\\
16.61667	-1.48600\\
16.63333	-1.48900\\
16.65000	-1.48900\\
16.66667	-1.49800\\
16.68333	-1.49800\\
16.70000	-1.50000\\
16.71667	-1.50400\\
16.73333	-1.50400\\
16.75000	-1.50500\\
16.78333	-1.50500\\
16.80000	-1.50600\\
16.81667	-1.50600\\
16.83333	-1.51000\\
16.85000	-1.51000\\
16.86667	-1.51800\\
16.88333	-1.51900\\
16.90000	-1.51900\\
16.91667	-1.52300\\
16.93333	-1.52300\\
16.95000	-1.53300\\
16.96667	-1.53300\\
16.98333	-1.53600\\
17.00000	-1.54200\\
17.01667	-1.54200\\
17.03333	-1.54400\\
17.06667	-1.54400\\
17.08333	-1.54600\\
17.11667	-1.54600\\
17.13333	-1.54900\\
17.15000	-1.54900\\
17.16667	-1.55300\\
17.18333	-1.55300\\
17.20000	-1.55400\\
17.21667	-1.55400\\
17.25000	-1.55600\\
17.31667	-1.55600\\
17.33333	-1.55800\\
17.35000	-1.55800\\
17.36667	-1.56700\\
17.38333	-1.56700\\
17.40000	-1.57200\\
17.41667	-1.57300\\
17.43333	-1.57300\\
17.45000	-1.58200\\
17.46667	-1.58200\\
17.48333	-1.59300\\
17.50000	-1.59300\\
17.51667	-1.59800\\
17.58333	-1.60600\\
17.60000	-1.60600\\
17.61667	-1.60700\\
17.63333	-1.60700\\
17.65000	-1.60800\\
17.66667	-1.60800\\
17.68333	-1.61100\\
17.70000	-1.61300\\
17.71667	-1.61300\\
17.73333	-1.61400\\
17.75000	-1.61400\\
17.76667	-1.61900\\
17.78333	-1.61900\\
17.80000	-1.62200\\
17.81667	-1.62200\\
17.83333	-1.62400\\
17.85000	-1.62400\\
17.86667	-1.62500\\
17.91667	-1.62500\\
17.95000	-1.62700\\
17.96667	-1.63000\\
17.98333	-1.63000\\
18.00000	-1.63200\\
18.01667	-1.63200\\
18.03333	-1.63500\\
18.06667	-1.63500\\
18.08333	-1.63700\\
18.10000	-1.63700\\
18.11667	-1.63600\\
18.15000	-1.63600\\
18.16667	-1.63700\\
18.18333	-1.63700\\
18.20000	-1.63600\\
18.23333	-1.63600\\
18.25000	-1.63700\\
18.26667	-1.63700\\
18.28333	-1.64700\\
18.30000	-1.64700\\
18.31667	-1.65300\\
18.33333	-1.65400\\
18.35000	-1.65400\\
18.36667	-1.65700\\
18.38333	-1.65700\\
18.40000	-1.65800\\
18.43333	-1.65800\\
18.45000	-1.66300\\
18.46667	-1.67000\\
18.48333	-1.67400\\
18.50000	-1.67400\\
18.51667	-1.68100\\
18.53333	-1.68100\\
18.55000	-1.68500\\
18.56667	-1.68700\\
18.58333	-1.68700\\
18.60000	-1.68800\\
18.65000	-1.68800\\
18.66667	-1.69300\\
18.68333	-1.69300\\
18.70000	-1.69700\\
18.71667	-1.70200\\
18.73333	-1.70400\\
18.75000	-1.70500\\
18.76667	-1.70800\\
18.78333	-1.71300\\
18.80000	-1.71700\\
18.81667	-1.71700\\
18.83333	-1.72200\\
18.85000	-1.72200\\
18.86667	-1.72400\\
18.88333	-1.72400\\
18.90000	-1.72600\\
18.96667	-1.72600\\
18.98333	-1.73200\\
19.03333	-1.73500\\
19.06667	-1.73500\\
19.08333	-1.73600\\
19.10000	-1.73600\\
19.11667	-1.73700\\
19.13333	-1.73700\\
19.16667	-1.74700\\
19.18333	-1.74700\\
19.20000	-1.75500\\
19.21667	-1.75500\\
19.23333	-1.76000\\
19.25000	-1.76000\\
19.26667	-1.76100\\
19.28333	-1.77100\\
19.30000	-1.77400\\
19.31667	-1.77600\\
19.33333	-1.77900\\
19.35000	-1.77900\\
19.36667	-1.78100\\
19.38333	-1.78100\\
19.40000	-1.78300\\
19.41667	-1.78400\\
19.43333	-1.78400\\
19.45000	-1.78500\\
19.46667	-1.78500\\
19.48333	-1.79400\\
19.50000	-1.79400\\
19.53333	-1.80200\\
19.55000	-1.80200\\
19.56667	-1.80500\\
19.58333	-1.80500\\
19.60000	-1.80700\\
19.61667	-1.80700\\
19.63333	-1.80600\\
19.65000	-1.80700\\
19.66667	-1.80700\\
19.68333	-1.81900\\
19.70000	-1.81900\\
19.71667	-1.82700\\
19.73333	-1.83100\\
19.75000	-1.83100\\
19.76667	-1.83600\\
19.78333	-1.83600\\
19.80000	-1.84600\\
19.81667	-1.84600\\
19.83333	-1.84900\\
19.85000	-1.85400\\
19.90000	-1.85700\\
19.93333	-1.85700\\
19.95000	-1.85800\\
19.96667	-1.85800\\
19.98333	-1.85700\\
20.00000	-1.85700\\
20.01667	-1.85800\\
20.03333	-1.85800\\
20.05000	-1.86000\\
20.06667	-1.86000\\
20.08333	-1.85900\\
20.10000	-1.86000\\
20.11667	-1.86000\\
20.13333	-1.85900\\
20.15000	-1.85900\\
20.16667	-1.86000\\
20.20000	-1.86400\\
20.21667	-1.86500\\
20.23333	-1.86500\\
20.25000	-1.86700\\
20.26667	-1.86700\\
20.28333	-1.86900\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV1};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=20,
% xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
ylabel style={font=\color{mycolor1}},
ylabel={Voltage [p.u.]},
ylabel style={alias=auy_v},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00225\\
0.01667	1.00175\\
0.05000	1.00225\\
0.15000	1.00225\\
0.16667	1.00200\\
0.20000	1.00250\\
0.21667	1.00225\\
0.23333	1.00250\\
0.25000	1.00225\\
0.26667	1.00225\\
0.28333	1.00175\\
0.31667	1.00225\\
0.38333	1.00225\\
0.40000	1.00200\\
0.41667	1.00225\\
0.46667	1.00225\\
0.48333	1.00250\\
0.50000	1.00200\\
0.51667	1.00225\\
0.53333	1.00200\\
0.55000	1.00200\\
0.56667	1.00225\\
0.58333	1.00150\\
0.60000	1.00100\\
0.61667	1.00125\\
0.63333	1.00100\\
0.65000	1.00125\\
0.66667	1.00125\\
0.68333	1.00100\\
0.70000	1.00125\\
0.71667	1.00075\\
0.75000	1.00125\\
0.76667	1.00075\\
0.78333	1.00075\\
0.80000	1.00050\\
0.86667	1.00050\\
0.88333	1.00000\\
0.90000	1.00050\\
0.91667	1.00025\\
0.93333	1.00075\\
0.95000	1.00025\\
0.96667	1.00075\\
0.98333	1.00025\\
1.00000	1.00075\\
1.01667	1.00025\\
1.03333	1.00050\\
1.05000	1.00025\\
1.06667	1.00025\\
1.08333	0.99875\\
1.10000	1.00025\\
1.11667	0.99950\\
1.13333	1.00050\\
1.15000	0.99900\\
1.18333	1.00000\\
1.20000	0.99925\\
1.21667	0.99925\\
1.23333	0.99975\\
1.25000	0.99950\\
1.26667	0.99975\\
1.30000	0.99975\\
1.31667	0.99950\\
1.33333	0.99950\\
1.36667	1.00000\\
1.38333	0.99950\\
1.40000	0.99975\\
1.41667	0.99925\\
1.43333	0.99975\\
1.45000	0.99950\\
1.46667	0.99975\\
1.48333	0.99825\\
1.50000	0.99850\\
1.51667	0.99825\\
1.53333	0.99900\\
1.55000	0.99850\\
1.56667	0.99850\\
1.58333	0.99875\\
1.60000	0.99825\\
1.63333	0.99875\\
1.68333	0.99875\\
1.70000	0.99825\\
1.71667	0.99850\\
1.73333	0.99825\\
1.75000	0.99825\\
1.76667	0.99925\\
1.78333	0.99825\\
1.81667	0.99825\\
1.85000	0.99775\\
1.86667	0.99800\\
1.88333	0.99800\\
1.90000	0.99850\\
1.91667	0.99775\\
1.93333	0.99825\\
1.95000	0.99775\\
1.96667	0.99800\\
1.98333	0.99650\\
2.00000	0.99750\\
2.01667	0.99700\\
2.03333	0.99725\\
2.05000	0.99700\\
2.06667	0.99750\\
2.08333	0.99675\\
2.10000	0.99775\\
2.13333	0.99725\\
2.15000	0.99725\\
2.16667	0.99700\\
2.18333	0.99700\\
2.20000	0.99750\\
2.21667	0.99700\\
2.23333	0.99775\\
2.25000	0.99775\\
2.26667	0.99750\\
2.28333	0.99625\\
2.30000	0.99675\\
2.31667	0.99675\\
2.33333	0.99600\\
2.35000	0.99675\\
2.36667	0.99625\\
2.38333	0.99675\\
2.40000	0.99600\\
2.41667	0.99625\\
2.43333	0.99675\\
2.45000	0.99600\\
2.46667	0.99650\\
2.48333	0.99575\\
2.50000	0.99625\\
2.51667	0.99550\\
2.53333	0.99650\\
2.55000	0.99550\\
2.56667	0.99625\\
2.58333	0.99600\\
2.60000	0.99600\\
2.61667	0.99575\\
2.63333	0.99600\\
2.65000	0.99600\\
2.66667	0.99625\\
2.68333	0.99600\\
2.70000	0.99625\\
2.71667	0.99575\\
2.73333	0.99600\\
2.75000	0.99575\\
2.78333	0.99475\\
2.80000	0.99575\\
2.81667	0.99475\\
2.83333	0.99575\\
2.85000	0.99550\\
2.86667	0.99475\\
2.88333	0.99525\\
2.90000	0.99525\\
2.91667	0.99500\\
2.93333	0.99600\\
2.95000	0.99450\\
2.96667	0.99575\\
2.98333	0.99550\\
3.00000	0.99475\\
3.01667	0.99500\\
3.03333	0.99475\\
3.05000	0.99475\\
3.06667	0.99500\\
3.08333	0.99500\\
3.10000	0.99450\\
3.11667	0.99475\\
3.15000	0.99475\\
3.16667	0.99450\\
3.18333	0.99450\\
3.20000	0.99475\\
3.21667	0.99450\\
3.23333	0.99450\\
3.25000	0.99475\\
3.28333	0.99425\\
3.30000	0.99450\\
3.31667	0.99425\\
3.33333	0.99450\\
3.35000	0.99425\\
3.36667	0.99425\\
3.38333	0.99475\\
3.40000	0.99425\\
3.46667	0.99425\\
3.48333	0.99450\\
3.50000	0.99400\\
3.51667	0.99425\\
3.58333	0.99425\\
3.61667	0.99375\\
3.63333	0.99425\\
3.65000	0.99400\\
3.75000	0.99400\\
3.76667	0.99425\\
3.78333	0.99400\\
3.80000	0.99400\\
3.81667	0.99375\\
3.85000	0.99375\\
3.86667	0.99400\\
3.88333	0.99375\\
3.90000	0.99400\\
3.91667	0.99400\\
3.95000	0.99350\\
4.00000	0.99350\\
4.01667	0.99375\\
4.03333	0.99325\\
4.05000	0.99350\\
4.08333	0.99350\\
4.10000	0.99375\\
4.15000	0.99300\\
4.18333	0.99300\\
4.20000	0.99350\\
4.21667	0.99325\\
4.23333	0.99375\\
4.25000	0.99325\\
4.26667	0.99325\\
4.28333	0.99300\\
4.35000	0.99300\\
4.36667	0.99350\\
4.38333	0.99350\\
4.40000	0.99225\\
4.41667	0.99375\\
4.43333	0.99325\\
4.45000	0.99225\\
4.46667	0.99400\\
4.48333	0.99275\\
4.50000	0.99300\\
4.51667	0.99375\\
4.53333	0.99200\\
4.55000	0.99325\\
4.58333	0.99275\\
4.60000	0.99375\\
4.61667	0.99250\\
4.63333	0.99300\\
4.66667	0.99250\\
4.68333	0.99350\\
4.70000	0.99250\\
4.71667	0.99300\\
4.73333	0.99275\\
4.75000	0.99275\\
4.76667	0.99250\\
4.78333	0.99275\\
4.80000	0.99250\\
4.81667	0.99275\\
4.83333	0.99250\\
4.85000	0.99275\\
4.86667	0.99275\\
4.88333	0.99250\\
4.90000	0.99275\\
4.91667	0.99225\\
4.93333	0.99300\\
4.95000	0.99275\\
4.96667	0.99300\\
4.98333	0.99250\\
5.00000	0.99275\\
5.03333	0.99225\\
5.05000	0.99250\\
5.06667	0.99225\\
5.08333	0.99250\\
5.10000	0.99250\\
5.11667	0.99225\\
5.13333	0.99250\\
5.15000	0.99225\\
5.16667	0.99250\\
5.18333	0.99200\\
5.20000	0.99275\\
5.21667	0.99200\\
5.23333	0.99225\\
5.25000	0.99200\\
5.26667	0.99250\\
5.28333	0.99250\\
5.31667	0.99200\\
5.33333	0.99200\\
5.35000	0.99225\\
5.36667	0.99200\\
5.38333	0.99225\\
5.41667	0.99225\\
5.43333	0.99200\\
5.46667	0.99200\\
5.48333	0.99225\\
5.50000	0.99225\\
5.51667	0.99200\\
5.53333	0.99225\\
5.56667	0.99225\\
5.58333	0.99200\\
5.60000	0.99225\\
5.61667	0.99200\\
5.63333	0.99225\\
5.66667	0.99175\\
5.68333	0.99200\\
5.70000	0.99175\\
5.71667	0.99175\\
5.73333	0.99200\\
5.75000	0.99175\\
5.76667	0.99200\\
5.88333	0.99200\\
5.90000	0.99175\\
5.91667	0.99125\\
5.93333	0.99175\\
5.95000	0.99150\\
5.96667	0.99150\\
6.01667	0.99225\\
6.03333	0.99200\\
6.06667	0.99250\\
6.08333	0.99225\\
6.10000	0.99175\\
6.11667	0.99200\\
6.13333	0.99200\\
6.15000	0.99125\\
6.16667	0.99200\\
6.18333	0.99150\\
6.20000	0.99175\\
6.23333	0.99175\\
6.28333	0.99100\\
6.30000	0.99175\\
6.33333	0.99125\\
6.35000	0.99150\\
6.36667	0.99125\\
6.38333	0.99150\\
6.40000	0.99125\\
6.43333	0.99125\\
6.45000	0.99100\\
6.46667	0.99150\\
6.48333	0.99100\\
6.50000	0.99150\\
6.51667	0.99125\\
6.53333	0.99125\\
6.55000	0.99150\\
6.56667	0.99150\\
6.58333	0.99125\\
6.60000	0.99150\\
6.61667	0.99150\\
6.65000	0.99100\\
6.66667	0.99125\\
6.68333	0.99100\\
6.70000	0.99125\\
6.71667	0.99125\\
6.73333	0.99100\\
6.75000	0.99125\\
6.76667	0.99100\\
6.78333	0.99100\\
6.80000	0.99075\\
6.81667	0.99100\\
6.83333	0.99100\\
6.86667	0.99150\\
6.90000	0.99150\\
6.91667	0.99100\\
6.98333	0.99100\\
7.00000	0.99125\\
7.06667	0.99125\\
7.08333	0.99100\\
7.10000	0.99125\\
7.13333	0.99075\\
7.16667	0.99125\\
7.20000	0.99075\\
7.21667	0.99100\\
7.23333	0.99075\\
7.25000	0.99075\\
7.26667	0.99050\\
7.28333	0.99075\\
7.30000	0.99075\\
7.31667	0.99050\\
7.33333	0.99075\\
7.35000	0.99025\\
7.36667	0.99075\\
7.38333	0.99050\\
7.40000	0.99125\\
7.41667	0.99075\\
7.43333	0.99075\\
7.45000	0.99100\\
7.46667	0.99075\\
7.53333	0.99075\\
7.55000	0.99050\\
7.56667	0.99075\\
7.58333	0.99125\\
7.60000	0.99100\\
7.61667	0.99050\\
7.63333	0.99075\\
7.65000	0.99075\\
7.66667	0.99050\\
7.68333	0.99075\\
7.75000	0.99075\\
7.78333	0.99025\\
7.80000	0.99050\\
7.81667	0.99050\\
7.83333	0.99075\\
7.85000	0.99050\\
7.86667	0.99075\\
7.88333	0.99025\\
7.90000	0.99050\\
7.91667	0.99050\\
7.95000	0.99000\\
7.96667	0.99050\\
7.98333	0.99025\\
8.00000	0.99050\\
8.01667	0.99025\\
8.03333	0.99050\\
8.05000	0.99025\\
8.06667	0.99025\\
8.08333	0.99000\\
8.13333	0.99000\\
8.15000	0.99025\\
8.16667	0.99000\\
8.18333	0.99000\\
8.21667	0.99050\\
8.23333	0.99050\\
8.25000	0.99025\\
8.26667	0.99050\\
8.28333	0.99000\\
8.30000	0.99025\\
8.31667	0.99025\\
8.33333	0.99075\\
8.35000	0.99025\\
8.36667	0.99025\\
8.38333	0.99050\\
8.40000	0.99000\\
8.41667	0.99000\\
8.43333	0.99025\\
8.46667	0.99025\\
8.48333	0.99000\\
8.50000	0.99050\\
8.51667	0.98950\\
8.53333	0.99050\\
8.56667	0.99000\\
8.58333	0.99000\\
8.60000	0.98975\\
8.61667	0.99050\\
8.63333	0.99050\\
8.65000	0.99000\\
8.66667	0.99025\\
8.68333	0.99000\\
8.73333	0.99000\\
8.75000	0.98950\\
8.78333	0.99000\\
8.81667	0.99000\\
8.83333	0.98975\\
8.85000	0.99000\\
8.86667	0.98950\\
8.88333	0.99050\\
8.90000	0.98975\\
8.91667	0.98975\\
8.93333	0.99000\\
8.96667	0.98950\\
8.98333	0.99025\\
9.00000	0.99000\\
9.01667	0.99050\\
9.03333	0.99025\\
9.05000	0.98975\\
9.06667	0.98950\\
9.10000	0.99000\\
9.11667	0.98975\\
9.13333	0.99000\\
9.15000	0.99000\\
9.16667	0.99025\\
9.18333	0.98975\\
9.23333	0.98975\\
9.25000	0.98950\\
9.26667	0.98975\\
9.28333	0.98975\\
9.30000	0.98950\\
9.33333	0.99000\\
9.35000	0.98950\\
9.36667	0.98950\\
9.38333	0.99000\\
9.40000	0.98925\\
9.41667	0.98950\\
9.43333	0.98950\\
9.45000	0.98975\\
9.46667	0.98950\\
9.48333	0.98950\\
9.50000	0.98975\\
9.51667	0.98950\\
9.53333	0.99000\\
9.55000	0.99000\\
9.56667	0.98950\\
9.60000	0.98950\\
9.61667	0.98975\\
9.63333	0.99025\\
9.65000	0.98950\\
9.66667	0.98975\\
9.68333	0.98975\\
9.70000	0.99000\\
9.71667	0.98950\\
9.73333	0.98975\\
9.76667	0.98975\\
9.78333	0.99000\\
9.80000	0.99000\\
9.83333	0.98950\\
9.86667	0.98950\\
9.88333	0.98975\\
9.90000	0.98950\\
9.93333	0.98950\\
9.95000	0.98975\\
9.96667	0.98950\\
10.06667	0.98950\\
10.08333	0.98975\\
10.13333	0.98975\\
10.15000	0.98950\\
10.16667	0.98975\\
10.21667	0.98975\\
10.23333	0.98950\\
10.31667	0.98950\\
10.33333	0.98975\\
10.35000	0.98950\\
10.36667	0.99000\\
10.38333	0.98950\\
10.40000	0.99025\\
10.41667	0.98950\\
10.46667	0.98950\\
10.48333	0.98925\\
10.50000	0.98925\\
10.51667	0.98950\\
10.53333	0.98900\\
10.55000	0.98950\\
10.56667	0.98925\\
10.58333	0.98975\\
10.60000	0.98925\\
10.65000	0.98925\\
10.66667	0.98950\\
10.73333	0.98950\\
10.75000	0.98975\\
10.76667	0.98925\\
10.78333	0.99000\\
10.80000	0.98925\\
10.81667	0.98950\\
10.85000	0.98950\\
10.86667	0.98925\\
10.88333	0.98975\\
10.90000	0.99000\\
10.91667	0.98975\\
10.93333	0.98925\\
10.95000	0.98975\\
10.96667	0.98975\\
10.98333	0.98950\\
11.00000	0.98975\\
11.01667	0.98950\\
11.03333	0.98975\\
11.05000	0.98975\\
11.06667	0.98950\\
11.08333	0.98950\\
11.10000	0.98975\\
11.11667	0.98925\\
11.13333	0.98950\\
11.15000	0.98925\\
11.16667	0.98950\\
11.18333	0.98925\\
11.36667	0.98925\\
11.40000	0.98975\\
11.41667	0.98950\\
11.43333	0.98900\\
11.46667	0.98950\\
11.48333	0.98925\\
11.50000	0.98950\\
11.51667	0.98950\\
11.53333	0.99000\\
11.55000	0.98925\\
11.56667	0.98975\\
11.58333	0.98950\\
11.60000	0.98975\\
11.61667	0.98900\\
11.63333	0.98975\\
11.65000	0.98975\\
11.66667	0.98950\\
11.68333	0.98950\\
11.70000	0.98975\\
11.71667	0.98925\\
11.75000	0.98925\\
11.76667	0.98950\\
11.80000	0.98950\\
11.81667	0.98925\\
11.85000	0.98975\\
11.86667	0.98925\\
11.88333	0.98950\\
11.90000	0.98925\\
11.96667	0.98925\\
11.98333	0.98950\\
12.00000	0.98925\\
12.01667	0.98925\\
12.03333	0.98950\\
12.05000	0.98925\\
12.08333	0.98925\\
12.10000	0.98950\\
12.11667	0.98950\\
12.13333	0.98925\\
12.16667	0.98925\\
12.18333	0.98950\\
12.20000	0.98950\\
12.21667	0.98925\\
12.23333	0.98925\\
12.25000	0.98950\\
12.26667	0.98875\\
12.28333	0.98925\\
12.30000	0.98900\\
12.31667	0.98950\\
12.33333	0.98925\\
12.35000	0.98950\\
12.36667	0.98925\\
12.40000	0.98925\\
12.41667	0.98900\\
12.43333	0.98900\\
12.45000	0.98925\\
12.56667	0.98925\\
12.58333	0.98950\\
12.60000	0.98925\\
12.61667	0.98950\\
12.63333	0.98900\\
12.65000	0.98925\\
12.66667	0.98925\\
12.68333	0.98900\\
12.70000	0.98925\\
12.71667	0.98900\\
12.73333	0.98925\\
12.83333	0.98925\\
12.85000	0.98950\\
12.86667	0.98925\\
12.90000	0.98925\\
12.91667	0.98950\\
12.95000	0.98900\\
12.96667	0.98950\\
13.00000	0.98900\\
13.01667	0.98900\\
13.03333	0.98925\\
13.05000	0.98925\\
13.06667	0.98950\\
13.08333	0.98925\\
13.10000	0.98925\\
13.11667	0.98900\\
13.13333	0.98925\\
13.15000	0.98925\\
13.16667	0.98900\\
13.18333	0.98925\\
13.20000	0.98875\\
13.23333	0.98925\\
13.25000	0.98925\\
13.26667	0.98900\\
13.30000	0.98900\\
13.31667	0.98925\\
13.33333	0.98900\\
13.35000	0.98925\\
13.36667	0.98900\\
13.38333	0.98925\\
13.40000	0.98925\\
13.41667	0.98875\\
13.43333	0.98900\\
13.46667	0.98850\\
13.48333	0.98950\\
13.50000	0.98950\\
13.53333	0.98900\\
13.55000	0.98850\\
13.58333	0.98950\\
13.60000	0.98900\\
13.61667	0.98900\\
13.63333	0.98975\\
13.65000	0.98925\\
13.66667	0.98925\\
13.68333	0.98900\\
13.70000	0.98950\\
13.71667	0.98900\\
13.73333	0.98950\\
13.75000	0.98900\\
13.76667	0.98925\\
13.78333	0.98825\\
13.80000	0.98925\\
13.81667	0.98900\\
13.83333	0.98975\\
13.85000	0.98900\\
13.86667	0.98925\\
13.96667	0.98925\\
14.00000	0.98875\\
14.01667	0.98875\\
14.03333	0.98900\\
14.05000	0.98875\\
14.06667	0.98875\\
14.11667	0.98950\\
14.13333	0.98900\\
14.15000	0.98900\\
14.16667	0.98875\\
14.18333	0.98900\\
14.20000	0.98875\\
14.21667	0.98900\\
14.23333	0.98900\\
14.25000	0.98925\\
14.28333	0.98875\\
14.30000	0.98925\\
14.33333	0.98875\\
14.35000	0.98875\\
14.36667	0.98900\\
14.45000	0.98900\\
14.46667	0.98875\\
14.48333	0.98900\\
14.56667	0.98900\\
14.58333	0.98875\\
14.60000	0.98900\\
14.61667	0.98900\\
14.63333	0.98875\\
14.65000	0.98900\\
14.75000	0.98900\\
14.76667	0.98875\\
14.78333	0.98875\\
14.80000	0.98925\\
14.81667	0.98925\\
14.83333	0.98900\\
14.85000	0.98925\\
14.88333	0.98875\\
14.91667	0.98925\\
14.93333	0.98900\\
14.96667	0.98900\\
14.98333	0.98875\\
15.00000	0.98900\\
15.01667	0.98875\\
15.03333	0.98900\\
15.05000	0.98875\\
15.06667	0.98900\\
15.10000	0.98850\\
15.11667	0.98900\\
15.16667	0.98900\\
15.18333	0.98950\\
15.21667	0.98900\\
15.26667	0.98900\\
15.28333	0.98875\\
15.30000	0.98925\\
15.36667	0.98825\\
15.40000	0.98925\\
15.41667	0.98850\\
15.43333	0.98900\\
15.46667	0.98900\\
15.48333	0.98875\\
15.51667	0.98875\\
15.53333	0.98900\\
15.55000	0.98850\\
15.56667	0.98925\\
15.58333	0.98875\\
15.60000	0.98850\\
15.63333	0.98900\\
15.65000	0.98900\\
15.66667	0.98925\\
15.68333	0.98850\\
15.70000	0.99000\\
15.71667	0.98850\\
15.73333	0.98900\\
15.76667	0.98900\\
15.78333	0.98925\\
15.80000	0.98900\\
15.81667	0.98925\\
15.85000	0.98875\\
15.86667	0.98900\\
15.88333	0.98900\\
15.90000	0.98925\\
15.91667	0.98900\\
15.95000	0.98900\\
15.96667	0.98875\\
15.98333	0.98925\\
16.00000	0.98925\\
16.01667	0.98825\\
16.03333	0.98925\\
16.06667	0.98925\\
16.08333	0.98875\\
16.10000	0.98800\\
16.11667	0.98875\\
16.13333	0.98900\\
16.15000	0.98975\\
16.16667	0.98900\\
16.18333	0.98875\\
16.20000	0.98875\\
16.21667	0.98925\\
16.23333	0.98925\\
16.25000	0.98975\\
16.26667	0.98850\\
16.30000	0.98950\\
16.31667	0.98875\\
16.33333	0.98900\\
16.40000	0.98900\\
16.41667	0.98875\\
16.43333	0.98875\\
16.45000	0.98900\\
16.46667	0.98850\\
16.48333	0.98925\\
16.50000	0.98875\\
16.51667	0.98925\\
16.53333	0.98875\\
16.56667	0.98925\\
16.58333	0.98900\\
16.60000	0.98900\\
16.61667	0.98875\\
16.63333	0.98900\\
16.65000	0.98875\\
16.66667	0.98900\\
16.68333	0.98875\\
16.71667	0.98875\\
16.73333	0.98900\\
16.75000	0.98900\\
16.76667	0.98875\\
16.80000	0.98875\\
16.81667	0.98900\\
16.83333	0.98900\\
16.85000	0.98875\\
16.86667	0.98900\\
16.88333	0.98875\\
16.91667	0.98875\\
16.93333	0.98900\\
16.98333	0.98900\\
17.00000	0.98875\\
17.01667	0.98875\\
17.03333	0.98900\\
17.05000	0.98900\\
17.06667	0.98850\\
17.08333	0.98900\\
17.10000	0.98875\\
17.11667	0.98875\\
17.13333	0.98850\\
17.16667	0.98900\\
17.20000	0.98850\\
17.21667	0.98875\\
17.23333	0.98875\\
17.25000	0.98850\\
17.28333	0.98900\\
17.30000	0.98850\\
17.31667	0.98875\\
17.33333	0.98875\\
17.35000	0.98925\\
17.36667	0.98875\\
17.38333	0.98900\\
17.40000	0.98900\\
17.41667	0.98875\\
17.45000	0.98875\\
17.46667	0.98900\\
17.50000	0.98900\\
17.51667	0.98875\\
17.53333	0.98900\\
17.55000	0.98875\\
17.58333	0.98875\\
17.60000	0.98850\\
17.61667	0.98850\\
17.63333	0.98875\\
17.65000	0.98875\\
17.66667	0.98825\\
17.68333	0.98900\\
17.70000	0.98850\\
17.71667	0.98850\\
17.73333	0.98875\\
17.76667	0.98875\\
17.78333	0.98850\\
17.80000	0.98875\\
17.83333	0.98875\\
17.85000	0.98900\\
17.86667	0.98875\\
17.88333	0.98875\\
17.90000	0.98900\\
17.91667	0.98875\\
17.93333	0.98900\\
17.95000	0.98875\\
17.96667	0.98900\\
17.98333	0.98875\\
18.00000	0.98900\\
18.01667	0.98875\\
18.06667	0.98875\\
18.08333	0.98850\\
18.10000	0.98875\\
18.13333	0.98875\\
18.15000	0.98825\\
18.16667	0.98875\\
18.18333	0.98875\\
18.20000	0.98825\\
18.21667	0.98875\\
18.25000	0.98875\\
18.28333	0.98925\\
18.31667	0.98875\\
18.33333	0.98875\\
18.35000	0.98900\\
18.38333	0.98850\\
18.40000	0.98875\\
18.41667	0.98850\\
18.43333	0.98875\\
18.45000	0.98850\\
18.46667	0.98875\\
18.51667	0.98875\\
18.53333	0.98900\\
18.55000	0.98875\\
18.60000	0.98875\\
18.61667	0.98850\\
18.63333	0.98875\\
18.65000	0.98875\\
18.66667	0.98850\\
18.70000	0.98900\\
18.71667	0.98900\\
18.73333	0.98875\\
18.80000	0.98875\\
18.81667	0.98825\\
18.83333	0.98875\\
18.85000	0.98900\\
18.86667	0.98850\\
18.88333	0.98875\\
18.90000	0.98850\\
18.91667	0.98875\\
18.93333	0.98875\\
18.95000	0.98800\\
18.96667	0.98900\\
18.98333	0.98925\\
19.00000	0.98875\\
19.03333	0.98875\\
19.05000	0.98850\\
19.06667	0.98875\\
19.08333	0.98850\\
19.10000	0.98900\\
19.11667	0.98850\\
19.13333	0.98900\\
19.15000	0.98850\\
19.20000	0.98850\\
19.21667	0.98825\\
19.23333	0.98825\\
19.25000	0.98875\\
19.26667	0.98850\\
19.28333	0.98900\\
19.30000	0.98850\\
19.31667	0.98850\\
19.33333	0.98875\\
19.36667	0.98875\\
19.38333	0.98850\\
19.40000	0.98875\\
19.41667	0.98850\\
19.43333	0.98875\\
19.45000	0.98825\\
19.46667	0.98875\\
19.48333	0.98875\\
19.50000	0.98850\\
19.53333	0.98850\\
19.55000	0.98875\\
19.58333	0.98875\\
19.60000	0.98850\\
19.61667	0.98900\\
19.63333	0.98850\\
19.65000	0.98875\\
19.66667	0.98850\\
19.68333	0.98875\\
19.70000	0.98850\\
19.71667	0.98875\\
19.73333	0.98850\\
19.75000	0.98875\\
19.76667	0.98875\\
19.78333	0.98850\\
19.80000	0.98875\\
19.85000	0.98875\\
19.86667	0.98850\\
19.91667	0.98850\\
19.93333	0.98875\\
19.95000	0.98875\\
19.96667	0.98850\\
20.00000	0.98850\\
20.01667	0.98875\\
20.03333	0.98850\\
20.05000	0.98850\\
20.06667	0.98825\\
20.08333	0.98875\\
20.10000	0.98850\\
20.11667	0.98850\\
20.13333	0.98825\\
20.15000	0.98875\\
20.16667	0.98850\\
20.18333	0.98875\\
20.20000	0.98850\\
20.23333	0.98850\\
20.25000	0.98825\\
20.26667	0.98825\\
20.28333	0.98850\\
};
\end{axis}
\draw[mycolor1] (auy_v.east) -- ++(0,0.5);

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=20,
% xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-7.00000,
ymax=1.00000,
ytick={-6, -4, -2,  0},
ylabel style={font=\color{mycolor2}},
ylabel={Reactive Power [kVAr]},
ylabel style={alias=auy_q},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.06900\\
0.05000	-0.06800\\
2.11667	-0.06700\\
2.13333	-0.06500\\
2.15000	-0.06700\\
2.18333	-0.06700\\
2.98333	-0.06600\\
3.00000	-0.13700\\
3.01667	-0.14600\\
3.06667	-0.14700\\
3.08333	-0.14600\\
3.10000	-0.22800\\
3.11667	-0.42800\\
3.28333	-0.42700\\
3.30000	-0.43100\\
3.31667	-0.67800\\
3.33333	-0.69700\\
3.48333	-0.69700\\
3.50000	-0.90800\\
3.51667	-0.97800\\
3.58333	-0.97800\\
3.60000	-1.17300\\
3.61667	-1.23800\\
3.66667	-1.23700\\
3.70000	-1.23800\\
3.73333	-1.23800\\
3.76667	-1.23800\\
3.78333	-1.23800\\
3.80000	-1.27400\\
3.81667	-1.47600\\
3.85000	-1.47800\\
3.90000	-1.47800\\
3.91667	-1.57000\\
3.93333	-1.70800\\
4.00000	-1.71000\\
4.08333	-1.70900\\
4.10000	-1.78000\\
4.11667	-1.93000\\
4.28333	-1.92900\\
4.30000	-1.97100\\
4.31667	-2.15700\\
4.38333	-2.16000\\
4.40000	-2.17300\\
4.41667	-2.35600\\
4.43333	-2.35900\\
4.45000	-2.35800\\
4.46667	-2.36000\\
4.48333	-2.35800\\
4.51667	-2.35900\\
4.53333	-2.35800\\
4.55000	-2.36000\\
4.58333	-2.35900\\
4.60000	-2.37100\\
4.61667	-2.55400\\
4.63333	-2.56000\\
4.73333	-2.56100\\
4.75000	-2.71800\\
4.76667	-2.75100\\
4.80000	-2.75100\\
4.85000	-2.75000\\
4.90000	-2.75000\\
4.93333	-2.95100\\
5.00000	-2.95300\\
5.05000	-2.95200\\
5.06667	-2.97000\\
5.08333	-3.13000\\
5.10000	-3.13200\\
5.15000	-3.13100\\
5.16667	-3.13300\\
5.18333	-3.13100\\
5.20000	-3.13300\\
5.21667	-3.13200\\
5.23333	-3.14200\\
5.25000	-3.30800\\
5.26667	-3.31200\\
5.40000	-3.31300\\
5.41667	-3.45000\\
5.43333	-3.46400\\
5.46667	-3.46200\\
5.50000	-3.46400\\
5.53333	-3.46300\\
5.58333	-3.46400\\
5.60000	-3.46400\\
5.61667	-3.56700\\
5.63333	-3.64500\\
5.66667	-3.64400\\
5.71667	-3.64500\\
5.80000	-3.64400\\
5.81667	-3.70500\\
5.83333	-3.78600\\
5.90000	-3.78500\\
5.91667	-3.84900\\
5.93333	-3.94600\\
5.98333	-3.94700\\
6.08333	-3.94700\\
6.10000	-3.94400\\
6.11667	-3.95500\\
6.13333	-4.10400\\
6.21667	-4.10700\\
6.30000	-4.10700\\
6.31667	-4.11400\\
6.33333	-4.24400\\
6.35000	-4.24800\\
6.40000	-4.25000\\
6.41667	-4.24900\\
6.43333	-4.35400\\
6.45000	-4.37800\\
6.46667	-4.38000\\
6.51667	-4.37900\\
6.61667	-4.38100\\
6.63333	-4.49000\\
6.65000	-4.49900\\
6.71667	-4.50100\\
6.81667	-4.49600\\
6.83333	-4.60300\\
6.85000	-4.61800\\
6.88333	-4.62000\\
6.91667	-4.62100\\
6.93333	-4.73400\\
6.95000	-4.76100\\
7.11667	-4.76200\\
7.13333	-4.80500\\
7.15000	-4.80500\\
7.16667	-4.88200\\
7.20000	-4.88200\\
7.23333	-4.88100\\
7.25000	-4.99000\\
7.26667	-5.00100\\
7.30000	-5.00200\\
7.31667	-5.00000\\
7.33333	-5.00200\\
7.36667	-5.00000\\
7.41667	-5.00300\\
7.43333	-5.05100\\
7.45000	-5.11200\\
7.63333	-5.11000\\
7.65000	-5.20100\\
7.66667	-5.21000\\
7.73333	-5.21100\\
7.75000	-5.30600\\
7.76667	-5.32100\\
7.91667	-5.31900\\
7.93333	-5.33000\\
7.95000	-5.41000\\
7.96667	-5.41200\\
7.98333	-5.41000\\
8.01667	-5.41200\\
8.05000	-5.41000\\
8.06667	-5.43900\\
8.08333	-5.50800\\
8.21667	-5.50800\\
8.23333	-5.51100\\
8.25000	-5.55200\\
8.26667	-5.58300\\
8.38333	-5.58100\\
8.40000	-5.61800\\
8.41667	-5.69200\\
8.63333	-5.69100\\
8.65000	-5.74800\\
8.66667	-5.76200\\
8.71667	-5.76300\\
8.75000	-5.76300\\
8.76667	-5.83900\\
8.78333	-5.84200\\
8.80000	-5.84200\\
8.81667	-5.84500\\
8.86667	-5.84200\\
8.88333	-5.84400\\
8.90000	-5.84200\\
8.93333	-5.84400\\
8.95000	-5.87600\\
8.96667	-5.90200\\
9.00000	-5.90100\\
9.01667	-5.90500\\
9.08333	-5.90300\\
9.13333	-5.90400\\
9.15000	-5.93200\\
9.16667	-5.96600\\
9.21667	-5.96500\\
9.23333	-5.98800\\
9.25000	-6.04600\\
9.28333	-6.04600\\
9.40000	-6.04500\\
9.41667	-6.04300\\
9.43333	-6.04400\\
9.45000	-6.05200\\
9.46667	-6.08400\\
9.48333	-6.08400\\
9.50000	-6.08700\\
9.51667	-6.08500\\
9.55000	-6.08800\\
9.61667	-6.08600\\
9.65000	-6.08600\\
10.63333	-6.08500\\
10.65000	-6.08300\\
10.73333	-6.08600\\
10.80000	-6.08400\\
10.83333	-6.08400\\
11.60000	-6.08400\\
11.61667	-6.08100\\
11.65000	-6.08300\\
11.70000	-6.08400\\
12.33333	-6.08500\\
12.35000	-6.08800\\
12.36667	-6.08800\\
12.38333	-6.08500\\
12.41667	-6.08600\\
12.46667	-6.08500\\
12.48333	-6.08800\\
13.45000	-6.08600\\
13.46667	-6.08200\\
13.48333	-6.08200\\
13.50000	-6.08800\\
13.53333	-6.08800\\
13.55000	-6.08300\\
13.60000	-6.07800\\
13.63333	-6.08600\\
13.66667	-6.08600\\
13.68333	-6.08300\\
13.70000	-6.08700\\
13.76667	-6.08500\\
13.78333	-6.07800\\
13.81667	-6.08000\\
13.83333	-6.08700\\
13.86667	-6.08600\\
13.90000	-6.08600\\
14.10000	-6.08400\\
14.11667	-6.07500\\
14.28333	-6.07400\\
14.30000	-6.08000\\
14.31667	-6.08000\\
14.33333	-6.08400\\
14.36667	-6.08200\\
14.40000	-6.08400\\
14.75000	-6.08300\\
14.78333	-6.08100\\
14.81667	-6.08300\\
15.36667	-6.08500\\
15.40000	-6.08700\\
15.43333	-6.08500\\
15.46667	-6.08700\\
15.50000	-6.08700\\
15.53333	-6.08700\\
15.55000	-6.08300\\
15.56667	-6.08300\\
15.58333	-6.08700\\
15.61667	-6.08600\\
15.63333	-6.07700\\
15.66667	-6.07700\\
15.68333	-6.07200\\
15.70000	-6.07700\\
15.76667	-6.07800\\
15.80000	-6.08000\\
15.81667	-6.07800\\
15.83333	-6.08500\\
16.08333	-6.08700\\
16.10000	-6.08000\\
16.13333	-6.08000\\
16.15000	-6.08900\\
16.23333	-6.08200\\
16.25000	-6.08900\\
16.45000	-6.08800\\
16.46667	-6.08600\\
16.53333	-6.08800\\
16.76667	-6.08700\\
16.78333	-6.08500\\
16.83333	-6.08800\\
16.85000	-6.08500\\
17.25000	-6.08300\\
17.28333	-6.08200\\
17.35000	-6.08400\\
18.13333	-6.08400\\
18.15000	-6.07900\\
18.16667	-6.07900\\
18.18333	-6.08300\\
18.21667	-6.08100\\
18.23333	-6.08600\\
18.26667	-6.08500\\
18.30000	-6.08700\\
18.40000	-6.08500\\
18.41667	-6.08400\\
18.43333	-6.08700\\
18.93333	-6.08800\\
18.95000	-6.08300\\
18.96667	-6.08300\\
18.98333	-6.08700\\
19.05000	-6.09000\\
19.08333	-6.08800\\
19.21667	-6.08800\\
19.23333	-6.08500\\
19.26667	-6.08600\\
19.30000	-6.08800\\
19.40000	-6.08900\\
19.41667	-6.08500\\
19.61667	-6.08400\\
19.63333	-6.08000\\
19.65000	-6.08600\\
19.95000	-6.08500\\
19.98333	-6.08300\\
20.00000	-6.08500\\
20.03333	-6.08300\\
20.06667	-6.08300\\
20.28333	-6.08400\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV2};
\end{axis}
\draw[dash pattern={on 7pt off 1pt},mycolor2] (auy_q.east) -- ++(0,0.5);
%% RESERVE MARGINS LEFT AND RIGHT
\node at (0,0) [xshift=-\fmargin] {};
\node at (\fwidth,0) [xshift=\fmargin] {};
%%%%%
\end{tikzpicture}%

==> arXiv 11.02.2022/figures/distributed_windup.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.50000,
xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.07500,
ytick={0.97,    1, 1.03, 1.05, 1.07},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.06925\\
0.03333	1.06925\\
0.05000	1.06900\\
0.10000	1.06900\\
0.11667	1.06875\\
0.13333	1.06875\\
0.15000	1.06900\\
0.16667	1.06875\\
0.18333	1.06900\\
0.21667	1.06900\\
0.23333	1.06875\\
0.25000	1.06900\\
0.28333	1.06900\\
0.30000	1.06875\\
0.40000	1.06875\\
0.41667	1.06900\\
0.43333	1.06875\\
0.45000	1.06925\\
0.46667	1.06875\\
0.63333	1.06875\\
0.65000	1.06900\\
0.66667	1.06875\\
0.68333	1.06875\\
0.70000	1.06900\\
0.71667	1.06875\\
0.78333	1.06875\\
0.80000	1.06900\\
0.81667	1.06875\\
0.88333	1.06875\\
0.90000	1.06900\\
0.91667	1.06900\\
0.93333	1.06875\\
0.95000	1.06875\\
0.96667	1.06900\\
1.00000	1.06900\\
1.01667	1.06925\\
1.03333	1.06900\\
1.05000	1.06900\\
1.06667	1.06875\\
1.08333	1.06900\\
1.10000	1.06900\\
1.11667	1.06875\\
1.13333	1.06900\\
1.15000	1.06875\\
1.16667	1.06900\\
1.18333	1.06875\\
1.20000	1.06900\\
1.21667	1.06775\\
1.23333	1.06900\\
1.25000	1.06925\\
1.26667	1.06900\\
1.30000	1.06900\\
1.31667	1.06925\\
1.33333	1.06900\\
1.35000	1.06925\\
1.36667	1.06900\\
1.40000	1.06900\\
1.41667	1.06925\\
1.43333	1.06875\\
1.46667	1.06875\\
1.48333	1.06900\\
1.50000	1.06875\\
1.51667	1.06900\\
1.53333	1.06875\\
1.56667	1.06875\\
1.58333	1.06925\\
1.60000	1.06900\\
1.61667	1.06925\\
1.63333	1.06900\\
1.65000	1.06900\\
1.66667	1.06875\\
1.70000	1.06875\\
1.71667	1.06850\\
1.73333	1.06900\\
1.75000	1.06875\\
1.76667	1.06900\\
1.78333	1.06900\\
1.80000	1.06875\\
1.81667	1.06900\\
1.83333	1.06875\\
1.85000	1.06900\\
1.86667	1.06900\\
1.88333	1.06875\\
1.90000	1.06900\\
1.91667	1.06875\\
1.93333	1.06900\\
2.03333	1.06900\\
2.05000	1.06875\\
2.06667	1.06925\\
2.08333	1.06900\\
2.18333	1.06900\\
2.20000	1.06925\\
2.21667	1.06925\\
2.25000	1.06875\\
2.28333	1.06925\\
2.30000	1.06900\\
2.33333	1.06900\\
2.35000	1.06925\\
2.36667	1.06900\\
2.41667	1.06900\\
2.43333	1.06875\\
2.46667	1.06875\\
2.48333	1.06900\\
2.50000	1.06900\\
2.51667	1.06875\\
2.53333	1.06875\\
2.55000	1.06900\\
2.56667	1.06875\\
2.58333	1.06925\\
2.60000	1.06875\\
2.61667	1.06925\\
2.63333	1.06900\\
2.65000	1.06900\\
2.66667	1.06875\\
2.68333	1.06900\\
2.70000	1.06900\\
2.71667	1.06875\\
2.73333	1.06875\\
2.75000	1.06900\\
2.81667	1.06900\\
2.83333	1.06875\\
2.88333	1.06875\\
2.90000	1.06925\\
2.93333	1.06875\\
2.95000	1.06900\\
2.98333	1.06900\\
3.00000	1.06925\\
3.01667	1.06875\\
3.03333	1.06900\\
3.05000	1.06900\\
3.06667	1.06875\\
3.08333	1.06875\\
3.10000	1.06900\\
3.11667	1.06875\\
3.13333	1.06900\\
3.15000	1.06875\\
3.16667	1.06900\\
3.18333	1.06875\\
3.20000	1.06900\\
3.21667	1.06900\\
3.23333	1.06875\\
3.25000	1.06900\\
3.26667	1.06900\\
3.28333	1.06875\\
3.33333	1.06875\\
3.36667	1.06925\\
3.38333	1.06900\\
3.43333	1.06900\\
3.45000	1.06925\\
3.46667	1.06900\\
3.48333	1.06925\\
3.50000	1.06900\\
3.51667	1.06900\\
3.53333	1.06925\\
3.55000	1.06900\\
3.68333	1.06900\\
3.70000	1.06925\\
3.71667	1.05300\\
3.73333	1.04375\\
3.75000	1.04350\\
3.76667	1.04300\\
3.78333	1.04325\\
3.80000	1.04300\\
3.81667	1.04300\\
3.83333	1.04325\\
3.85000	1.04300\\
3.86667	1.04325\\
3.88333	1.04300\\
3.90000	1.04325\\
3.91667	1.04325\\
3.93333	1.04275\\
3.96667	1.04325\\
3.98333	1.04300\\
4.01667	1.04300\\
4.03333	1.04325\\
4.05000	1.04325\\
4.06667	1.04300\\
4.10000	1.04350\\
4.11667	1.04300\\
4.16667	1.04300\\
4.18333	1.04325\\
4.20000	1.04300\\
4.21667	1.04375\\
4.23333	1.04325\\
4.30000	1.04325\\
4.31667	1.04350\\
4.33333	1.04325\\
4.35000	1.04375\\
4.36667	1.04350\\
4.38333	1.04375\\
4.40000	1.04375\\
4.41667	1.04350\\
4.45000	1.04350\\
4.46667	1.04325\\
4.48333	1.04375\\
4.51667	1.04375\\
4.53333	1.04325\\
4.55000	1.04350\\
4.58333	1.04350\\
4.60000	1.04325\\
4.61667	1.04350\\
4.65000	1.04350\\
4.66667	1.04325\\
4.68333	1.04350\\
4.70000	1.04300\\
4.71667	1.04350\\
4.73333	1.04350\\
4.75000	1.04325\\
4.76667	1.04375\\
4.78333	1.04350\\
4.80000	1.04375\\
4.81667	1.04350\\
4.85000	1.04350\\
4.86667	1.04375\\
4.88333	1.04350\\
4.90000	1.04375\\
4.91667	1.04350\\
4.93333	1.04350\\
4.95000	1.04375\\
4.96667	1.04350\\
5.01667	1.04350\\
5.03333	1.04375\\
5.05000	1.04375\\
5.06667	1.04400\\
5.08333	1.04350\\
5.10000	1.04400\\
5.11667	1.04350\\
5.13333	1.04325\\
5.15000	1.04375\\
5.16667	1.04350\\
5.18333	1.04425\\
5.20000	1.04350\\
5.25000	1.04350\\
5.26667	1.04375\\
5.30000	1.04325\\
5.31667	1.04350\\
5.50000	1.04350\\
5.51667	1.04300\\
5.53333	1.04375\\
5.55000	1.04350\\
5.56667	1.04375\\
5.58333	1.04350\\
5.60000	1.04375\\
5.61667	1.04350\\
5.63333	1.04375\\
5.68333	1.04375\\
5.70000	1.04325\\
5.71667	1.04350\\
5.73333	1.04350\\
5.75000	1.04375\\
5.78333	1.04375\\
5.80000	1.04350\\
5.81667	1.04375\\
5.83333	1.04350\\
5.85000	1.04350\\
5.86667	1.04375\\
5.88333	1.04350\\
5.90000	1.04300\\
5.91667	1.04375\\
5.93333	1.04375\\
5.95000	1.04350\\
5.98333	1.04350\\
6.00000	1.04325\\
6.01667	1.04350\\
6.03333	1.04350\\
6.05000	1.04325\\
6.06667	1.04375\\
6.08333	1.04350\\
6.10000	1.04375\\
6.13333	1.04375\\
6.15000	1.04350\\
6.18333	1.04400\\
6.20000	1.04375\\
6.26667	1.04375\\
6.28333	1.04400\\
6.30000	1.04375\\
6.36667	1.04375\\
6.38333	1.04350\\
6.41667	1.04400\\
6.43333	1.04375\\
6.50000	1.04375\\
6.51667	1.04400\\
6.53333	1.04375\\
6.55000	1.04400\\
6.56667	1.04375\\
6.58333	1.04375\\
6.60000	1.04350\\
6.61667	1.04350\\
6.63333	1.04400\\
6.65000	1.04375\\
6.66667	1.04375\\
6.68333	1.04400\\
6.70000	1.04375\\
6.71667	1.04400\\
6.73333	1.04375\\
6.75000	1.04375\\
6.76667	1.04400\\
6.78333	1.04400\\
6.80000	1.04375\\
6.81667	1.04400\\
6.85000	1.04400\\
6.86667	1.04375\\
6.88333	1.04375\\
6.90000	1.04400\\
6.91667	1.04375\\
6.93333	1.04375\\
6.95000	1.04425\\
6.98333	1.04375\\
7.00000	1.04400\\
7.03333	1.04400\\
7.06667	1.04350\\
7.08333	1.04400\\
7.11667	1.04400\\
7.13333	1.04375\\
7.16667	1.04375\\
7.18333	1.04350\\
7.20000	1.04400\\
7.21667	1.04375\\
7.23333	1.04400\\
7.25000	1.04375\\
7.28333	1.04375\\
7.30000	1.04400\\
7.31667	1.04375\\
7.35000	1.04375\\
7.36667	1.04400\\
7.38333	1.04375\\
7.41667	1.04375\\
7.43333	1.04400\\
7.45000	1.04375\\
7.46667	1.04375\\
7.48333	1.04400\\
7.50000	1.04375\\
7.51667	1.04375\\
7.53333	1.04425\\
7.55000	1.04400\\
7.56667	1.04350\\
7.58333	1.04450\\
7.60000	1.04375\\
7.61667	1.04350\\
7.63333	1.04350\\
7.65000	1.04425\\
7.66667	1.04475\\
7.68333	1.04400\\
7.70000	1.04400\\
7.71667	1.04425\\
7.75000	1.04375\\
7.76667	1.04425\\
7.78333	1.04375\\
7.80000	1.04400\\
7.81667	1.04375\\
7.83333	1.04375\\
7.85000	1.04400\\
7.90000	1.04400\\
7.91667	1.04375\\
7.93333	1.04400\\
7.96667	1.04400\\
7.98333	1.04375\\
8.00000	1.04375\\
8.01667	1.04400\\
8.21667	1.04400\\
8.23333	1.04425\\
8.30000	1.04425\\
8.31667	1.04400\\
8.40000	1.04400\\
8.41667	1.04425\\
8.43333	1.04375\\
8.48333	1.04375\\
8.50000	1.04400\\
8.51667	1.04400\\
8.53333	1.04375\\
8.55000	1.04400\\
8.61667	1.04400\\
8.63333	1.04375\\
8.66667	1.04375\\
8.68333	1.04400\\
8.70000	1.04400\\
8.71667	1.04375\\
8.73333	1.04400\\
8.75000	1.04375\\
8.76667	1.04375\\
8.78333	1.04400\\
8.80000	1.04375\\
8.81667	1.04400\\
8.83333	1.04400\\
8.85000	1.04325\\
8.86667	1.04575\\
8.88333	1.04475\\
8.90000	1.04400\\
8.91667	1.04350\\
8.93333	1.04450\\
8.98333	1.04375\\
9.00000	1.04400\\
9.05000	1.04400\\
9.06667	1.04375\\
9.11667	1.04375\\
9.13333	1.04400\\
9.15000	1.04400\\
9.16667	1.04425\\
9.18333	1.04400\\
9.20000	1.04425\\
9.23333	1.04375\\
9.25000	1.04400\\
9.30000	1.04400\\
9.31667	1.04325\\
9.33333	1.04400\\
9.35000	1.04375\\
9.38333	1.04425\\
9.40000	1.04375\\
9.41667	1.04375\\
9.43333	1.04400\\
9.45000	1.04375\\
9.46667	1.04425\\
9.48333	1.04400\\
9.50000	1.04425\\
9.53333	1.04375\\
9.55000	1.04375\\
9.56667	1.04400\\
9.58333	1.04375\\
9.60000	1.04375\\
9.61667	1.04450\\
9.63333	1.04425\\
9.65000	1.04425\\
9.66667	1.04400\\
9.68333	1.04425\\
9.71667	1.04425\\
9.73333	1.04400\\
9.75000	1.04425\\
9.78333	1.04375\\
9.80000	1.04425\\
9.81667	1.04400\\
9.85000	1.04400\\
9.86667	1.04375\\
9.88333	1.04400\\
9.90000	1.04350\\
9.91667	1.04375\\
10.03333	1.04375\\
10.05000	1.04350\\
10.08333	1.04400\\
10.10000	1.04375\\
10.15000	1.04375\\
10.16667	1.04350\\
10.18333	1.04350\\
10.20000	1.04375\\
10.21667	1.04375\\
10.23333	1.04400\\
10.25000	1.04375\\
10.28333	1.04375\\
10.30000	1.04350\\
10.31667	1.04375\\
10.33333	1.04375\\
10.35000	1.04350\\
10.36667	1.04375\\
10.41667	1.04375\\
10.43333	1.04350\\
10.45000	1.04375\\
10.46667	1.04350\\
10.50000	1.04350\\
10.51667	1.04375\\
10.53333	1.04375\\
10.55000	1.04400\\
10.56667	1.04375\\
10.58333	1.04425\\
10.60000	1.04375\\
10.68333	1.04375\\
10.70000	1.04400\\
10.71667	1.04375\\
10.73333	1.04400\\
10.75000	1.04375\\
10.78333	1.04375\\
10.80000	1.04350\\
10.81667	1.04425\\
10.85000	1.04375\\
10.86667	1.04375\\
10.88333	1.04400\\
10.90000	1.04375\\
10.91667	1.04375\\
10.93333	1.04400\\
10.95000	1.04375\\
10.96667	1.04375\\
10.98333	1.04400\\
11.00000	1.04375\\
11.08333	1.04375\\
11.10000	1.04350\\
11.11667	1.04375\\
11.16667	1.04375\\
11.18333	1.04400\\
11.20000	1.04375\\
11.21667	1.04400\\
11.23333	1.04375\\
11.25000	1.04375\\
11.26667	1.04400\\
11.28333	1.04375\\
11.30000	1.04400\\
11.33333	1.04400\\
11.35000	1.04425\\
11.36667	1.04400\\
11.41667	1.04400\\
11.43333	1.04375\\
11.50000	1.04375\\
11.51667	1.04350\\
11.53333	1.04350\\
11.55000	1.04375\\
11.63333	1.04375\\
11.65000	1.04400\\
11.68333	1.04350\\
11.70000	1.04375\\
11.71667	1.04375\\
11.73333	1.04350\\
11.75000	1.04350\\
11.76667	1.04400\\
11.78333	1.04375\\
11.81667	1.04375\\
11.83333	1.04400\\
11.85000	1.04375\\
11.86667	1.04400\\
11.88333	1.04375\\
11.90000	1.04400\\
11.91667	1.04375\\
11.93333	1.04400\\
11.95000	1.04375\\
11.96667	1.04375\\
11.98333	1.04400\\
12.05000	1.04400\\
12.06667	1.04425\\
12.08333	1.04400\\
12.11667	1.04400\\
12.13333	1.04375\\
12.20000	1.04375\\
12.21667	1.04400\\
12.23333	1.04275\\
12.25000	1.04375\\
12.26667	1.04350\\
12.28333	1.04400\\
12.31667	1.04400\\
12.33333	1.04375\\
12.35000	1.04400\\
12.36667	1.04375\\
12.40000	1.04375\\
12.41667	1.04400\\
12.43333	1.04375\\
12.45000	1.04375\\
12.46667	1.04400\\
12.50000	1.04350\\
12.51667	1.04400\\
12.53333	1.04375\\
12.55000	1.04400\\
12.56667	1.04400\\
12.58333	1.04375\\
12.60000	1.04400\\
12.63333	1.04400\\
12.65000	1.04375\\
12.66667	1.04400\\
12.68333	1.04400\\
12.70000	1.04375\\
12.71667	1.04400\\
12.73333	1.04375\\
12.75000	1.04400\\
12.76667	1.04375\\
12.80000	1.04375\\
12.83333	1.04425\\
12.85000	1.04425\\
12.86667	1.04400\\
12.88333	1.04425\\
12.90000	1.04400\\
12.95000	1.04400\\
12.96667	1.04425\\
12.98333	1.04400\\
13.00000	1.04425\\
13.01667	1.04375\\
13.03333	1.04400\\
13.05000	1.04350\\
13.08333	1.04400\\
13.15000	1.04400\\
13.16667	1.04375\\
13.18333	1.04400\\
13.20000	1.04400\\
13.21667	1.04375\\
13.25000	1.04375\\
13.26667	1.04400\\
13.28333	1.04350\\
13.30000	1.04400\\
13.33333	1.04400\\
13.35000	1.04425\\
13.36667	1.04400\\
13.38333	1.04425\\
13.40000	1.04400\\
13.45000	1.04400\\
13.46667	1.04375\\
13.48333	1.04400\\
13.50000	1.04400\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.05000\\
13.50000	1.05000\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.50000,
xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-11.0000,
ymax=2,
ytick={-8, -4, 0, 4},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-7.35400\\
0.01667	-7.36400\\
0.03333	-7.36200\\
0.05000	-7.36300\\
0.06667	-7.36200\\
0.08333	-7.36300\\
0.10000	-7.36100\\
0.11667	-7.36000\\
0.13333	-7.35700\\
0.15000	-7.35700\\
0.16667	-7.36400\\
0.18333	-7.36500\\
0.20000	-7.36200\\
0.21667	-7.36100\\
0.23333	-7.36200\\
0.25000	-7.36100\\
0.26667	-7.36300\\
0.28333	-7.35900\\
0.30000	-7.36100\\
0.31667	-7.36200\\
0.33333	-7.36200\\
0.36667	-7.35800\\
0.38333	-7.36000\\
0.40000	-7.36300\\
0.41667	-7.36500\\
0.43333	-7.36500\\
0.45000	-7.35900\\
0.46667	-7.36200\\
0.48333	-7.35900\\
0.50000	-7.36600\\
0.51667	-7.36800\\
0.53333	-7.36000\\
0.55000	-7.36300\\
0.56667	-7.36800\\
0.60000	-7.37000\\
0.61667	-7.36800\\
0.63333	-7.35700\\
0.65000	-7.36300\\
0.66667	-7.36100\\
0.68333	-7.36800\\
0.70000	-7.36800\\
0.71667	-7.35600\\
0.73333	-7.35500\\
0.75000	-7.35700\\
0.76667	-7.35500\\
0.78333	-7.35100\\
0.80000	-7.35800\\
0.81667	-7.36300\\
0.83333	-7.36700\\
0.85000	-7.36300\\
0.86667	-7.36100\\
0.88333	-7.36100\\
0.90000	-7.35500\\
0.91667	-7.36200\\
0.93333	-7.36500\\
0.95000	-7.35900\\
0.96667	-7.36300\\
0.98333	-7.36200\\
1.00000	-7.36300\\
1.01667	-7.36100\\
1.03333	-7.36100\\
1.05000	-7.37000\\
1.08333	-7.36000\\
1.10000	-7.36500\\
1.11667	-7.36900\\
1.13333	-7.37100\\
1.15000	-7.37100\\
1.16667	-7.37800\\
1.18333	-7.37400\\
1.20000	-7.37200\\
1.21667	-7.36100\\
1.23333	-7.35600\\
1.25000	-7.37600\\
1.26667	-7.37600\\
1.28333	-7.36300\\
1.30000	-7.37100\\
1.31667	-7.36800\\
1.33333	-7.36400\\
1.35000	-7.36200\\
1.36667	-7.36600\\
1.38333	-7.36600\\
1.40000	-7.36500\\
1.41667	-7.37300\\
1.43333	-7.36900\\
1.45000	-7.36400\\
1.46667	-7.36700\\
1.48333	-7.36500\\
1.50000	-7.36700\\
1.51667	-7.36100\\
1.53333	-7.36400\\
1.55000	-7.36600\\
1.56667	-7.36500\\
1.58333	-7.36600\\
1.60000	-7.36500\\
1.63333	-7.36700\\
1.65000	-7.36000\\
1.66667	-7.35900\\
1.68333	-7.35900\\
1.70000	-7.35800\\
1.71667	-7.34800\\
1.75000	-7.35800\\
1.76667	-7.36100\\
1.78333	-7.35900\\
1.80000	-7.36000\\
1.81667	-7.36600\\
1.83333	-7.35700\\
1.85000	-7.35400\\
1.86667	-7.36000\\
1.88333	-7.36100\\
1.90000	-7.36100\\
1.91667	-7.36700\\
1.93333	-7.36100\\
1.95000	-7.36100\\
1.96667	-7.35700\\
1.98333	-7.35700\\
2.00000	-7.36000\\
2.01667	-7.35600\\
2.03333	-7.36300\\
2.05000	-7.37200\\
2.06667	-7.36600\\
2.10000	-7.36600\\
2.11667	-7.36300\\
2.13333	-7.36400\\
2.15000	-7.36400\\
2.16667	-7.36900\\
2.18333	-7.36700\\
2.20000	-7.37200\\
2.21667	-7.37000\\
2.23333	-7.37000\\
2.25000	-7.36200\\
2.26667	-7.36500\\
2.28333	-7.36600\\
2.30000	-7.36000\\
2.33333	-7.36200\\
2.35000	-7.36100\\
2.36667	-7.36100\\
2.38333	-7.36600\\
2.40000	-7.36400\\
2.41667	-7.36300\\
2.43333	-7.36700\\
2.45000	-7.35900\\
2.46667	-7.35700\\
2.48333	-7.35700\\
2.50000	-7.36500\\
2.51667	-7.36500\\
2.53333	-7.36700\\
2.55000	-7.36200\\
2.56667	-7.36200\\
2.58333	-7.36400\\
2.60000	-7.36400\\
2.61667	-7.36000\\
2.63333	-7.36000\\
2.65000	-7.35500\\
2.66667	-7.36000\\
2.68333	-7.35900\\
2.70000	-7.36500\\
2.71667	-7.36500\\
2.73333	-7.36000\\
2.75000	-7.36900\\
2.76667	-7.35900\\
2.78333	-7.35500\\
2.80000	-7.35500\\
2.81667	-7.36100\\
2.83333	-7.36400\\
2.85000	-7.35900\\
2.86667	-7.35900\\
2.88333	-7.35800\\
2.90000	-7.35100\\
2.91667	-7.35800\\
2.93333	-7.36200\\
2.95000	-7.35900\\
2.96667	-7.36300\\
2.98333	-7.36500\\
3.00000	-7.36400\\
3.01667	-7.36200\\
3.03333	-7.36500\\
3.05000	-7.36600\\
3.06667	-7.36800\\
3.08333	-7.36700\\
3.10000	-7.36700\\
3.11667	-7.36800\\
3.13333	-7.36800\\
3.15000	-7.36000\\
3.18333	-7.36400\\
3.20000	-7.36300\\
3.21667	-7.36800\\
3.23333	-7.37000\\
3.25000	-7.37100\\
3.26667	-7.36600\\
3.28333	-7.36600\\
3.30000	-7.36800\\
3.31667	-7.36300\\
3.33333	-7.35900\\
3.35000	-7.36000\\
3.36667	-7.36200\\
3.38333	-7.36500\\
3.40000	-7.36200\\
3.41667	-7.36300\\
3.43333	-7.36300\\
3.45000	-7.36700\\
3.46667	-7.36400\\
3.48333	-7.37200\\
3.51667	-7.36800\\
3.53333	-7.36500\\
3.55000	-7.36500\\
3.56667	-7.36200\\
3.58333	-7.35500\\
3.60000	-7.35900\\
3.61667	-7.36500\\
3.63333	-7.36000\\
3.70000	-7.36000\\
3.71667	-7.25000\\
3.73333	-7.22500\\
3.75000	-7.36300\\
3.76667	-7.36900\\
3.78333	-7.36900\\
3.80000	-7.37100\\
3.81667	-7.36800\\
3.83333	-7.37100\\
3.85000	-7.37300\\
3.86667	-7.36600\\
3.90000	-7.37000\\
3.93333	-7.37000\\
3.95000	-7.37500\\
3.96667	-7.36700\\
3.98333	-7.36700\\
4.00000	-7.36400\\
4.01667	-7.36500\\
4.03333	-7.36900\\
4.05000	-7.36900\\
4.06667	-7.36500\\
4.08333	-7.36600\\
4.10000	-7.37400\\
4.11667	-7.37600\\
4.13333	-7.36800\\
4.16667	-7.36600\\
4.18333	-7.37200\\
4.20000	-7.37200\\
4.21667	-7.31100\\
4.23333	-7.31100\\
4.25000	-7.29800\\
4.26667	-7.30200\\
4.28333	-7.30000\\
4.30000	-7.30300\\
4.31667	-7.30200\\
4.35000	-7.30200\\
4.36667	-7.25000\\
4.38333	-7.25000\\
4.40000	-7.25400\\
4.41667	-7.24900\\
4.43333	-7.24600\\
4.45000	-7.25200\\
4.46667	-7.25300\\
4.48333	-7.25500\\
4.50000	-7.25500\\
4.51667	-7.24700\\
4.53333	-7.24500\\
4.55000	-7.23500\\
4.56667	-7.23800\\
4.58333	-7.23800\\
4.60000	-7.24600\\
4.61667	-7.24600\\
4.65000	-7.24800\\
4.66667	-7.24600\\
4.68333	-7.24500\\
4.70000	-7.24000\\
4.71667	-7.23800\\
4.73333	-7.24000\\
4.75000	-7.23600\\
4.76667	-7.23600\\
4.78333	-7.23300\\
4.80000	-7.23300\\
4.81667	-7.24100\\
4.83333	-7.23500\\
4.85000	-7.23500\\
4.86667	-7.22600\\
4.88333	-7.22600\\
4.90000	-7.23400\\
4.91667	-7.23300\\
4.93333	-7.23100\\
4.95000	-7.23100\\
4.96667	-7.23300\\
4.98333	-7.22600\\
5.00000	-7.22600\\
5.01667	-7.21800\\
5.03333	-7.21400\\
5.05000	-7.21200\\
5.06667	-7.22000\\
5.08333	-7.21500\\
5.10000	-7.21200\\
5.11667	-7.21200\\
5.13333	-7.22500\\
5.15000	-7.22100\\
5.16667	-7.22200\\
5.18333	-7.22800\\
5.20000	-7.23000\\
5.21667	-7.23100\\
5.23333	-7.22800\\
5.25000	-7.22100\\
5.26667	-7.22100\\
5.28333	-7.21900\\
5.30000	-7.22800\\
5.31667	-7.23400\\
5.33333	-7.22900\\
5.35000	-7.22900\\
5.36667	-7.22400\\
5.38333	-7.22400\\
5.40000	-7.23000\\
5.41667	-7.22700\\
5.43333	-7.23100\\
5.45000	-7.22200\\
5.46667	-7.22200\\
5.48333	-7.22000\\
5.50000	-7.22000\\
5.53333	-7.22400\\
5.55000	-7.22700\\
5.58333	-7.22500\\
5.60000	-7.22500\\
5.61667	-7.22700\\
5.63333	-7.22800\\
5.66667	-7.22800\\
5.68333	-7.23000\\
5.70000	-7.22500\\
5.71667	-7.22600\\
5.73333	-7.22300\\
5.75000	-7.21700\\
5.76667	-7.21700\\
5.78333	-7.22300\\
5.80000	-7.22300\\
5.81667	-7.22800\\
5.83333	-7.22500\\
5.86667	-7.22500\\
5.88333	-7.22100\\
5.90000	-7.22400\\
5.91667	-7.22400\\
5.93333	-7.22700\\
5.95000	-7.22300\\
5.98333	-7.21900\\
6.00000	-7.22300\\
6.01667	-7.22800\\
6.03333	-7.22600\\
6.05000	-7.22100\\
6.06667	-7.22100\\
6.08333	-7.22400\\
6.11667	-7.22400\\
6.13333	-7.22600\\
6.15000	-7.22100\\
6.16667	-7.21300\\
6.18333	-7.21300\\
6.20000	-7.21900\\
6.21667	-7.21500\\
6.23333	-7.21700\\
6.25000	-7.22000\\
6.26667	-7.21900\\
6.28333	-7.22500\\
6.30000	-7.22500\\
6.31667	-7.22200\\
6.33333	-7.22200\\
6.35000	-7.22600\\
6.36667	-7.22400\\
6.38333	-7.22300\\
6.40000	-7.22500\\
6.41667	-7.22500\\
6.43333	-7.22300\\
6.45000	-7.22300\\
6.46667	-7.22200\\
6.48333	-7.22400\\
6.50000	-7.22300\\
6.51667	-7.22000\\
6.53333	-7.22800\\
6.55000	-7.22700\\
6.56667	-7.22400\\
6.58333	-7.23300\\
6.60000	-7.23800\\
6.61667	-7.23600\\
6.63333	-7.23600\\
6.65000	-7.23100\\
6.66667	-7.23100\\
6.68333	-7.23000\\
6.70000	-7.23000\\
6.71667	-7.23400\\
6.73333	-7.22900\\
6.75000	-7.22900\\
6.76667	-7.22600\\
6.78333	-7.22600\\
6.80000	-7.22700\\
6.81667	-7.23500\\
6.83333	-7.23400\\
6.85000	-7.22500\\
6.86667	-7.22700\\
6.88333	-7.23500\\
6.90000	-7.23700\\
6.91667	-7.23500\\
6.95000	-7.23500\\
6.96667	-7.22700\\
6.98333	-7.22400\\
7.00000	-7.23400\\
7.01667	-7.23400\\
7.03333	-7.22800\\
7.05000	-7.22800\\
7.06667	-7.22500\\
7.08333	-7.21800\\
7.10000	-7.22400\\
7.11667	-7.22700\\
7.15000	-7.22700\\
7.16667	-7.23100\\
7.18333	-7.23000\\
7.23333	-7.23000\\
7.25000	-7.22500\\
7.26667	-7.22900\\
7.28333	-7.22600\\
7.30000	-7.22700\\
7.31667	-7.22600\\
7.33333	-7.22900\\
7.35000	-7.22900\\
7.36667	-7.23000\\
7.38333	-7.23000\\
7.40000	-7.22800\\
7.41667	-7.22800\\
7.43333	-7.22400\\
7.45000	-7.22500\\
7.46667	-7.21600\\
7.48333	-7.21500\\
7.50000	-7.22100\\
7.51667	-7.22200\\
7.53333	-7.22200\\
7.55000	-7.22500\\
7.56667	-7.22000\\
7.58333	-7.22100\\
7.60000	-7.22500\\
7.61667	-7.22400\\
7.63333	-7.21100\\
7.65000	-7.21100\\
7.66667	-7.22700\\
7.68333	-7.22600\\
7.70000	-7.21600\\
7.71667	-7.22100\\
7.73333	-7.21500\\
7.76667	-7.21300\\
7.78333	-7.20900\\
7.80000	-7.20900\\
7.81667	-7.21300\\
7.83333	-7.21900\\
7.85000	-7.21500\\
7.86667	-7.21300\\
7.88333	-7.21300\\
7.90000	-7.21800\\
7.91667	-7.21800\\
7.93333	-7.21700\\
7.95000	-7.21300\\
7.96667	-7.21300\\
7.98333	-7.21200\\
8.00000	-7.21600\\
8.01667	-7.21700\\
8.05000	-7.21700\\
8.06667	-7.21900\\
8.08333	-7.21600\\
8.10000	-7.21500\\
8.11667	-7.21900\\
8.13333	-7.21500\\
8.15000	-7.21500\\
8.16667	-7.22200\\
8.18333	-7.22200\\
8.20000	-7.22300\\
8.21667	-7.22300\\
8.23333	-7.22200\\
8.25000	-7.22400\\
8.26667	-7.21900\\
8.28333	-7.21500\\
8.30000	-7.22300\\
8.31667	-7.22000\\
8.33333	-7.22000\\
8.35000	-7.22400\\
8.36667	-7.22400\\
8.38333	-7.22700\\
8.40000	-7.22800\\
8.41667	-7.22500\\
8.43333	-7.22400\\
8.45000	-7.22400\\
8.46667	-7.22500\\
8.48333	-7.22500\\
8.50000	-7.22600\\
8.51667	-7.22600\\
8.53333	-7.22000\\
8.55000	-7.22000\\
8.56667	-7.21200\\
8.58333	-7.22100\\
8.60000	-7.22100\\
8.61667	-7.22700\\
8.63333	-7.22700\\
8.65000	-7.21900\\
8.68333	-7.22300\\
8.70000	-7.22600\\
8.73333	-7.22400\\
8.75000	-7.22400\\
8.76667	-7.22000\\
8.78333	-7.22000\\
8.80000	-7.22700\\
8.81667	-7.22000\\
8.83333	-7.21800\\
8.85000	-7.22000\\
8.86667	-7.22000\\
8.88333	-7.23000\\
8.90000	-7.23000\\
8.91667	-7.22100\\
8.93333	-7.22100\\
8.95000	-7.23500\\
8.96667	-7.23000\\
8.98333	-7.23000\\
9.00000	-7.22900\\
9.01667	-7.22900\\
9.03333	-7.22800\\
9.05000	-7.22800\\
9.06667	-7.22600\\
9.08333	-7.22600\\
9.10000	-7.22900\\
9.11667	-7.22500\\
9.13333	-7.22500\\
9.15000	-7.22300\\
9.16667	-7.22300\\
9.18333	-7.21900\\
9.20000	-7.21900\\
9.21667	-7.22700\\
9.23333	-7.22300\\
9.25000	-7.22800\\
9.26667	-7.23000\\
9.28333	-7.22700\\
9.30000	-7.22600\\
9.31667	-7.22600\\
9.33333	-7.22300\\
9.36667	-7.22300\\
9.38333	-7.22700\\
9.40000	-7.22900\\
9.41667	-7.22700\\
9.43333	-7.22700\\
9.45000	-7.22400\\
9.46667	-7.22400\\
9.48333	-7.22000\\
9.50000	-7.22000\\
9.51667	-7.23100\\
9.53333	-7.23200\\
9.55000	-7.22700\\
9.56667	-7.22600\\
9.61667	-7.22600\\
9.63333	-7.22800\\
9.65000	-7.22700\\
9.66667	-7.22700\\
9.68333	-7.22400\\
9.70000	-7.22400\\
9.71667	-7.22600\\
9.73333	-7.22600\\
9.75000	-7.22500\\
9.76667	-7.22900\\
9.78333	-7.22900\\
9.80000	-7.22800\\
9.81667	-7.22800\\
9.83333	-7.22600\\
9.85000	-7.22600\\
9.86667	-7.22300\\
9.88333	-7.22700\\
9.90000	-7.22500\\
9.91667	-7.22900\\
9.93333	-7.22900\\
9.95000	-7.22500\\
9.96667	-7.22900\\
9.98333	-7.23000\\
10.00000	-7.22600\\
10.01667	-7.22800\\
10.03333	-7.23200\\
10.08333	-7.23200\\
10.10000	-7.22600\\
10.11667	-7.22700\\
10.13333	-7.22700\\
10.15000	-7.23600\\
10.16667	-7.23600\\
10.18333	-7.23200\\
10.20000	-7.23300\\
10.21667	-7.23300\\
10.23333	-7.23400\\
10.25000	-7.23400\\
10.26667	-7.23200\\
10.28333	-7.23200\\
10.30000	-7.23600\\
10.31667	-7.23600\\
10.33333	-7.23800\\
10.35000	-7.23500\\
10.36667	-7.23600\\
10.38333	-7.23000\\
10.40000	-7.23000\\
10.41667	-7.23600\\
10.45000	-7.23600\\
10.46667	-7.23900\\
10.50000	-7.23700\\
10.51667	-7.23700\\
10.53333	-7.23500\\
10.55000	-7.23500\\
10.56667	-7.23200\\
10.58333	-7.23500\\
10.60000	-7.24100\\
10.61667	-7.23600\\
10.63333	-7.23200\\
10.66667	-7.23200\\
10.68333	-7.24200\\
10.70000	-7.24200\\
10.71667	-7.24100\\
10.73333	-7.24100\\
10.75000	-7.23100\\
10.76667	-7.23100\\
10.80000	-7.23500\\
10.81667	-7.23000\\
10.85000	-7.22600\\
10.88333	-7.22600\\
10.90000	-7.23000\\
10.91667	-7.23000\\
10.93333	-7.23700\\
10.95000	-7.23700\\
10.96667	-7.23500\\
10.98333	-7.23200\\
11.00000	-7.23200\\
11.01667	-7.22100\\
11.03333	-7.22100\\
11.05000	-7.22900\\
11.08333	-7.22900\\
11.10000	-7.22300\\
11.11667	-7.22300\\
11.13333	-7.22100\\
11.15000	-7.22100\\
11.16667	-7.21500\\
11.18333	-7.21500\\
11.20000	-7.21700\\
11.21667	-7.21700\\
11.23333	-7.21400\\
11.25000	-7.21400\\
11.26667	-7.21600\\
11.28333	-7.21000\\
11.30000	-7.21000\\
11.31667	-7.21500\\
11.33333	-7.21500\\
11.35000	-7.21200\\
11.36667	-7.21200\\
11.38333	-7.21700\\
11.41667	-7.21300\\
11.43333	-7.21500\\
11.45000	-7.21500\\
11.46667	-7.21700\\
11.48333	-7.21700\\
11.50000	-7.21200\\
11.51667	-7.21200\\
11.53333	-7.21600\\
11.55000	-7.21100\\
11.56667	-7.21100\\
11.58333	-7.20900\\
11.60000	-7.20900\\
11.61667	-7.20600\\
11.63333	-7.20600\\
11.65000	-7.21400\\
11.66667	-7.21600\\
11.68333	-7.21600\\
11.70000	-7.22100\\
11.71667	-7.22400\\
11.73333	-7.21900\\
11.75000	-7.21900\\
11.76667	-7.22400\\
11.78333	-7.22400\\
11.80000	-7.22900\\
11.81667	-7.22700\\
11.83333	-7.22700\\
11.85000	-7.22000\\
11.86667	-7.22000\\
11.88333	-7.22300\\
11.90000	-7.22300\\
11.91667	-7.21800\\
11.93333	-7.21800\\
11.95000	-7.20700\\
11.96667	-7.21500\\
11.98333	-7.21300\\
12.00000	-7.22100\\
12.01667	-7.22100\\
12.03333	-7.21900\\
12.05000	-7.21900\\
12.06667	-7.22000\\
12.08333	-7.22600\\
12.10000	-7.23100\\
12.11667	-7.22600\\
12.13333	-7.22600\\
12.15000	-7.22400\\
12.23333	-7.22400\\
12.25000	-7.22300\\
12.26667	-7.21800\\
12.28333	-7.22100\\
12.30000	-7.22200\\
12.33333	-7.22200\\
12.35000	-7.22600\\
12.36667	-7.22600\\
12.38333	-7.22400\\
12.43333	-7.22400\\
12.45000	-7.22300\\
12.46667	-7.22300\\
12.48333	-7.22400\\
12.50000	-7.22600\\
12.55000	-7.22600\\
12.56667	-7.22000\\
12.58333	-7.22000\\
12.60000	-7.22300\\
12.61667	-7.22000\\
12.63333	-7.22000\\
12.65000	-7.22100\\
12.71667	-7.22100\\
12.73333	-7.22400\\
12.75000	-7.22600\\
12.76667	-7.22500\\
12.78333	-7.22500\\
12.80000	-7.22200\\
12.81667	-7.22200\\
12.83333	-7.21800\\
12.85000	-7.21800\\
12.86667	-7.22000\\
12.88333	-7.21900\\
12.90000	-7.21900\\
12.91667	-7.22400\\
12.93333	-7.22400\\
12.95000	-7.21800\\
12.96667	-7.21800\\
12.98333	-7.22100\\
13.00000	-7.22900\\
13.01667	-7.22900\\
13.03333	-7.22300\\
13.05000	-7.22300\\
13.06667	-7.22100\\
13.08333	-7.22100\\
13.10000	-7.21900\\
13.11667	-7.21900\\
13.13333	-7.21700\\
13.15000	-7.21900\\
13.16667	-7.21900\\
13.18333	-7.21800\\
13.20000	-7.21800\\
13.21667	-7.22000\\
13.23333	-7.22000\\
13.25000	-7.21700\\
13.26667	-7.21700\\
13.28333	-7.21200\\
13.30000	-7.22000\\
13.31667	-7.22000\\
13.33333	-7.21100\\
13.35000	-7.21100\\
13.36667	-7.20800\\
13.38333	-7.20800\\
13.40000	-7.21600\\
13.41667	-7.21000\\
13.43333	-7.21000\\
13.45000	-7.21100\\
13.46667	-7.21100\\
13.48333	-7.21300\\
13.50000	-7.21300\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize Battery};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.50000,
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00250\\
0.01667	1.00200\\
0.08333	1.00100\\
0.10000	1.00125\\
0.11667	1.00075\\
0.13333	1.00075\\
0.15000	1.00125\\
0.16667	1.00100\\
0.18333	1.00125\\
0.20000	1.00100\\
0.21667	1.00100\\
0.23333	1.00050\\
0.25000	1.00100\\
0.26667	1.00100\\
0.28333	1.00050\\
0.30000	1.00025\\
0.33333	1.00075\\
0.41667	1.00075\\
0.43333	1.00100\\
0.45000	1.00100\\
0.46667	1.00050\\
0.48333	1.00075\\
0.51667	1.00075\\
0.53333	1.00100\\
0.55000	1.00075\\
0.58333	1.00075\\
0.60000	1.00100\\
0.61667	1.00075\\
0.63333	1.00075\\
0.65000	1.00100\\
0.66667	1.00100\\
0.68333	1.00075\\
0.73333	1.00075\\
0.78333	1.00150\\
0.80000	1.00150\\
0.81667	1.00125\\
0.83333	1.00150\\
0.86667	1.00150\\
0.88333	1.00175\\
0.90000	1.00175\\
0.91667	1.00150\\
0.93333	1.00150\\
0.95000	1.00175\\
0.98333	1.00175\\
1.03333	1.00100\\
1.05000	1.00125\\
1.06667	1.00125\\
1.08333	1.00150\\
1.10000	1.00125\\
1.11667	1.00125\\
1.13333	1.00100\\
1.15000	1.00125\\
1.20000	1.00125\\
1.21667	1.00100\\
1.23333	1.00300\\
1.25000	1.00225\\
1.31667	1.00125\\
1.33333	1.00125\\
1.35000	1.00100\\
1.36667	1.00050\\
1.41667	1.00125\\
1.43333	1.00100\\
1.45000	1.00100\\
1.48333	1.00150\\
1.50000	1.00150\\
1.51667	1.00125\\
1.53333	1.00150\\
1.56667	1.00150\\
1.58333	1.00175\\
1.60000	1.00125\\
1.61667	1.00150\\
1.63333	1.00100\\
1.70000	1.00100\\
1.73333	1.00200\\
1.75000	1.00175\\
1.76667	1.00200\\
1.80000	1.00150\\
1.81667	1.00175\\
1.83333	1.00175\\
1.85000	1.00200\\
1.91667	1.00200\\
1.93333	1.00250\\
1.96667	1.00200\\
1.98333	1.00200\\
2.00000	1.00150\\
2.01667	1.00175\\
2.03333	1.00225\\
2.05000	1.00175\\
2.06667	1.00200\\
2.10000	1.00150\\
2.11667	1.00150\\
2.13333	1.00175\\
2.15000	1.00150\\
2.16667	1.00175\\
2.20000	1.00175\\
2.21667	1.00150\\
2.25000	1.00150\\
2.26667	1.00175\\
2.28333	1.00150\\
2.33333	1.00150\\
2.35000	1.00175\\
2.36667	1.00150\\
2.38333	1.00150\\
2.40000	1.00175\\
2.41667	1.00175\\
2.43333	1.00125\\
2.46667	1.00175\\
2.48333	1.00175\\
2.50000	1.00200\\
2.51667	1.00175\\
2.58333	1.00175\\
2.60000	1.00150\\
2.61667	1.00150\\
2.63333	1.00125\\
2.65000	1.00150\\
2.68333	1.00150\\
2.70000	1.00125\\
2.71667	1.00125\\
2.73333	1.00175\\
2.75000	1.00200\\
2.78333	1.00150\\
2.80000	1.00150\\
2.81667	1.00175\\
2.83333	1.00150\\
2.88333	1.00150\\
2.90000	1.00175\\
2.91667	1.00175\\
2.93333	1.00200\\
2.98333	1.00125\\
3.00000	1.00150\\
3.01667	1.00125\\
3.03333	1.00175\\
3.05000	1.00175\\
3.06667	1.00150\\
3.10000	1.00150\\
3.11667	1.00125\\
3.15000	1.00175\\
3.16667	1.00175\\
3.18333	1.00150\\
3.20000	1.00200\\
3.21667	1.00200\\
3.23333	1.00175\\
3.26667	1.00175\\
3.28333	1.00150\\
3.30000	1.00075\\
3.33333	1.00125\\
3.35000	1.00175\\
3.36667	1.00200\\
3.38333	1.00175\\
3.43333	1.00175\\
3.45000	1.00150\\
3.46667	1.00100\\
3.50000	1.00100\\
3.51667	1.00125\\
3.55000	1.00125\\
3.56667	1.00075\\
3.58333	1.00075\\
3.60000	1.00100\\
3.65000	1.00100\\
3.66667	1.00125\\
3.68333	1.00125\\
3.70000	1.00150\\
3.71667	0.96925\\
3.73333	0.97150\\
3.76667	0.97050\\
3.78333	0.97075\\
3.81667	0.97075\\
3.83333	0.97100\\
3.85000	0.97100\\
3.86667	0.97050\\
3.88333	0.97050\\
3.90000	0.97075\\
3.91667	0.97075\\
3.95000	0.97025\\
3.96667	0.97025\\
3.98333	0.97000\\
4.00000	0.97000\\
4.01667	0.97050\\
4.03333	0.97050\\
4.05000	0.97025\\
4.06667	0.97050\\
4.08333	0.97100\\
4.10000	0.97075\\
4.11667	0.97025\\
4.13333	0.97000\\
4.15000	0.97025\\
4.20000	0.97025\\
4.21667	0.97075\\
4.23333	0.97000\\
4.25000	0.97050\\
4.26667	0.97050\\
4.28333	0.97075\\
4.31667	0.97075\\
4.33333	0.97050\\
4.35000	0.97125\\
4.38333	0.97125\\
4.40000	0.97100\\
4.43333	0.97100\\
4.46667	0.97050\\
4.48333	0.97075\\
4.50000	0.97075\\
4.51667	0.97050\\
4.53333	0.97000\\
4.55000	0.97075\\
4.56667	0.97050\\
4.60000	0.97050\\
4.63333	0.97100\\
4.65000	0.97100\\
4.66667	0.97075\\
4.68333	0.97100\\
4.70000	0.97100\\
4.71667	0.97125\\
4.73333	0.97100\\
4.75000	0.97100\\
4.76667	0.97150\\
4.78333	0.97125\\
4.80000	0.97150\\
4.81667	0.97100\\
4.83333	0.97150\\
4.86667	0.97100\\
4.90000	0.97100\\
4.91667	0.97075\\
4.93333	0.97075\\
4.95000	0.97100\\
4.96667	0.97075\\
4.98333	0.97075\\
5.00000	0.97050\\
5.01667	0.97100\\
5.03333	0.97125\\
5.05000	0.97100\\
5.06667	0.97100\\
5.08333	0.97075\\
5.10000	0.97125\\
5.13333	0.97025\\
5.16667	0.97175\\
5.20000	0.97075\\
5.21667	0.97075\\
5.23333	0.97100\\
5.28333	0.97100\\
5.30000	0.97125\\
5.33333	0.97075\\
5.38333	0.97075\\
5.40000	0.97100\\
5.43333	0.97050\\
5.48333	0.97125\\
5.50000	0.97100\\
5.51667	0.97125\\
5.53333	0.97175\\
5.55000	0.97150\\
5.56667	0.97150\\
5.61667	0.97075\\
5.63333	0.97075\\
5.65000	0.97100\\
5.68333	0.97100\\
5.70000	0.97075\\
5.73333	0.97125\\
5.75000	0.97125\\
5.76667	0.97150\\
5.78333	0.97150\\
5.80000	0.97100\\
5.81667	0.97100\\
5.83333	0.97075\\
5.85000	0.97075\\
5.86667	0.97100\\
5.88333	0.97075\\
5.90000	0.97100\\
5.91667	0.97150\\
5.95000	0.97100\\
5.96667	0.97125\\
6.00000	0.97125\\
6.01667	0.97150\\
6.03333	0.97125\\
6.05000	0.97125\\
6.06667	0.97175\\
6.08333	0.97175\\
6.10000	0.97150\\
6.11667	0.97175\\
6.13333	0.97175\\
6.15000	0.97150\\
6.16667	0.97150\\
6.18333	0.97175\\
6.20000	0.97150\\
6.23333	0.97150\\
6.25000	0.97175\\
6.26667	0.97150\\
6.30000	0.97150\\
6.31667	0.97175\\
6.33333	0.97150\\
6.35000	0.97150\\
6.36667	0.97175\\
6.38333	0.97150\\
6.40000	0.97225\\
6.41667	0.97225\\
6.43333	0.97175\\
6.46667	0.97175\\
6.50000	0.97125\\
6.51667	0.97150\\
6.55000	0.97150\\
6.56667	0.97100\\
6.58333	0.97125\\
6.60000	0.97100\\
6.61667	0.97100\\
6.63333	0.97150\\
6.65000	0.97175\\
6.66667	0.97175\\
6.68333	0.97150\\
6.71667	0.97150\\
6.73333	0.97125\\
6.76667	0.97175\\
6.78333	0.97175\\
6.80000	0.97150\\
6.81667	0.97200\\
6.83333	0.97200\\
6.86667	0.97150\\
6.88333	0.97175\\
6.90000	0.97175\\
6.91667	0.97150\\
6.93333	0.97175\\
6.96667	0.97075\\
6.98333	0.97075\\
7.00000	0.97125\\
7.05000	0.97125\\
7.06667	0.97100\\
7.08333	0.97150\\
7.10000	0.97125\\
7.11667	0.97150\\
7.13333	0.97125\\
7.16667	0.97125\\
7.18333	0.97100\\
7.20000	0.97150\\
7.21667	0.97150\\
7.23333	0.97175\\
7.25000	0.97150\\
7.26667	0.97150\\
7.28333	0.97175\\
7.30000	0.97175\\
7.31667	0.97125\\
7.36667	0.97125\\
7.38333	0.97100\\
7.41667	0.97100\\
7.43333	0.97125\\
7.45000	0.97100\\
7.46667	0.97100\\
7.48333	0.97150\\
7.50000	0.97100\\
7.51667	0.97125\\
7.53333	0.97175\\
7.56667	0.97125\\
7.58333	0.97200\\
7.61667	0.97100\\
7.63333	0.97250\\
7.65000	0.97275\\
7.66667	0.97200\\
7.68333	0.97050\\
7.70000	0.97075\\
7.73333	0.97025\\
7.78333	0.97025\\
7.80000	0.97075\\
7.81667	0.97050\\
7.83333	0.97100\\
7.85000	0.97100\\
7.86667	0.97075\\
7.90000	0.97125\\
7.91667	0.97100\\
7.98333	0.97100\\
8.01667	0.97150\\
8.03333	0.97125\\
8.05000	0.97125\\
8.06667	0.97150\\
8.08333	0.97150\\
8.10000	0.97125\\
8.13333	0.97175\\
8.15000	0.97175\\
8.16667	0.97150\\
8.18333	0.97150\\
8.20000	0.97175\\
8.21667	0.97150\\
8.23333	0.97150\\
8.25000	0.97125\\
8.30000	0.97125\\
8.31667	0.97075\\
8.33333	0.97100\\
8.35000	0.97100\\
8.36667	0.97075\\
8.38333	0.97100\\
8.40000	0.97075\\
8.41667	0.97100\\
8.48333	0.97100\\
8.50000	0.97125\\
8.53333	0.97125\\
8.56667	0.97175\\
8.58333	0.97175\\
8.60000	0.97200\\
8.63333	0.97150\\
8.68333	0.97150\\
8.71667	0.97100\\
8.73333	0.97125\\
8.75000	0.97100\\
8.78333	0.97150\\
8.80000	0.97150\\
8.83333	0.97200\\
8.85000	0.97175\\
8.86667	0.97350\\
8.88333	0.97300\\
8.91667	0.97150\\
8.93333	0.97250\\
8.95000	0.97150\\
8.96667	0.97100\\
8.98333	0.97100\\
9.00000	0.97075\\
9.01667	0.97100\\
9.03333	0.97075\\
9.06667	0.97125\\
9.08333	0.97125\\
9.10000	0.97100\\
9.11667	0.97150\\
9.13333	0.97175\\
9.15000	0.97150\\
9.20000	0.97225\\
9.21667	0.97175\\
9.23333	0.97175\\
9.25000	0.97200\\
9.28333	0.97150\\
9.30000	0.97150\\
9.31667	0.97100\\
9.33333	0.97075\\
9.35000	0.97075\\
9.36667	0.97125\\
9.38333	0.97150\\
9.40000	0.97100\\
9.46667	0.97200\\
9.50000	0.97200\\
9.53333	0.97150\\
9.55000	0.97150\\
9.56667	0.97175\\
9.58333	0.97150\\
9.60000	0.97150\\
9.61667	0.97200\\
9.63333	0.97200\\
9.65000	0.97175\\
9.66667	0.97125\\
9.68333	0.97175\\
9.71667	0.97175\\
9.73333	0.97150\\
9.75000	0.97175\\
9.78333	0.97125\\
9.81667	0.97125\\
9.83333	0.97075\\
9.86667	0.97125\\
9.88333	0.97125\\
9.90000	0.97100\\
9.91667	0.97150\\
9.93333	0.97125\\
9.95000	0.97150\\
9.98333	0.97150\\
10.00000	0.97125\\
10.03333	0.97125\\
10.06667	0.97075\\
10.08333	0.97125\\
10.10000	0.97125\\
10.11667	0.97100\\
10.13333	0.97100\\
10.15000	0.97150\\
10.18333	0.97100\\
10.20000	0.97125\\
10.25000	0.97125\\
10.26667	0.97100\\
10.28333	0.97125\\
10.31667	0.97125\\
10.33333	0.97100\\
10.35000	0.97100\\
10.36667	0.97125\\
10.38333	0.97100\\
10.40000	0.97125\\
10.43333	0.97075\\
10.45000	0.97125\\
10.46667	0.97100\\
10.48333	0.97100\\
10.50000	0.97125\\
10.51667	0.97125\\
10.53333	0.97150\\
10.55000	0.97150\\
10.56667	0.97125\\
10.58333	0.97150\\
10.60000	0.97075\\
10.61667	0.97075\\
10.63333	0.97100\\
10.66667	0.97100\\
10.68333	0.97075\\
10.70000	0.97100\\
10.71667	0.97100\\
10.73333	0.97125\\
10.75000	0.97175\\
10.76667	0.97150\\
10.80000	0.97150\\
10.81667	0.97175\\
10.83333	0.97100\\
10.85000	0.97100\\
10.86667	0.97125\\
10.88333	0.97125\\
10.90000	0.97075\\
10.91667	0.97100\\
10.93333	0.97100\\
10.95000	0.97075\\
10.96667	0.97100\\
10.98333	0.97100\\
11.00000	0.97075\\
11.03333	0.97125\\
11.05000	0.97075\\
11.06667	0.97075\\
11.08333	0.97050\\
11.10000	0.97075\\
11.15000	0.97075\\
11.16667	0.97050\\
11.18333	0.97100\\
11.20000	0.97100\\
11.21667	0.97125\\
11.23333	0.97100\\
11.25000	0.97125\\
11.26667	0.97175\\
11.28333	0.97200\\
11.30000	0.97200\\
11.33333	0.97150\\
11.35000	0.97175\\
11.36667	0.97150\\
11.38333	0.97150\\
11.40000	0.97125\\
11.41667	0.97125\\
11.43333	0.97150\\
11.46667	0.97100\\
11.48333	0.97100\\
11.53333	0.97025\\
11.55000	0.97050\\
11.56667	0.97050\\
11.58333	0.97075\\
11.60000	0.97075\\
11.61667	0.97100\\
11.63333	0.97075\\
11.65000	0.97125\\
11.70000	0.97125\\
11.71667	0.97100\\
11.75000	0.97100\\
11.76667	0.97125\\
11.78333	0.97125\\
11.80000	0.97075\\
11.81667	0.97075\\
11.85000	0.97125\\
11.86667	0.97125\\
11.88333	0.97150\\
11.90000	0.97150\\
11.91667	0.97125\\
11.95000	0.97175\\
11.96667	0.97175\\
11.98333	0.97200\\
12.03333	0.97125\\
12.05000	0.97125\\
12.06667	0.97150\\
12.08333	0.97075\\
12.10000	0.97050\\
12.15000	0.97050\\
12.16667	0.97075\\
12.20000	0.97075\\
12.21667	0.97150\\
12.23333	0.97050\\
12.25000	0.97050\\
12.26667	0.97075\\
12.28333	0.97150\\
12.30000	0.97075\\
12.33333	0.97125\\
12.35000	0.97125\\
12.36667	0.97100\\
12.38333	0.97100\\
12.40000	0.97125\\
12.41667	0.97125\\
12.43333	0.97100\\
12.46667	0.97100\\
12.48333	0.97150\\
12.50000	0.97150\\
12.51667	0.97200\\
12.53333	0.97150\\
12.55000	0.97125\\
12.56667	0.97150\\
12.58333	0.97100\\
12.60000	0.97100\\
12.61667	0.97075\\
12.63333	0.97100\\
12.65000	0.97100\\
12.68333	0.97150\\
12.70000	0.97100\\
12.71667	0.97125\\
12.73333	0.97125\\
12.75000	0.97150\\
12.76667	0.97100\\
12.78333	0.97125\\
12.80000	0.97100\\
12.88333	0.97100\\
12.90000	0.97075\\
12.91667	0.97100\\
12.95000	0.97100\\
12.96667	0.97125\\
12.98333	0.97125\\
13.01667	0.97075\\
13.03333	0.97100\\
13.05000	0.97050\\
13.08333	0.97100\\
13.10000	0.97150\\
13.11667	0.97125\\
13.13333	0.97150\\
13.16667	0.97100\\
13.18333	0.97125\\
13.23333	0.97125\\
13.26667	0.97175\\
13.28333	0.97175\\
13.30000	0.97225\\
13.33333	0.97175\\
13.35000	0.97175\\
13.36667	0.97150\\
13.38333	0.97175\\
13.40000	0.97150\\
13.43333	0.97150\\
13.45000	0.97125\\
13.46667	0.97075\\
13.48333	0.97150\\
13.50000	0.97150\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.50000,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-9.0000,
ymax=1,
ytick={-8, -6, -4, -2,  0},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-6.08600\\
0.01667	-6.08600\\
0.03333	-6.08900\\
0.05000	-6.08900\\
0.06667	-6.09400\\
0.08333	-6.09400\\
0.11667	-6.09600\\
0.13333	-6.09600\\
0.15000	-6.09800\\
0.16667	-6.09700\\
0.20000	-6.09700\\
0.21667	-6.09800\\
0.23333	-6.09800\\
0.25000	-6.09600\\
0.26667	-6.09500\\
0.31667	-6.09500\\
0.33333	-6.09600\\
0.35000	-6.09600\\
0.38333	-6.09400\\
0.41667	-6.09400\\
0.43333	-6.09300\\
0.45000	-6.09400\\
0.46667	-6.09300\\
0.48333	-6.09300\\
0.50000	-6.09200\\
0.56667	-6.09200\\
0.58333	-6.09000\\
0.65000	-6.09000\\
0.66667	-6.08900\\
0.68333	-6.08900\\
0.75000	-6.08500\\
0.76667	-6.08500\\
0.78333	-6.08300\\
0.80000	-6.08300\\
0.83333	-6.08100\\
0.85000	-6.08200\\
0.86667	-6.08200\\
0.88333	-6.08100\\
0.90000	-6.08200\\
0.91667	-6.08200\\
0.93333	-6.08100\\
0.95000	-6.08200\\
0.96667	-6.08200\\
0.98333	-6.08300\\
1.00000	-6.08300\\
1.01667	-6.08500\\
1.03333	-6.08500\\
1.05000	-6.08700\\
1.06667	-6.08800\\
1.08333	-6.08800\\
1.10000	-6.09000\\
1.11667	-6.09000\\
1.13333	-6.09200\\
1.15000	-6.09200\\
1.16667	-6.09300\\
1.18333	-6.09300\\
1.20000	-6.09600\\
1.21667	-6.09600\\
1.23333	-6.09300\\
1.25000	-6.09300\\
1.28333	-6.09700\\
1.30000	-6.09700\\
1.31667	-6.09800\\
1.36667	-6.09800\\
1.38333	-6.09900\\
1.40000	-6.09800\\
1.41667	-6.09900\\
1.45000	-6.09900\\
1.46667	-6.09800\\
1.48333	-6.09800\\
1.50000	-6.09700\\
1.60000	-6.09700\\
1.61667	-6.09800\\
1.63333	-6.09700\\
1.65000	-6.09800\\
1.68333	-6.09800\\
1.70000	-6.09500\\
1.71667	-6.09500\\
1.73333	-6.09100\\
1.76667	-6.09100\\
1.78333	-6.08900\\
1.80000	-6.08800\\
1.81667	-6.08800\\
1.83333	-6.08700\\
1.85000	-6.08700\\
1.86667	-6.08600\\
1.98333	-6.08600\\
2.01667	-6.08800\\
2.05000	-6.08800\\
2.06667	-6.08900\\
2.08333	-6.08900\\
2.10000	-6.09000\\
2.13333	-6.09000\\
2.15000	-6.09100\\
2.16667	-6.09100\\
2.18333	-6.09300\\
2.20000	-6.09300\\
2.21667	-6.09400\\
2.23333	-6.09400\\
2.25000	-6.09500\\
2.26667	-6.09500\\
2.28333	-6.09400\\
2.36667	-6.09400\\
2.38333	-6.09300\\
2.40000	-6.09300\\
2.43333	-6.09100\\
2.45000	-6.09100\\
2.46667	-6.09000\\
2.56667	-6.09000\\
2.58333	-6.09200\\
2.68333	-6.09200\\
2.70000	-6.09300\\
2.71667	-6.09300\\
2.73333	-6.09400\\
2.75000	-6.09300\\
2.76667	-6.09300\\
2.78333	-6.09400\\
2.81667	-6.09400\\
2.83333	-6.09500\\
2.93333	-6.09500\\
2.95000	-6.09600\\
2.96667	-6.09600\\
2.98333	-6.09700\\
3.03333	-6.09700\\
3.05000	-6.09600\\
3.06667	-6.09400\\
3.08333	-6.09400\\
3.10000	-6.09200\\
3.11667	-6.09100\\
3.13333	-6.09100\\
3.15000	-6.09000\\
3.16667	-6.08800\\
3.20000	-6.08800\\
3.23333	-6.08600\\
3.25000	-6.08600\\
3.26667	-6.08500\\
3.28333	-6.08500\\
3.30000	-6.08600\\
3.31667	-6.08600\\
3.33333	-6.08500\\
3.35000	-6.08500\\
3.40000	-6.08800\\
3.41667	-6.08800\\
3.46667	-6.09100\\
3.48333	-6.09100\\
3.50000	-6.09200\\
3.51667	-6.09200\\
3.53333	-6.09300\\
3.60000	-6.09300\\
3.61667	-6.09200\\
3.65000	-6.09200\\
3.66667	-6.09100\\
3.68333	-6.09100\\
3.70000	-6.09000\\
3.71667	-6.08400\\
3.73333	-6.04500\\
3.75000	-6.02300\\
3.76667	-6.02300\\
3.78333	-6.00900\\
3.80000	-6.01000\\
3.81667	-6.01000\\
3.83333	-6.02100\\
3.85000	-6.02100\\
3.86667	-6.03700\\
3.88333	-6.03700\\
3.90000	-6.05000\\
3.91667	-6.05000\\
3.93333	-6.05700\\
3.95000	-6.06900\\
3.96667	-6.07300\\
3.98333	-6.07800\\
4.01667	-6.08400\\
4.03333	-6.08600\\
4.05000	-6.08700\\
4.06667	-6.08900\\
4.08333	-6.08900\\
4.10000	-6.09300\\
4.13333	-6.09300\\
4.15000	-6.09400\\
4.16667	-6.09400\\
4.18333	-6.09500\\
4.20000	-6.09500\\
4.21667	-6.07700\\
4.23333	-6.06600\\
4.25000	-6.06600\\
4.26667	-6.05100\\
4.28333	-6.04500\\
4.30000	-6.04100\\
4.31667	-6.03900\\
4.33333	-6.03900\\
4.35000	-6.03200\\
4.36667	-6.02100\\
4.40000	-6.00700\\
4.41667	-6.00700\\
4.43333	-5.99800\\
4.45000	-5.99800\\
4.46667	-5.99300\\
4.48333	-5.99300\\
4.50000	-5.99100\\
4.51667	-5.98800\\
4.53333	-5.98800\\
4.55000	-5.98200\\
4.56667	-5.98200\\
4.58333	-5.97700\\
4.60000	-5.97700\\
4.61667	-5.97500\\
4.63333	-5.97100\\
4.68333	-5.96800\\
4.70000	-5.96600\\
4.71667	-5.96300\\
4.73333	-5.96100\\
4.75000	-5.96000\\
4.76667	-5.96000\\
4.78333	-5.95800\\
4.80000	-5.95900\\
4.81667	-5.95900\\
4.83333	-5.96000\\
4.85000	-5.96000\\
4.88333	-5.96200\\
4.90000	-5.96200\\
4.91667	-5.96400\\
4.93333	-5.96400\\
4.95000	-5.96600\\
4.96667	-5.96700\\
4.98333	-5.96700\\
5.00000	-5.96800\\
5.01667	-5.96800\\
5.03333	-5.96900\\
5.05000	-5.96900\\
5.06667	-5.97100\\
5.10000	-5.97100\\
5.11667	-5.97400\\
5.21667	-5.97400\\
5.23333	-5.97500\\
5.25000	-5.97500\\
5.28333	-5.97300\\
5.30000	-5.97300\\
5.31667	-5.97200\\
5.35000	-5.97200\\
5.38333	-5.97000\\
5.40000	-5.97000\\
5.41667	-5.96900\\
5.45000	-5.96900\\
5.46667	-5.96800\\
5.50000	-5.96800\\
5.51667	-5.96700\\
5.60000	-5.96700\\
5.61667	-5.96900\\
5.63333	-5.96800\\
5.65000	-5.96800\\
5.66667	-5.96700\\
5.68333	-5.96700\\
5.73333	-5.96400\\
5.80000	-5.96400\\
5.81667	-5.96500\\
5.83333	-5.96500\\
5.88333	-5.96200\\
5.91667	-5.95800\\
5.96667	-5.95800\\
5.98333	-5.95700\\
6.00000	-5.95900\\
6.01667	-5.95800\\
6.03333	-5.95900\\
6.08333	-5.95900\\
6.10000	-5.96000\\
6.11667	-5.96000\\
6.13333	-5.96100\\
6.16667	-5.96100\\
6.18333	-5.96300\\
6.20000	-5.96200\\
6.21667	-5.96200\\
6.23333	-5.96100\\
6.31667	-5.96100\\
6.33333	-5.95900\\
6.35000	-5.95900\\
6.36667	-5.96000\\
6.38333	-5.95900\\
6.46667	-5.95900\\
6.48333	-5.96100\\
6.58333	-5.96100\\
6.61667	-5.95900\\
6.63333	-5.95900\\
6.65000	-5.95700\\
6.66667	-5.95700\\
6.68333	-5.95600\\
6.71667	-5.95600\\
6.73333	-5.95500\\
6.76667	-5.95500\\
6.78333	-5.95600\\
6.83333	-5.95600\\
6.85000	-5.95700\\
6.88333	-5.95700\\
6.90000	-5.95600\\
6.91667	-5.95600\\
6.93333	-5.95900\\
6.96667	-5.95900\\
6.98333	-5.96100\\
7.00000	-5.96100\\
7.01667	-5.96200\\
7.03333	-5.96200\\
7.05000	-5.96400\\
7.06667	-5.96500\\
7.18333	-5.96500\\
7.20000	-5.96400\\
7.36667	-5.96400\\
7.38333	-5.96600\\
7.40000	-5.96600\\
7.41667	-5.96700\\
7.43333	-5.96900\\
7.45000	-5.96800\\
7.48333	-5.96800\\
7.50000	-5.96900\\
7.56667	-5.96900\\
7.58333	-5.96800\\
7.63333	-5.96800\\
7.65000	-5.96400\\
7.66667	-5.96300\\
7.68333	-5.96300\\
7.70000	-5.96100\\
7.75000	-5.95800\\
7.76667	-5.95800\\
7.78333	-5.95700\\
7.80000	-5.95700\\
7.81667	-5.95400\\
7.88333	-5.95400\\
7.90000	-5.95300\\
7.96667	-5.95300\\
7.98333	-5.95400\\
8.00000	-5.95300\\
8.08333	-5.95300\\
8.10000	-5.95200\\
8.15000	-5.95200\\
8.16667	-5.95400\\
8.18333	-5.95500\\
8.20000	-5.95500\\
8.21667	-5.95800\\
8.23333	-5.95800\\
8.25000	-5.96100\\
8.30000	-5.96400\\
8.31667	-5.96400\\
8.33333	-5.97000\\
8.36667	-5.97400\\
8.40000	-5.97400\\
8.41667	-5.97700\\
8.45000	-5.97700\\
8.46667	-5.97800\\
8.48333	-5.97800\\
8.50000	-5.97400\\
8.51667	-5.97400\\
8.53333	-5.97200\\
8.55000	-5.97200\\
8.56667	-5.97100\\
8.61667	-5.97100\\
8.63333	-5.97200\\
8.65000	-5.97200\\
8.66667	-5.97300\\
8.68333	-5.97300\\
8.70000	-5.97200\\
8.71667	-5.97200\\
8.73333	-5.97100\\
8.76667	-5.97100\\
8.78333	-5.97000\\
8.80000	-5.97000\\
8.81667	-5.96900\\
8.85000	-5.96900\\
8.86667	-5.96600\\
8.90000	-5.96600\\
8.91667	-5.96700\\
8.93333	-5.96700\\
8.95000	-5.96800\\
8.96667	-5.96800\\
8.98333	-5.96900\\
9.00000	-5.96900\\
9.01667	-5.97500\\
9.03333	-5.97500\\
9.05000	-5.97700\\
9.08333	-5.97700\\
9.10000	-5.97800\\
9.11667	-5.97700\\
9.13333	-5.97800\\
9.16667	-5.97800\\
9.18333	-5.97600\\
9.20000	-5.97300\\
9.23333	-5.96900\\
9.25000	-5.96900\\
9.26667	-5.96600\\
9.28333	-5.96600\\
9.30000	-5.96300\\
9.31667	-5.96300\\
9.35000	-5.96100\\
9.36667	-5.96100\\
9.38333	-5.95900\\
9.40000	-5.96000\\
9.41667	-5.95700\\
9.43333	-5.95700\\
9.45000	-5.95600\\
9.51667	-5.95600\\
9.53333	-5.95500\\
9.55000	-5.95500\\
9.56667	-5.95400\\
9.58333	-5.95200\\
9.63333	-5.95200\\
9.65000	-5.95400\\
9.66667	-5.95500\\
9.68333	-5.95500\\
9.73333	-5.96400\\
9.75000	-5.96500\\
9.78333	-5.96900\\
9.80000	-5.96900\\
9.81667	-5.97000\\
9.83333	-5.97000\\
9.85000	-5.97100\\
9.96667	-5.97100\\
9.98333	-5.96900\\
10.00000	-5.96900\\
10.01667	-5.96800\\
10.03333	-5.96900\\
10.05000	-5.96700\\
10.06667	-5.96700\\
10.08333	-5.96600\\
10.11667	-5.96600\\
10.13333	-5.96400\\
10.15000	-5.96400\\
10.16667	-5.96200\\
10.18333	-5.96300\\
10.20000	-5.96300\\
10.21667	-5.95800\\
10.23333	-5.95800\\
10.25000	-5.95400\\
10.26667	-5.95500\\
10.28333	-5.95500\\
10.30000	-5.95700\\
10.33333	-5.95900\\
10.36667	-5.95900\\
10.38333	-5.96000\\
10.40000	-5.96000\\
10.41667	-5.96100\\
10.43333	-5.96000\\
10.48333	-5.96000\\
10.51667	-5.95800\\
10.53333	-5.95800\\
10.55000	-5.95900\\
10.60000	-5.95900\\
10.61667	-5.96100\\
10.68333	-5.96100\\
10.70000	-5.96200\\
10.71667	-5.96200\\
10.73333	-5.96300\\
10.76667	-5.96300\\
10.78333	-5.96400\\
10.80000	-5.96400\\
10.81667	-5.96500\\
10.83333	-5.96500\\
10.86667	-5.96700\\
10.88333	-5.96700\\
10.90000	-5.96900\\
10.91667	-5.96900\\
10.93333	-5.97100\\
10.95000	-5.97200\\
10.96667	-5.97200\\
11.00000	-5.97400\\
11.05000	-5.97400\\
11.06667	-5.97300\\
11.16667	-5.97300\\
11.18333	-5.97400\\
11.20000	-5.97400\\
11.23333	-5.97200\\
11.26667	-5.97400\\
11.28333	-5.97300\\
11.36667	-5.97300\\
11.38333	-5.97400\\
11.40000	-5.97400\\
11.41667	-5.97600\\
11.43333	-5.97500\\
11.45000	-5.97500\\
11.46667	-5.97400\\
11.48333	-5.97400\\
11.50000	-5.97300\\
11.53333	-5.97300\\
11.55000	-5.97100\\
11.60000	-5.96800\\
11.61667	-5.96800\\
11.63333	-5.96600\\
11.65000	-5.96600\\
11.66667	-5.96400\\
11.68333	-5.96400\\
11.70000	-5.96200\\
11.78333	-5.96200\\
11.81667	-5.96000\\
11.83333	-5.96100\\
11.85000	-5.96000\\
11.91667	-5.96000\\
11.93333	-5.96200\\
11.95000	-5.96300\\
12.00000	-5.96300\\
12.01667	-5.96600\\
12.03333	-5.96600\\
12.05000	-5.96900\\
12.08333	-5.96900\\
12.11667	-5.97100\\
12.13333	-5.97000\\
12.20000	-5.97000\\
12.21667	-5.96800\\
12.23333	-5.96700\\
12.25000	-5.96700\\
12.26667	-5.96600\\
12.28333	-5.96600\\
12.30000	-5.96500\\
12.31667	-5.96500\\
12.33333	-5.96400\\
12.36667	-5.96400\\
12.38333	-5.96300\\
12.40000	-5.96300\\
12.41667	-5.96200\\
12.48333	-5.96200\\
12.50000	-5.96300\\
12.56667	-5.96300\\
12.58333	-5.96400\\
12.63333	-5.96400\\
12.68333	-5.96700\\
12.73333	-5.96700\\
12.76667	-5.97100\\
12.80000	-5.97300\\
12.81667	-5.97300\\
12.83333	-5.97800\\
12.85000	-5.97800\\
12.86667	-5.98100\\
12.88333	-5.98100\\
12.90000	-5.98400\\
12.93333	-5.98400\\
12.95000	-5.98600\\
13.01667	-5.98600\\
13.03333	-5.98200\\
13.05000	-5.98200\\
13.06667	-5.97700\\
13.08333	-5.97500\\
13.10000	-5.97500\\
13.11667	-5.97100\\
13.13333	-5.97100\\
13.15000	-5.96900\\
13.16667	-5.96900\\
13.18333	-5.96700\\
13.20000	-5.96700\\
13.21667	-5.96600\\
13.23333	-5.96400\\
13.25000	-5.96300\\
13.26667	-5.96300\\
13.28333	-5.96200\\
13.30000	-5.96200\\
13.31667	-5.96100\\
13.33333	-5.96100\\
13.35000	-5.96200\\
13.36667	-5.96100\\
13.38333	-5.96100\\
13.40000	-5.96200\\
13.50000	-5.96200\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV1};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.50000,
xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
ylabel style={font=\color{mycolor1}},
ylabel={Voltage [p.u.]},
ylabel style={alias=auy_v},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00625\\
0.01667	1.00650\\
0.03333	1.00650\\
0.05000	1.00625\\
0.06667	1.00650\\
0.08333	1.00625\\
0.10000	1.00650\\
0.13333	1.00600\\
0.15000	1.00625\\
0.21667	1.00625\\
0.23333	1.00600\\
0.25000	1.00625\\
0.40000	1.00625\\
0.41667	1.00650\\
0.43333	1.00625\\
0.45000	1.00650\\
0.46667	1.00625\\
0.63333	1.00625\\
0.65000	1.00650\\
0.68333	1.00600\\
0.70000	1.00650\\
0.71667	1.00625\\
0.75000	1.00625\\
0.76667	1.00600\\
0.78333	1.00600\\
0.80000	1.00625\\
0.88333	1.00625\\
0.90000	1.00650\\
0.91667	1.00625\\
0.96667	1.00625\\
0.98333	1.00650\\
1.01667	1.00650\\
1.03333	1.00625\\
1.05000	1.00650\\
1.06667	1.00625\\
1.08333	1.00625\\
1.10000	1.00650\\
1.11667	1.00625\\
1.13333	1.00650\\
1.15000	1.00625\\
1.16667	1.00650\\
1.18333	1.00625\\
1.20000	1.00625\\
1.21667	1.00575\\
1.25000	1.00675\\
1.26667	1.00600\\
1.28333	1.00625\\
1.30000	1.00625\\
1.31667	1.00650\\
1.35000	1.00650\\
1.36667	1.00625\\
1.40000	1.00625\\
1.41667	1.00650\\
1.45000	1.00600\\
1.46667	1.00600\\
1.48333	1.00625\\
1.56667	1.00625\\
1.58333	1.00650\\
1.60000	1.00625\\
1.61667	1.00650\\
1.65000	1.00650\\
1.66667	1.00625\\
1.70000	1.00625\\
1.71667	1.00600\\
1.73333	1.00625\\
1.75000	1.00625\\
1.76667	1.00650\\
1.78333	1.00625\\
1.81667	1.00625\\
1.83333	1.00600\\
1.85000	1.00625\\
1.86667	1.00625\\
1.88333	1.00600\\
1.90000	1.00650\\
1.91667	1.00625\\
1.93333	1.00650\\
2.00000	1.00650\\
2.01667	1.00625\\
2.03333	1.00650\\
2.05000	1.00625\\
2.06667	1.00650\\
2.08333	1.00650\\
2.10000	1.00625\\
2.11667	1.00650\\
2.13333	1.00625\\
2.15000	1.00625\\
2.16667	1.00650\\
2.18333	1.00650\\
2.20000	1.00675\\
2.21667	1.00675\\
2.23333	1.00650\\
2.33333	1.00650\\
2.35000	1.00675\\
2.36667	1.00625\\
2.38333	1.00650\\
2.45000	1.00650\\
2.46667	1.00625\\
2.48333	1.00650\\
2.55000	1.00650\\
2.56667	1.00625\\
2.58333	1.00675\\
2.60000	1.00650\\
2.61667	1.00675\\
2.63333	1.00650\\
2.65000	1.00650\\
2.66667	1.00625\\
2.68333	1.00650\\
2.71667	1.00650\\
2.73333	1.00625\\
2.75000	1.00675\\
2.76667	1.00650\\
2.83333	1.00650\\
2.85000	1.00625\\
2.86667	1.00650\\
2.88333	1.00625\\
2.90000	1.00650\\
2.91667	1.00650\\
2.93333	1.00625\\
2.95000	1.00650\\
2.98333	1.00650\\
3.00000	1.00675\\
3.01667	1.00625\\
3.03333	1.00650\\
3.05000	1.00650\\
3.06667	1.00625\\
3.08333	1.00625\\
3.10000	1.00650\\
3.11667	1.00625\\
3.13333	1.00650\\
3.15000	1.00625\\
3.20000	1.00625\\
3.21667	1.00650\\
3.23333	1.00625\\
3.25000	1.00625\\
3.28333	1.00675\\
3.30000	1.00625\\
3.33333	1.00625\\
3.35000	1.00650\\
3.40000	1.00650\\
3.41667	1.00625\\
3.45000	1.00675\\
3.46667	1.00625\\
3.48333	1.00650\\
3.51667	1.00650\\
3.53333	1.00675\\
3.55000	1.00675\\
3.56667	1.00650\\
3.60000	1.00650\\
3.61667	1.00625\\
3.63333	1.00650\\
3.65000	1.00650\\
3.66667	1.00625\\
3.70000	1.00625\\
3.71667	0.97600\\
3.73333	0.97850\\
3.75000	0.97825\\
3.76667	0.97775\\
3.78333	0.97775\\
3.80000	0.97800\\
3.86667	0.97800\\
3.88333	0.97775\\
3.90000	0.97800\\
3.91667	0.97800\\
3.93333	0.97825\\
3.95000	0.97775\\
3.96667	0.97800\\
3.98333	0.97800\\
4.00000	0.97775\\
4.01667	0.97775\\
4.03333	0.97800\\
4.08333	0.97800\\
4.10000	0.97825\\
4.11667	0.97800\\
4.18333	0.97800\\
4.20000	0.97775\\
4.21667	0.97850\\
4.23333	0.97775\\
4.25000	0.97800\\
4.30000	0.97800\\
4.31667	0.97825\\
4.33333	0.97800\\
4.35000	0.97825\\
4.36667	0.97825\\
4.38333	0.97850\\
4.40000	0.97825\\
4.46667	0.97825\\
4.48333	0.97850\\
4.50000	0.97825\\
4.51667	0.97850\\
4.53333	0.97825\\
4.55000	0.97850\\
4.56667	0.97825\\
4.63333	0.97825\\
4.65000	0.97850\\
4.66667	0.97825\\
4.68333	0.97825\\
4.70000	0.97800\\
4.71667	0.97850\\
4.73333	0.97850\\
4.75000	0.97825\\
4.78333	0.97825\\
4.80000	0.97875\\
4.81667	0.97850\\
4.83333	0.97850\\
4.85000	0.97875\\
4.86667	0.97875\\
4.88333	0.97850\\
4.91667	0.97850\\
4.93333	0.97825\\
4.95000	0.97850\\
5.05000	0.97850\\
5.06667	0.97875\\
5.08333	0.97825\\
5.10000	0.97850\\
5.11667	0.97900\\
5.13333	0.97825\\
5.15000	0.97875\\
5.16667	0.97850\\
5.18333	0.97900\\
5.20000	0.97850\\
5.28333	0.97850\\
5.30000	0.97825\\
5.31667	0.97850\\
5.50000	0.97850\\
5.51667	0.97800\\
5.53333	0.97875\\
5.55000	0.97850\\
5.56667	0.97875\\
5.58333	0.97850\\
5.60000	0.97875\\
5.61667	0.97850\\
5.65000	0.97850\\
5.66667	0.97875\\
5.68333	0.97875\\
5.70000	0.97850\\
5.76667	0.97850\\
5.78333	0.97875\\
5.80000	0.97850\\
5.85000	0.97850\\
5.86667	0.97875\\
5.90000	0.97825\\
5.91667	0.97875\\
5.93333	0.97875\\
5.95000	0.97850\\
5.96667	0.97875\\
5.98333	0.97850\\
6.05000	0.97850\\
6.06667	0.97875\\
6.08333	0.97850\\
6.16667	0.97850\\
6.18333	0.97875\\
6.20000	0.97850\\
6.21667	0.97875\\
6.25000	0.97875\\
6.26667	0.97850\\
6.28333	0.97900\\
6.30000	0.97850\\
6.31667	0.97875\\
6.33333	0.97850\\
6.40000	0.97850\\
6.41667	0.97875\\
6.43333	0.97850\\
6.45000	0.97875\\
6.46667	0.97850\\
6.48333	0.97875\\
6.55000	0.97875\\
6.56667	0.97850\\
6.65000	0.97850\\
6.66667	0.97875\\
6.73333	0.97875\\
6.75000	0.97850\\
6.76667	0.97875\\
6.78333	0.97875\\
6.80000	0.97850\\
6.81667	0.97875\\
6.85000	0.97875\\
6.86667	0.97850\\
6.88333	0.97875\\
6.90000	0.97875\\
6.91667	0.97850\\
6.93333	0.97900\\
6.95000	0.97900\\
6.98333	0.97850\\
7.00000	0.97875\\
7.03333	0.97875\\
7.05000	0.97900\\
7.06667	0.97850\\
7.08333	0.97875\\
7.11667	0.97875\\
7.13333	0.97850\\
7.18333	0.97850\\
7.20000	0.97875\\
7.25000	0.97875\\
7.26667	0.97850\\
7.28333	0.97850\\
7.30000	0.97875\\
7.31667	0.97850\\
7.33333	0.97850\\
7.35000	0.97900\\
7.38333	0.97850\\
7.40000	0.97875\\
7.41667	0.97850\\
7.43333	0.97875\\
7.45000	0.97850\\
7.46667	0.97850\\
7.48333	0.97875\\
7.50000	0.97850\\
7.53333	0.97850\\
7.55000	0.97875\\
7.56667	0.97850\\
7.58333	0.97900\\
7.60000	0.97850\\
7.63333	0.97800\\
7.65000	0.97900\\
7.66667	0.97900\\
7.70000	0.97850\\
7.71667	0.97875\\
7.73333	0.97875\\
7.75000	0.97850\\
7.76667	0.97875\\
7.78333	0.97850\\
7.80000	0.97875\\
7.81667	0.97850\\
7.83333	0.97850\\
7.85000	0.97875\\
7.86667	0.97850\\
7.88333	0.97875\\
7.90000	0.97875\\
7.91667	0.97850\\
7.93333	0.97875\\
7.96667	0.97875\\
7.98333	0.97850\\
8.06667	0.97850\\
8.08333	0.97875\\
8.10000	0.97850\\
8.11667	0.97850\\
8.13333	0.97875\\
8.15000	0.97875\\
8.16667	0.97850\\
8.18333	0.97850\\
8.20000	0.97875\\
8.28333	0.97875\\
8.30000	0.97900\\
8.31667	0.97875\\
8.33333	0.97875\\
8.35000	0.97850\\
8.36667	0.97875\\
8.40000	0.97875\\
8.41667	0.97900\\
8.43333	0.97850\\
8.45000	0.97875\\
8.46667	0.97875\\
8.48333	0.97850\\
8.50000	0.97875\\
8.51667	0.97850\\
8.53333	0.97850\\
8.55000	0.97875\\
8.68333	0.97875\\
8.71667	0.97825\\
8.73333	0.97850\\
8.75000	0.97825\\
8.76667	0.97825\\
8.81667	0.97900\\
8.83333	0.97875\\
8.85000	0.97825\\
8.86667	0.97825\\
8.88333	0.97950\\
8.90000	0.97875\\
8.91667	0.97850\\
8.93333	0.97900\\
8.95000	0.97900\\
8.96667	0.97875\\
8.98333	0.97875\\
9.00000	0.97850\\
9.01667	0.97900\\
9.03333	0.97875\\
9.05000	0.97875\\
9.06667	0.97850\\
9.08333	0.97875\\
9.10000	0.97850\\
9.11667	0.97850\\
9.13333	0.97875\\
9.15000	0.97875\\
9.16667	0.97850\\
9.18333	0.97875\\
9.20000	0.97875\\
9.21667	0.97850\\
9.23333	0.97850\\
9.25000	0.97875\\
9.30000	0.97875\\
9.31667	0.97900\\
9.35000	0.97850\\
9.38333	0.97900\\
9.40000	0.97850\\
9.48333	0.97850\\
9.50000	0.97875\\
9.51667	0.97875\\
9.53333	0.97850\\
9.56667	0.97850\\
9.58333	0.97875\\
9.60000	0.97850\\
9.63333	0.97900\\
9.65000	0.97900\\
9.66667	0.97875\\
9.68333	0.97900\\
9.70000	0.97875\\
9.71667	0.97900\\
9.73333	0.97875\\
9.78333	0.97875\\
9.80000	0.97900\\
9.81667	0.97900\\
9.85000	0.97850\\
9.86667	0.97850\\
9.88333	0.97875\\
9.90000	0.97850\\
9.91667	0.97875\\
9.93333	0.97850\\
9.98333	0.97850\\
10.00000	0.97875\\
10.01667	0.97875\\
10.03333	0.97850\\
10.05000	0.97875\\
10.06667	0.97850\\
10.18333	0.97850\\
10.20000	0.97875\\
10.21667	0.97850\\
10.23333	0.97875\\
10.25000	0.97850\\
10.26667	0.97850\\
10.28333	0.97875\\
10.30000	0.97850\\
10.31667	0.97875\\
10.33333	0.97850\\
10.53333	0.97850\\
10.55000	0.97875\\
10.56667	0.97850\\
10.58333	0.97900\\
10.60000	0.97875\\
10.61667	0.97875\\
10.63333	0.97850\\
10.65000	0.97875\\
10.66667	0.97875\\
10.68333	0.97850\\
10.70000	0.97875\\
10.73333	0.97825\\
10.75000	0.97875\\
10.76667	0.97875\\
10.78333	0.97850\\
10.80000	0.97850\\
10.81667	0.97900\\
10.85000	0.97850\\
10.86667	0.97850\\
10.88333	0.97875\\
10.90000	0.97875\\
10.91667	0.97850\\
10.93333	0.97900\\
10.95000	0.97875\\
11.08333	0.97875\\
11.10000	0.97850\\
11.11667	0.97850\\
11.13333	0.97875\\
11.15000	0.97875\\
11.16667	0.97850\\
11.18333	0.97875\\
11.23333	0.97875\\
11.25000	0.97850\\
11.28333	0.97850\\
11.30000	0.97875\\
11.31667	0.97875\\
11.33333	0.97850\\
11.35000	0.97900\\
11.36667	0.97875\\
11.41667	0.97875\\
11.43333	0.97850\\
11.45000	0.97850\\
11.48333	0.97900\\
11.50000	0.97875\\
11.51667	0.97875\\
11.53333	0.97850\\
11.55000	0.97875\\
11.56667	0.97875\\
11.58333	0.97850\\
11.63333	0.97850\\
11.65000	0.97875\\
11.66667	0.97850\\
11.68333	0.97850\\
11.70000	0.97875\\
11.71667	0.97850\\
11.75000	0.97850\\
11.76667	0.97875\\
11.78333	0.97875\\
11.80000	0.97850\\
11.88333	0.97850\\
11.90000	0.97875\\
11.91667	0.97850\\
11.95000	0.97850\\
11.96667	0.97875\\
12.03333	0.97875\\
12.05000	0.97850\\
12.06667	0.97875\\
12.11667	0.97875\\
12.13333	0.97850\\
12.18333	0.97850\\
12.20000	0.97875\\
12.21667	0.97875\\
12.23333	0.97850\\
12.25000	0.97850\\
12.26667	0.97825\\
12.28333	0.97875\\
12.30000	0.97875\\
12.31667	0.97850\\
12.33333	0.97850\\
12.35000	0.97875\\
12.36667	0.97850\\
12.45000	0.97850\\
12.46667	0.97825\\
12.48333	0.97875\\
12.50000	0.97825\\
12.51667	0.97875\\
12.53333	0.97850\\
12.55000	0.97875\\
12.56667	0.97875\\
12.58333	0.97850\\
12.60000	0.97875\\
12.61667	0.97875\\
12.63333	0.97850\\
12.65000	0.97875\\
12.66667	0.97850\\
12.68333	0.97875\\
12.71667	0.97875\\
12.73333	0.97850\\
12.75000	0.97875\\
12.76667	0.97850\\
12.78333	0.97875\\
12.80000	0.97850\\
12.81667	0.97850\\
12.83333	0.97875\\
12.93333	0.97875\\
12.95000	0.97850\\
12.96667	0.97875\\
12.98333	0.97875\\
13.00000	0.97900\\
13.01667	0.97875\\
13.05000	0.97875\\
13.06667	0.97850\\
13.08333	0.97850\\
13.10000	0.97875\\
13.20000	0.97875\\
13.21667	0.97850\\
13.26667	0.97850\\
13.28333	0.97825\\
13.30000	0.97875\\
13.33333	0.97875\\
13.35000	0.97900\\
13.36667	0.97875\\
13.50000	0.97875\\
};
\end{axis}
\draw[mycolor1] (auy_v.east) -- ++(0,0.5);

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.50000,
xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-8.0000,
ymax=1,
ytick={-6, -4, -2,  0},
ylabel style={font=\color{mycolor2}},
ylabel={Reactive Power [kVAr]},
ylabel style={alias=auy_q},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-6.07500\\
0.01667	-6.07900\\
0.03333	-6.08200\\
0.05000	-6.08400\\
0.06667	-6.08300\\
0.10000	-6.08300\\
0.11667	-6.08400\\
0.13333	-6.08300\\
0.16667	-6.08300\\
0.18333	-6.08500\\
0.21667	-6.08500\\
0.23333	-6.08400\\
0.26667	-6.08400\\
0.28333	-6.08500\\
0.30000	-6.08500\\
0.31667	-6.08600\\
0.33333	-6.08400\\
0.36667	-6.08400\\
0.38333	-6.08500\\
0.41667	-6.08500\\
0.43333	-6.08600\\
0.45000	-6.08500\\
0.46667	-6.08500\\
0.48333	-6.08400\\
0.50000	-6.08400\\
0.51667	-6.08600\\
0.53333	-6.08500\\
0.55000	-6.08600\\
0.56667	-6.08600\\
0.58333	-6.08700\\
0.60000	-6.08400\\
0.63333	-6.08400\\
0.65000	-6.08500\\
0.66667	-6.08300\\
0.68333	-6.08500\\
0.71667	-6.08500\\
0.73333	-6.08600\\
0.78333	-6.08300\\
0.80000	-6.08500\\
0.81667	-6.08600\\
0.83333	-6.08500\\
0.85000	-6.08600\\
0.86667	-6.08400\\
0.88333	-6.08500\\
0.90000	-6.08700\\
0.91667	-6.08500\\
1.05000	-6.08500\\
1.06667	-6.08400\\
1.08333	-6.08400\\
1.10000	-6.08700\\
1.11667	-6.08400\\
1.15000	-6.08400\\
1.18333	-6.08200\\
1.20000	-6.08500\\
1.21667	-6.08100\\
1.23333	-6.07100\\
1.25000	-6.08100\\
1.26667	-6.08100\\
1.31667	-6.08400\\
1.35000	-6.08200\\
1.36667	-6.08300\\
1.38333	-6.08200\\
1.41667	-6.08400\\
1.43333	-6.08200\\
1.48333	-6.08200\\
1.50000	-6.08300\\
1.51667	-6.08200\\
1.53333	-6.08200\\
1.55000	-6.08100\\
1.56667	-6.08100\\
1.60000	-6.08500\\
1.61667	-6.08400\\
1.65000	-6.08400\\
1.66667	-6.08300\\
1.68333	-6.08400\\
1.70000	-6.08300\\
1.71667	-6.07900\\
1.75000	-6.08300\\
1.76667	-6.08300\\
1.78333	-6.08200\\
1.81667	-6.08200\\
1.83333	-6.08100\\
1.85000	-6.08100\\
1.86667	-6.08200\\
1.88333	-6.08200\\
1.93333	-6.08500\\
1.96667	-6.08300\\
1.98333	-6.08300\\
2.00000	-6.08500\\
2.01667	-6.08200\\
2.03333	-6.08200\\
2.05000	-6.08300\\
2.06667	-6.08500\\
2.08333	-6.08400\\
2.10000	-6.08500\\
2.11667	-6.08500\\
2.13333	-6.08300\\
2.15000	-6.08400\\
2.16667	-6.08300\\
2.18333	-6.08500\\
2.23333	-6.08500\\
2.25000	-6.08400\\
2.26667	-6.08400\\
2.28333	-6.08500\\
2.30000	-6.08400\\
2.31667	-6.08600\\
2.33333	-6.08400\\
2.35000	-6.08500\\
2.36667	-6.08400\\
2.38333	-6.08500\\
2.41667	-6.08500\\
2.43333	-6.08700\\
2.46667	-6.08500\\
2.50000	-6.08500\\
2.51667	-6.08600\\
2.53333	-6.08500\\
2.55000	-6.08500\\
2.58333	-6.08700\\
2.60000	-6.08600\\
2.61667	-6.08700\\
2.65000	-6.08500\\
2.66667	-6.08500\\
2.68333	-6.08700\\
2.70000	-6.08800\\
2.71667	-6.08700\\
2.73333	-6.08400\\
2.75000	-6.08600\\
2.76667	-6.08700\\
2.78333	-6.08700\\
2.81667	-6.08500\\
2.83333	-6.08600\\
2.85000	-6.08500\\
2.86667	-6.08500\\
2.88333	-6.08400\\
2.90000	-6.08400\\
2.91667	-6.08500\\
2.95000	-6.08500\\
2.96667	-6.08600\\
3.01667	-6.08600\\
3.03333	-6.08500\\
3.05000	-6.08500\\
3.06667	-6.08400\\
3.08333	-6.08500\\
3.10000	-6.08500\\
3.11667	-6.08300\\
3.13333	-6.08400\\
3.16667	-6.08400\\
3.18333	-6.08500\\
3.20000	-6.08300\\
3.21667	-6.08500\\
3.23333	-6.08200\\
3.25000	-6.08400\\
3.28333	-6.08400\\
3.31667	-6.08200\\
3.36667	-6.08200\\
3.38333	-6.08400\\
3.40000	-6.08300\\
3.41667	-6.08300\\
3.43333	-6.08400\\
3.45000	-6.08200\\
3.46667	-6.08200\\
3.48333	-6.08300\\
3.50000	-6.08300\\
3.51667	-6.08200\\
3.53333	-6.08300\\
3.55000	-6.08300\\
3.58333	-6.08100\\
3.60000	-6.08200\\
3.65000	-6.08200\\
3.66667	-6.08300\\
3.68333	-6.08200\\
3.70000	-6.08200\\
3.71667	-6.01300\\
3.73333	-5.94000\\
3.75000	-5.96500\\
3.76667	-5.98600\\
3.78333	-6.00200\\
3.80000	-6.01700\\
3.81667	-6.02800\\
3.83333	-6.03800\\
3.85000	-6.04500\\
3.86667	-6.05300\\
3.88333	-6.05900\\
3.90000	-6.06400\\
3.91667	-6.06600\\
3.93333	-6.07500\\
3.95000	-6.07700\\
3.96667	-6.07800\\
3.98333	-6.08000\\
4.00000	-6.07900\\
4.01667	-6.07900\\
4.05000	-6.08100\\
4.10000	-6.08100\\
4.11667	-6.07900\\
4.13333	-6.08100\\
4.15000	-6.08100\\
4.16667	-6.08000\\
4.18333	-6.08100\\
4.20000	-6.05200\\
4.21667	-6.01100\\
4.25000	-6.00900\\
4.26667	-6.01100\\
4.31667	-6.01100\\
4.33333	-6.01200\\
4.35000	-5.99300\\
4.36667	-5.97200\\
4.40000	-5.97200\\
4.41667	-5.97100\\
4.45000	-5.97300\\
4.46667	-5.97200\\
4.48333	-5.97400\\
4.50000	-5.97200\\
4.51667	-5.96400\\
4.53333	-5.96400\\
4.55000	-5.96200\\
4.56667	-5.96300\\
4.60000	-5.96300\\
4.61667	-5.96200\\
4.63333	-5.96300\\
4.65000	-5.96300\\
4.66667	-5.96400\\
4.68333	-5.96300\\
4.70000	-5.96100\\
4.71667	-5.95300\\
4.73333	-5.95400\\
4.75000	-5.95200\\
4.80000	-5.95200\\
4.81667	-5.95300\\
4.83333	-5.95200\\
4.85000	-5.95200\\
4.86667	-5.95100\\
4.90000	-5.95300\\
4.93333	-5.95300\\
4.95000	-5.95400\\
4.96667	-5.95300\\
4.98333	-5.95300\\
5.00000	-5.95100\\
5.01667	-5.95100\\
5.03333	-5.95200\\
5.05000	-5.95100\\
5.06667	-5.95300\\
5.08333	-5.95100\\
5.11667	-5.95100\\
5.13333	-5.94900\\
5.15000	-5.95000\\
5.16667	-5.94700\\
5.18333	-5.95100\\
5.20000	-5.95000\\
5.23333	-5.95200\\
5.25000	-5.95000\\
5.36667	-5.95000\\
5.38333	-5.95100\\
5.40000	-5.94900\\
5.41667	-5.95000\\
5.46667	-5.95000\\
5.50000	-5.95200\\
5.51667	-5.94500\\
5.53333	-5.94900\\
5.56667	-5.94900\\
5.58333	-5.95000\\
5.61667	-5.95000\\
5.63333	-5.95100\\
5.65000	-5.95000\\
5.66667	-5.95100\\
5.70000	-5.94900\\
5.71667	-5.95000\\
5.73333	-5.94900\\
5.75000	-5.95000\\
5.83333	-5.95000\\
5.85000	-5.94900\\
5.86667	-5.95000\\
5.88333	-5.95000\\
5.90000	-5.94800\\
5.91667	-5.94700\\
5.93333	-5.95100\\
5.95000	-5.95000\\
5.96667	-5.95100\\
5.98333	-5.95000\\
6.00000	-5.95000\\
6.03333	-5.95200\\
6.06667	-5.95200\\
6.08333	-5.95100\\
6.10000	-5.95100\\
6.11667	-5.95000\\
6.13333	-5.95100\\
6.18333	-5.95100\\
6.20000	-5.95200\\
6.21667	-5.95100\\
6.23333	-5.95300\\
6.25000	-5.95400\\
6.26667	-5.95300\\
6.28333	-5.95300\\
6.30000	-5.95200\\
6.33333	-5.95200\\
6.35000	-5.95300\\
6.36667	-5.95100\\
6.38333	-5.95200\\
6.40000	-5.95000\\
6.41667	-5.95200\\
6.43333	-5.95300\\
6.45000	-5.95300\\
6.46667	-5.95400\\
6.50000	-5.95400\\
6.51667	-5.95300\\
6.53333	-5.95400\\
6.55000	-5.95300\\
6.56667	-5.95300\\
6.58333	-5.95400\\
6.60000	-5.95300\\
6.61667	-5.95100\\
6.63333	-5.95000\\
6.66667	-5.95400\\
6.70000	-5.95400\\
6.71667	-5.95600\\
6.73333	-5.95400\\
6.75000	-5.95400\\
6.76667	-5.95500\\
6.78333	-5.95300\\
6.81667	-5.95300\\
6.83333	-5.95400\\
6.86667	-5.95400\\
6.88333	-5.95300\\
6.90000	-5.95400\\
6.91667	-5.95300\\
6.95000	-5.95300\\
6.96667	-5.95200\\
7.01667	-5.95200\\
7.05000	-5.95400\\
7.08333	-5.95000\\
7.10000	-5.95300\\
7.11667	-5.95100\\
7.13333	-5.95200\\
7.15000	-5.95200\\
7.16667	-5.95100\\
7.18333	-5.95100\\
7.20000	-5.95000\\
7.21667	-5.95000\\
7.23333	-5.95100\\
7.25000	-5.95100\\
7.26667	-5.95000\\
7.30000	-5.95000\\
7.31667	-5.94900\\
7.33333	-5.95000\\
7.36667	-5.95000\\
7.38333	-5.94900\\
7.40000	-5.95000\\
7.41667	-5.95000\\
7.43333	-5.95100\\
7.45000	-5.95100\\
7.46667	-5.95000\\
7.48333	-5.95100\\
7.50000	-5.95100\\
7.51667	-5.94900\\
7.53333	-5.94800\\
7.55000	-5.95000\\
7.58333	-5.94600\\
7.60000	-5.94900\\
7.61667	-5.94800\\
7.63333	-5.93700\\
7.65000	-5.94000\\
7.66667	-5.94800\\
7.68333	-5.95100\\
7.70000	-5.94700\\
7.71667	-5.95000\\
7.75000	-5.95200\\
7.78333	-5.95000\\
7.83333	-5.95000\\
7.88333	-5.95300\\
7.90000	-5.95200\\
7.91667	-5.95300\\
7.93333	-5.95200\\
7.95000	-5.95300\\
7.96667	-5.95300\\
7.98333	-5.95100\\
8.00000	-5.95200\\
8.01667	-5.95200\\
8.03333	-5.95300\\
8.10000	-5.95300\\
8.11667	-5.95200\\
8.13333	-5.95400\\
8.20000	-5.95400\\
8.21667	-5.95200\\
8.23333	-5.95100\\
8.28333	-5.95400\\
8.30000	-5.96300\\
8.31667	-5.96400\\
8.38333	-5.96400\\
8.40000	-5.96500\\
8.41667	-5.96500\\
8.43333	-5.96600\\
8.45000	-5.96600\\
8.46667	-5.96500\\
8.48333	-5.95700\\
8.50000	-5.95400\\
8.51667	-5.95300\\
8.55000	-5.95500\\
8.56667	-5.95300\\
8.58333	-5.95400\\
8.60000	-5.95300\\
8.61667	-5.95400\\
8.63333	-5.95300\\
8.65000	-5.95400\\
8.81667	-5.95400\\
8.83333	-5.95200\\
8.85000	-5.95100\\
8.86667	-5.93800\\
8.88333	-5.95100\\
8.90000	-5.95300\\
8.91667	-5.95300\\
8.93333	-5.94900\\
8.95000	-5.95100\\
8.96667	-5.95200\\
8.98333	-5.95200\\
9.00000	-5.95400\\
9.01667	-5.95300\\
9.03333	-5.95000\\
9.05000	-5.95100\\
9.06667	-5.95100\\
9.08333	-5.95200\\
9.10000	-5.95200\\
9.11667	-5.95000\\
9.13333	-5.95000\\
9.15000	-5.95100\\
9.16667	-5.94900\\
9.18333	-5.94800\\
9.21667	-5.95000\\
9.25000	-5.95000\\
9.26667	-5.95200\\
9.28333	-5.95100\\
9.30000	-5.95200\\
9.33333	-5.95000\\
9.35000	-5.95000\\
9.36667	-5.94900\\
9.38333	-5.95000\\
9.40000	-5.94900\\
9.41667	-5.94700\\
9.43333	-5.95000\\
9.45000	-5.94900\\
9.46667	-5.94600\\
9.48333	-5.94900\\
9.50000	-5.95000\\
9.53333	-5.95000\\
9.55000	-5.94900\\
9.56667	-5.95000\\
9.58333	-5.95200\\
9.60000	-5.95000\\
9.61667	-5.94900\\
9.63333	-5.94900\\
9.65000	-5.95100\\
9.66667	-5.95000\\
9.68333	-5.95100\\
9.70000	-5.95100\\
9.71667	-5.95200\\
9.73333	-5.95100\\
9.75000	-5.95200\\
9.76667	-5.95100\\
9.81667	-5.95100\\
9.83333	-5.95200\\
9.86667	-5.95200\\
9.88333	-5.95300\\
9.90000	-5.95200\\
9.91667	-5.95300\\
9.93333	-5.95200\\
9.98333	-5.95200\\
10.00000	-5.95300\\
10.01667	-5.95300\\
10.03333	-5.95400\\
10.05000	-5.95400\\
10.06667	-5.95300\\
10.08333	-5.95400\\
10.13333	-5.95400\\
10.15000	-5.95300\\
10.16667	-5.95500\\
10.18333	-5.95400\\
10.20000	-5.95500\\
10.21667	-5.95400\\
10.23333	-5.95400\\
10.26667	-5.95600\\
10.30000	-5.95400\\
10.31667	-5.95500\\
10.33333	-5.95500\\
10.35000	-5.95400\\
10.38333	-5.95400\\
10.41667	-5.95600\\
10.43333	-5.95400\\
10.46667	-5.95400\\
10.48333	-5.95300\\
10.50000	-5.95100\\
10.51667	-5.95300\\
10.55000	-5.95500\\
10.56667	-5.95300\\
10.58333	-5.95500\\
10.60000	-5.95400\\
10.61667	-5.95400\\
10.63333	-5.95300\\
10.65000	-5.95300\\
10.66667	-5.95500\\
10.68333	-5.95200\\
10.71667	-5.95400\\
10.73333	-5.95100\\
10.76667	-5.95300\\
10.78333	-5.95300\\
10.80000	-5.95000\\
10.81667	-5.95100\\
10.88333	-5.95100\\
10.90000	-5.95200\\
10.91667	-5.95100\\
10.95000	-5.95100\\
10.98333	-5.95300\\
11.00000	-5.95200\\
11.05000	-5.95200\\
11.06667	-5.95100\\
11.10000	-5.95100\\
11.11667	-5.95000\\
11.13333	-5.95100\\
11.18333	-5.95100\\
11.20000	-5.95200\\
11.21667	-5.95100\\
11.23333	-5.95200\\
11.26667	-5.95000\\
11.28333	-5.94700\\
11.30000	-5.95000\\
11.31667	-5.95100\\
11.33333	-5.94900\\
11.35000	-5.95100\\
11.38333	-5.95100\\
11.40000	-5.95200\\
11.41667	-5.95000\\
11.43333	-5.95300\\
11.45000	-5.95100\\
11.46667	-5.95100\\
11.48333	-5.95200\\
11.51667	-5.95200\\
11.53333	-5.95100\\
11.55000	-5.95300\\
11.58333	-5.95100\\
11.61667	-5.95300\\
11.65000	-5.95300\\
11.68333	-5.95100\\
11.70000	-5.95300\\
11.71667	-5.95300\\
11.73333	-5.95200\\
11.78333	-5.95500\\
11.80000	-5.95300\\
11.83333	-5.95300\\
11.85000	-5.95200\\
11.86667	-5.95300\\
11.90000	-5.95300\\
11.91667	-5.95400\\
11.93333	-5.95400\\
11.95000	-5.95200\\
11.96667	-5.95100\\
11.98333	-5.95200\\
12.00000	-5.95400\\
12.01667	-5.95200\\
12.03333	-5.95300\\
12.05000	-5.95200\\
12.06667	-5.95300\\
12.08333	-5.95300\\
12.10000	-5.95200\\
12.11667	-5.95300\\
12.13333	-5.95200\\
12.15000	-5.95400\\
12.16667	-5.95300\\
12.20000	-5.95300\\
12.21667	-5.95000\\
12.23333	-5.95300\\
12.26667	-5.95300\\
12.28333	-5.95200\\
12.30000	-5.95400\\
12.33333	-5.95200\\
12.35000	-5.95400\\
12.38333	-5.95200\\
12.40000	-5.95300\\
12.43333	-5.95300\\
12.45000	-5.95400\\
12.48333	-5.95200\\
12.51667	-5.95200\\
12.53333	-5.95300\\
12.55000	-5.95000\\
12.56667	-5.95100\\
12.63333	-5.95100\\
12.65000	-5.95000\\
12.66667	-5.95000\\
12.68333	-5.95100\\
12.71667	-5.95100\\
12.73333	-5.95000\\
12.75000	-5.95100\\
12.76667	-5.95100\\
12.78333	-5.95300\\
12.80000	-5.95100\\
12.81667	-5.95100\\
12.83333	-5.95200\\
12.85000	-5.95100\\
12.86667	-5.95100\\
12.88333	-5.95000\\
12.90000	-5.95000\\
12.93333	-5.95200\\
12.95000	-5.95200\\
12.96667	-5.95000\\
12.98333	-5.95200\\
13.00000	-5.95300\\
13.01667	-5.95100\\
13.03333	-5.95100\\
13.05000	-5.95000\\
13.06667	-5.95000\\
13.08333	-5.94900\\
13.10000	-5.95000\\
13.15000	-5.95000\\
13.18333	-5.95200\\
13.20000	-5.95100\\
13.21667	-5.94900\\
13.23333	-5.95000\\
13.26667	-5.95000\\
13.28333	-5.94700\\
13.30000	-5.95000\\
13.31667	-5.95100\\
13.33333	-5.95000\\
13.35000	-5.95000\\
13.36667	-5.95100\\
13.38333	-5.95000\\
13.40000	-5.95200\\
13.41667	-5.95000\\
13.43333	-5.95000\\
13.46667	-5.95200\\
13.48333	-5.95000\\
13.50000	-5.95100\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV2};
\end{axis}
\draw[dash pattern={on 7pt off 1pt},mycolor2] (auy_q.east) -- ++(0,0.5);
%% RESERVE MARGINS LEFT AND RIGHT
\node at (0,0) [xshift=-\fmargin] {};
\node at (\fwidth,0) [xshift=\fmargin] {};
%%%%%
\end{tikzpicture}%

==> arXiv 11.02.2022/figures/droopControl_normal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=10,
%xmax=21.33333,
xtick={0,3,6,9},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.07500,
ytick={0.97,    1, 1.03, 1.05, 1.07},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.07050\\
0.16667	1.07025\\
0.33333	1.07125\\
0.50000	1.07125\\
0.66667	1.07075\\
0.83333	1.06925\\
1.00000	1.06800\\
1.16667	1.07025\\
1.33333	1.07000\\
1.50000	1.06850\\
1.66667	1.06875\\
1.83333	1.07025\\
2.00000	1.07100\\
2.16667	1.06950\\
2.33333	1.06950\\
2.50000	1.06975\\
2.66667	1.06900\\
2.83333	1.06975\\
3.00000	1.06925\\
3.16667	1.05825\\
3.33333	1.05800\\
3.50000	1.05875\\
3.66667	1.05925\\
3.83333	1.05875\\
4.00000	1.05975\\
4.16667	1.05900\\
4.33333	1.05850\\
4.50000	1.05975\\
4.66667	1.06250\\
4.83333	1.06300\\
5.00000	1.06150\\
5.16667	1.06050\\
5.33333	1.06100\\
5.50000	1.06225\\
5.66667	1.06075\\
5.83333	1.06200\\
6.00000	1.06200\\
6.16667	1.06250\\
6.33333	1.06125\\
6.50000	1.06175\\
6.66667	1.06125\\
6.83333	1.06175\\
7.00000	1.06050\\
7.16667	1.06100\\
7.33333	1.06050\\
7.50000	1.06175\\
7.66667	1.06200\\
7.83333	1.06275\\
8.00000	1.06200\\
8.16667	1.06200\\
8.33333	1.06275\\
8.50000	1.06175\\
8.66667	1.06350\\
8.83333	1.06150\\
9.00000	1.06150\\
9.16667	1.06275\\
9.33333	1.06350\\
9.50000	1.06350\\
9.66667	1.06250\\
9.83333	1.06300\\
10.00000	1.06250\\
10.16667	1.06400\\
10.33333	1.06375\\
10.50000	1.06325\\
10.66667	1.06125\\
10.83333	1.06050\\
11.00000	1.06100\\
11.16667	0.97950\\
11.33333	0.99600\\
11.50000	0.99200\\
12.00000	0.99050\\
12.16667	0.99125\\
12.33333	0.99050\\
12.50000	0.99175\\
12.66667	0.98975\\
12.83333	0.99175\\
13.16667	0.99075\\
13.33333	0.99250\\
13.50000	0.99225\\
13.66667	0.99400\\
13.83333	0.99325\\
14.00000	0.99300\\
14.16667	1.07375\\
14.33333	1.06050\\
14.50000	1.06225\\
14.66667	1.06150\\
14.83333	1.06175\\
15.00000	1.06300\\
15.16667	1.06450\\
15.33333	1.06425\\
15.50000	1.06450\\
15.66667	1.06450\\
15.83333	1.06350\\
16.00000	1.06300\\
16.16667	1.06375\\
16.33333	1.06325\\
16.50000	1.06250\\
16.66667	1.06275\\
16.83333	1.06325\\
17.00000	1.06300\\
17.50000	1.06150\\
17.66667	1.06050\\
17.83333	1.06025\\
18.00000	1.05975\\
18.16667	1.06050\\
18.33333	1.06200\\
18.50000	1.06200\\
18.66667	1.06275\\
18.83333	1.06050\\
19.00000	1.06075\\
19.16667	1.06125\\
19.33333	1.06225\\
19.50000	1.06150\\
19.83333	1.06200\\
20.00000	1.06175\\
20.16667	1.06125\\
20.33333	1.05900\\
20.66667	1.05850\\
20.83333	1.05900\\
21.00000	1.05925\\
21.16667	1.06075\\
21.33333	1.05925\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.05000\\
21.33333	1.05000\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=10,
%xmax=21.33333,
xtick={0,3,6,9},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-10.00000,
ymax=5.00000,
ytick={-8, -4, 0, 4},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	1.34000\\
0.33333	1.33700\\
0.50000	1.35300\\
0.66667	1.33900\\
1.00000	1.33400\\
1.33333	1.33400\\
1.50000	1.32900\\
1.83333	1.33800\\
2.00000	1.34200\\
2.50000	1.33100\\
2.66667	1.33100\\
2.83333	1.34600\\
3.00000	1.33900\\
3.16667	-7.37200\\
3.66667	-7.37100\\
3.83333	-7.36100\\
4.00000	-7.36500\\
4.16667	-7.35600\\
4.33333	-7.36800\\
4.50000	-7.37000\\
4.66667	-7.37700\\
5.00000	-7.36100\\
5.33333	-7.37300\\
5.66667	-7.36700\\
5.83333	-7.37300\\
6.00000	-7.37400\\
6.16667	-7.35700\\
6.33333	-7.37200\\
6.50000	-7.36900\\
6.66667	-7.37400\\
7.16667	-7.36600\\
7.50000	-7.37100\\
7.66667	-7.37200\\
7.83333	-7.35900\\
8.00000	-7.37000\\
8.16667	-7.36800\\
8.50000	-7.37800\\
8.66667	-7.36500\\
9.00000	-7.37100\\
9.16667	-7.36800\\
9.33333	-7.37300\\
9.50000	-7.36900\\
9.66667	-7.37900\\
9.83333	-7.37600\\
10.16667	-7.37600\\
10.33333	-7.37400\\
10.50000	-7.36000\\
10.66667	-7.36200\\
10.83333	-7.37100\\
11.00000	-7.36400\\
11.16667	-7.86300\\
11.33333	2.34400\\
11.50000	0.87000\\
11.66667	0.87500\\
12.33333	0.87000\\
12.66667	0.87100\\
12.83333	0.92200\\
13.00000	0.87800\\
13.16667	0.87600\\
13.50000	0.86100\\
13.66667	0.86800\\
14.00000	0.87600\\
14.16667	1.34100\\
14.33333	-7.36700\\
14.50000	-7.37500\\
14.66667	-7.37800\\
14.83333	-7.37300\\
15.50000	-7.37400\\
15.66667	-7.36700\\
15.83333	-7.37400\\
16.00000	-7.37100\\
16.16667	-7.37900\\
17.16667	-7.36300\\
17.50000	-7.37200\\
17.66667	-7.35900\\
18.00000	-7.37600\\
18.33333	-7.36800\\
18.50000	-7.37600\\
18.66667	-7.37600\\
18.83333	-7.37100\\
19.33333	-7.37700\\
19.50000	-7.37000\\
19.83333	-7.37100\\
20.00000	-7.36400\\
20.16667	-7.36600\\
20.33333	-7.37300\\
20.50000	-7.36800\\
20.66667	-7.35500\\
20.83333	-7.36700\\
21.16667	-7.36100\\
21.33333	-7.37200\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize Battery};
%, draw, fill=white, inner sep=2pt
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=10,
xtick={0,3,6,9},
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	0.99650\\
0.16667	0.99625\\
0.33333	0.99775\\
0.50000	0.99775\\
0.66667	0.99725\\
0.83333	0.99625\\
1.00000	0.99475\\
1.16667	0.99600\\
1.33333	0.99675\\
1.50000	0.99525\\
1.66667	0.99450\\
1.83333	0.99575\\
2.00000	0.99725\\
2.16667	0.99625\\
2.33333	0.99600\\
2.50000	0.99600\\
2.66667	0.99550\\
2.83333	0.99600\\
3.00000	0.99550\\
3.16667	0.98950\\
3.33333	0.98825\\
3.50000	0.98875\\
3.66667	0.98875\\
3.83333	0.98900\\
4.00000	0.98950\\
4.16667	0.98925\\
4.33333	0.98875\\
4.50000	0.98925\\
4.66667	0.99150\\
4.83333	0.99275\\
5.16667	0.99025\\
5.33333	0.99025\\
5.50000	0.99125\\
5.66667	0.99075\\
5.83333	0.99100\\
6.16667	0.99200\\
6.33333	0.99125\\
6.50000	0.99125\\
6.66667	0.99100\\
6.83333	0.99175\\
7.00000	0.99075\\
7.33333	0.99025\\
7.50000	0.99150\\
7.83333	0.99300\\
8.00000	0.99200\\
8.16667	0.99150\\
8.33333	0.99225\\
8.50000	0.99125\\
8.66667	0.99250\\
8.83333	0.99200\\
9.00000	0.99125\\
9.16667	0.99175\\
9.33333	0.99250\\
9.50000	0.99375\\
9.83333	0.99175\\
10.00000	0.99200\\
10.16667	0.99250\\
10.33333	0.99325\\
10.50000	0.99375\\
10.66667	0.99175\\
10.83333	0.99075\\
11.00000	0.99075\\
11.16667	0.97800\\
11.33333	0.98775\\
11.50000	0.98600\\
11.66667	0.98575\\
12.00000	0.98425\\
12.16667	0.98450\\
12.33333	0.98450\\
12.50000	0.98500\\
12.66667	0.98400\\
12.83333	0.98525\\
13.00000	0.98500\\
13.16667	0.98500\\
13.33333	0.98575\\
13.50000	0.98600\\
13.66667	0.98800\\
13.83333	0.98775\\
14.00000	0.98725\\
14.16667	0.99825\\
14.33333	0.99200\\
14.50000	0.99250\\
14.66667	0.99225\\
14.83333	0.99225\\
15.00000	0.99300\\
15.16667	0.99450\\
15.33333	0.99475\\
15.50000	0.99525\\
15.66667	0.99500\\
15.83333	0.99375\\
16.00000	0.99375\\
16.16667	0.99400\\
16.33333	0.99350\\
16.50000	0.99325\\
16.66667	0.99275\\
16.83333	0.99375\\
17.16667	0.99275\\
17.33333	0.99275\\
17.50000	0.99175\\
17.83333	0.99025\\
18.00000	0.99000\\
18.16667	0.99050\\
18.33333	0.99175\\
18.66667	0.99275\\
18.83333	0.99150\\
19.00000	0.99075\\
19.16667	0.99100\\
19.33333	0.99175\\
19.66667	0.99175\\
19.83333	0.99200\\
20.00000	0.99250\\
20.16667	0.99150\\
20.33333	0.98975\\
20.50000	0.98950\\
20.66667	0.98950\\
20.83333	0.98850\\
21.00000	0.98900\\
21.16667	0.99000\\
21.33333	0.98950\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=10,
xtick={0,3,6,9},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-1.5000,
ymax=2.50000,
ytick={-1, 0 , 1,2 },
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.05000\\
1.16667	-0.05000\\
1.33333	-0.05100\\
1.50000	-0.04900\\
1.66667	-0.05100\\
1.83333	-0.04900\\
2.00000	-0.05000\\
2.16667	-0.04900\\
2.33333	-0.05000\\
3.00000	-0.05000\\
3.16667	-0.04900\\
3.33333	0.01600\\
3.50000	0.19700\\
3.66667	0.13700\\
3.83333	0.13200\\
4.00000	0.09500\\
4.16667	0.02200\\
4.33333	0.05800\\
4.50000	0.12400\\
4.66667	0.06800\\
4.83333	-0.04300\\
5.00000	-0.04900\\
5.33333	-0.04900\\
5.50000	-0.05000\\
5.66667	-0.05000\\
5.83333	-0.04900\\
6.00000	-0.04900\\
6.16667	-0.05000\\
6.33333	-0.04900\\
6.66667	-0.04900\\
6.83333	-0.05000\\
7.00000	-0.04800\\
7.16667	-0.04900\\
7.83333	-0.04900\\
8.00000	-0.05000\\
8.50000	-0.05000\\
8.66667	-0.04900\\
8.83333	-0.04900\\
9.00000	-0.05000\\
9.16667	-0.04900\\
9.33333	-0.05000\\
9.50000	-0.05000\\
9.66667	-0.04900\\
9.83333	-0.05000\\
10.00000	-0.05000\\
10.16667	-0.04900\\
10.33333	-0.05000\\
10.50000	-0.05000\\
10.66667	-0.04900\\
10.83333	-0.05000\\
11.00000	-0.04900\\
11.16667	-0.04700\\
11.33333	1.57900\\
11.50000	0.42800\\
11.66667	0.52600\\
11.83333	0.57900\\
12.00000	0.69200\\
12.16667	0.80400\\
12.33333	0.77700\\
12.50000	0.77500\\
12.66667	0.71000\\
12.83333	0.84100\\
13.00000	0.67600\\
13.16667	0.70200\\
13.33333	0.70400\\
13.50000	0.59200\\
13.66667	0.55600\\
13.83333	0.26800\\
14.00000	0.28000\\
14.16667	0.35500\\
14.33333	-0.02300\\
14.50000	-0.04800\\
14.66667	-0.04900\\
14.83333	-0.04900\\
15.00000	-0.05000\\
16.16667	-0.05000\\
16.33333	-0.04900\\
16.50000	-0.04900\\
16.66667	-0.05000\\
16.83333	-0.05000\\
17.00000	-0.04900\\
17.16667	-0.04900\\
17.33333	-0.05000\\
17.50000	-0.05000\\
17.66667	-0.04900\\
17.83333	-0.05000\\
18.00000	-0.05000\\
18.16667	-0.04800\\
18.33333	-0.04900\\
18.50000	-0.04900\\
18.66667	-0.05000\\
18.83333	-0.04900\\
19.33333	-0.04900\\
19.50000	-0.05000\\
19.66667	-0.04900\\
20.00000	-0.04900\\
20.16667	-0.05000\\
20.33333	-0.05000\\
20.50000	-0.02200\\
20.66667	0.02000\\
20.83333	0.01800\\
21.00000	0.15700\\
21.16667	0.10700\\
21.33333	-0.03600\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV1};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=10,
%xmax=21.33333,
xtick={0,3,6,9},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
ylabel style={font=\color{mycolor1}},
ylabel={Voltage [p.u.]},
ylabel style={alias=auy_v},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00275\\
0.16667	1.00250\\
0.33333	1.00275\\
0.50000	1.00275\\
0.66667	1.00225\\
0.83333	1.00250\\
1.33333	1.00250\\
1.50000	1.00275\\
1.66667	1.00250\\
1.83333	1.00275\\
2.16667	1.00225\\
2.33333	1.00250\\
2.66667	1.00250\\
2.83333	1.00275\\
3.00000	1.00275\\
3.16667	0.99475\\
3.33333	0.99525\\
3.66667	0.99575\\
3.83333	0.99525\\
4.16667	0.99525\\
4.50000	0.99575\\
4.83333	0.99525\\
5.00000	0.99525\\
5.16667	0.99500\\
5.33333	0.99525\\
5.50000	0.99525\\
5.66667	0.99500\\
5.83333	0.99550\\
6.16667	0.99500\\
6.33333	0.99525\\
6.50000	0.99525\\
6.66667	0.99500\\
6.83333	0.99550\\
7.00000	0.99550\\
7.16667	0.99525\\
7.33333	0.99525\\
7.50000	0.99500\\
7.83333	0.99550\\
8.00000	0.99550\\
8.16667	0.99525\\
8.33333	0.99550\\
8.50000	0.99500\\
8.66667	0.99525\\
8.83333	0.99500\\
9.00000	0.99500\\
9.33333	0.99550\\
9.66667	0.99500\\
9.83333	0.99575\\
10.00000	0.99575\\
10.16667	0.99500\\
10.50000	0.99500\\
10.66667	0.99525\\
10.83333	0.99525\\
11.00000	0.99500\\
11.16667	0.97700\\
11.33333	0.98825\\
11.50000	0.98475\\
11.66667	0.98550\\
11.83333	0.98525\\
12.00000	0.98550\\
12.33333	0.98550\\
12.50000	0.98525\\
12.66667	0.98550\\
12.83333	0.98600\\
13.00000	0.98500\\
13.16667	0.98550\\
13.33333	0.98550\\
13.50000	0.98525\\
14.00000	0.98525\\
14.16667	1.00350\\
14.33333	0.99525\\
14.83333	0.99525\\
15.00000	0.99500\\
15.16667	0.99525\\
15.33333	0.99525\\
15.50000	0.99600\\
15.66667	0.99525\\
15.83333	0.99475\\
16.16667	0.99525\\
16.50000	0.99525\\
16.66667	0.99550\\
16.83333	0.99525\\
17.33333	0.99525\\
17.50000	0.99550\\
17.66667	0.99550\\
17.83333	0.99500\\
18.00000	0.99525\\
18.33333	0.99525\\
18.50000	0.99500\\
18.66667	0.99500\\
18.83333	0.99525\\
19.16667	0.99525\\
19.33333	0.99575\\
19.50000	0.99525\\
19.83333	0.99525\\
20.00000	0.99500\\
20.16667	0.99525\\
20.50000	0.99525\\
20.66667	0.99575\\
21.00000	0.99525\\
21.33333	0.99525\\
};
\end{axis}
\draw[mycolor1] (auy_v.east) -- ++(0,0.5);

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=10,
%xmax=21.33333,
xtick={0,3,6,9},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-0.800000,
ymax=2.50000,
ytick={ 0, 1, 2},
yticklabels={ 0, 1$\phantom{-}$, 2},
ylabel style={font=\color{mycolor2}},
ylabel={Reactive Power [kVAr]},
ylabel style={alias=auy_q},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.06400\\
0.16667	-0.06400\\
0.33333	-0.06500\\
0.50000	-0.06300\\
0.66667	-0.06400\\
0.83333	-0.06400\\
1.00000	-0.06300\\
1.16667	-0.06400\\
1.33333	-0.06400\\
1.50000	-0.06300\\
1.66667	-0.06400\\
1.83333	-0.06300\\
2.00000	-0.06400\\
3.00000	-0.06400\\
3.16667	-0.06200\\
3.66667	-0.06200\\
3.83333	-0.06300\\
4.00000	-0.06200\\
4.16667	-0.06300\\
4.83333	-0.06300\\
5.00000	-0.06200\\
5.16667	-0.06200\\
5.33333	-0.06300\\
5.50000	-0.06300\\
5.66667	-0.06200\\
5.83333	-0.06200\\
6.00000	-0.06300\\
6.16667	-0.06300\\
6.33333	-0.06200\\
6.50000	-0.06200\\
6.66667	-0.06300\\
7.00000	-0.06300\\
7.16667	-0.06200\\
7.33333	-0.06200\\
7.50000	-0.06300\\
8.00000	-0.06300\\
8.16667	-0.06400\\
8.33333	-0.06400\\
8.50000	-0.06300\\
8.66667	-0.06400\\
9.00000	-0.06200\\
9.16667	-0.06300\\
9.50000	-0.06300\\
9.66667	-0.06400\\
10.00000	-0.06200\\
10.16667	-0.06200\\
10.33333	-0.06300\\
11.00000	-0.06300\\
11.16667	-0.06100\\
11.33333	1.88500\\
11.50000	0.19900\\
11.66667	0.72200\\
11.83333	0.61300\\
12.00000	0.61200\\
12.16667	0.61200\\
12.33333	0.61300\\
12.50000	0.61300\\
12.66667	0.65200\\
12.83333	0.61100\\
13.00000	0.53200\\
13.16667	0.68200\\
13.33333	0.61100\\
13.50000	0.61000\\
13.66667	0.65000\\
13.83333	0.65000\\
14.00000	0.65100\\
14.16667	0.64900\\
14.33333	-0.06300\\
14.66667	-0.06300\\
14.83333	-0.06200\\
15.00000	-0.06300\\
16.16667	-0.06300\\
16.33333	-0.06400\\
16.50000	-0.06300\\
16.66667	-0.06400\\
16.83333	-0.06200\\
17.00000	-0.06300\\
17.33333	-0.06300\\
17.66667	-0.06100\\
17.83333	-0.06200\\
18.00000	-0.06200\\
18.16667	-0.06400\\
18.33333	-0.06300\\
18.50000	-0.06300\\
18.66667	-0.06400\\
18.83333	-0.06200\\
19.00000	-0.06300\\
19.16667	-0.06200\\
19.33333	-0.06300\\
19.50000	-0.06300\\
19.66667	-0.06200\\
20.00000	-0.06200\\
20.16667	-0.06100\\
20.33333	-0.06300\\
20.50000	-0.06300\\
20.66667	-0.06200\\
20.83333	-0.06200\\
21.00000	-0.06300\\
21.16667	-0.06200\\
21.33333	-0.06300\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV2};
\end{axis}
\draw[dash pattern={on 7pt off 1pt},mycolor2] (auy_q.east) -- ++(0,0.5);
%% RESERVE MARGINS LEFT AND RIGHT
\node at (0,0) [xshift=-\fmargin] {};
\node at (\fwidth,0) [xshift=\fmargin] {};
%%%%%
\end{tikzpicture}%

==> arXiv 11.02.2022/figures/fast_distributed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.00000,
xtick={0.00000,3.00000,6.00000,9.00000,12},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.07500,
ytick={0.97,    1, 1.03, 1.05, 1.07},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.08100\\
0.16667	1.06797\\
0.33333	1.06928\\
0.50000	1.06914\\
0.66667	1.06930\\
1.00000	1.06922\\
1.16667	1.06922\\
1.33333	1.06916\\
1.50000	1.06928\\
1.66667	1.06935\\
1.83333	1.06927\\
2.00000	1.06911\\
2.16667	1.06930\\
2.33333	1.06909\\
2.50000	1.06929\\
2.83333	1.06912\\
3.00000	1.06919\\
3.16667	1.06917\\
3.33333	1.06592\\
3.50000	1.06261\\
3.66667	1.05955\\
3.83333	1.05756\\
4.00000	1.05635\\
4.16667	1.05546\\
4.33333	1.05454\\
4.50000	1.05399\\
4.66667	1.05358\\
4.83333	1.05302\\
5.00000	1.05268\\
5.16667	1.05240\\
5.33333	1.05222\\
5.50000	1.05191\\
5.66667	1.05170\\
5.83333	1.05173\\
6.00000	1.05140\\
6.16667	1.05123\\
6.33333	1.05111\\
6.50000	1.05118\\
6.66667	1.05122\\
6.83333	1.05092\\
7.00000	1.05056\\
7.16667	1.05072\\
7.33333	1.05063\\
7.50000	1.05060\\
7.66667	1.05050\\
8.00000	1.05022\\
8.66667	1.05039\\
8.83333	1.05020\\
9.16667	1.05018\\
9.33333	1.05013\\
9.50000	1.05012\\
9.66667	1.05026\\
9.83333	1.04996\\
10.00000	1.05011\\
10.16667	1.05009\\
10.33333	1.04996\\
10.50000	1.05011\\
10.66667	1.05013\\
10.83333	1.05024\\
11.00000	1.05009\\
11.16667	0.97298\\
11.33333	0.96935\\
11.50000	0.97739\\
11.66667	0.98996\\
11.83333	0.99027\\
12.16667	0.99029\\
12.66667	0.99015\\
12.83333	0.99022\\
13.00000	0.99023\\
13.16667	0.99018\\
13.33333	0.99029\\
13.50000	0.99028\\
13.66667	0.99032\\
13.83333	0.99012\\
14.00000	0.99024\\
14.16667	1.06535\\
14.33333	1.06849\\
14.50000	1.06653\\
14.66667	1.06363\\
14.83333	1.06063\\
15.00000	1.05673\\
15.16667	1.05601\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.05000\\
16.50000	1.05000\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.00000,
xtick={0.00000,3.00000,6.00000,9.00000,12},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-10.00000,
ymax=5.00000,
ytick={-8, -4,  0,  4},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	1.35700\\
0.16667	1.33001\\
0.33333	1.35643\\
0.50000	1.35574\\
0.83333	1.36592\\
1.50000	1.36518\\
1.66667	1.36929\\
2.16667	1.36662\\
2.50000	1.36520\\
2.83333	1.36447\\
3.16667	1.36749\\
3.33333	-2.07927\\
3.50000	-4.99689\\
3.66667	-7.43576\\
3.83333	-8.69570\\
4.00000	-8.74701\\
4.33333	-8.75213\\
4.50000	-8.74629\\
5.50000	-8.75190\\
5.83333	-8.74555\\
6.00000	-8.75030\\
6.50000	-8.74933\\
6.66667	-8.74272\\
6.83333	-8.74393\\
7.00000	-8.75089\\
7.16667	-8.75351\\
7.33333	-8.75030\\
7.50000	-8.75588\\
8.16667	-8.75547\\
8.33333	-8.75883\\
8.66667	-8.74766\\
8.83333	-8.75625\\
9.16667	-8.75211\\
9.33333	-8.75634\\
9.66667	-8.75033\\
9.83333	-8.75484\\
10.00000	-8.75160\\
10.50000	-8.75663\\
11.00000	-8.74667\\
11.16667	-9.14541\\
11.33333	-9.22089\\
11.50000	-8.91833\\
11.66667	0.66753\\
11.83333	0.89514\\
12.00000	0.90182\\
12.16667	0.89894\\
12.50000	0.88856\\
13.16667	0.89070\\
13.33333	0.89699\\
13.66667	0.89464\\
14.00000	0.89689\\
14.16667	1.34165\\
14.33333	1.36415\\
14.50000	-0.87214\\
14.66667	-3.67645\\
14.83333	-6.19248\\
15.00000	-8.86309\\
15.16667	-8.75838\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize Battery};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.00000,
xtick={0.00000,3.00000,6.00000,9.00000,12},
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00350\\
0.16667	0.99517\\
0.33333	0.99632\\
0.50000	0.99636\\
0.66667	0.99622\\
0.83333	0.99612\\
1.00000	0.99620\\
1.16667	0.99604\\
1.33333	0.99605\\
1.50000	0.99646\\
1.66667	0.99672\\
1.83333	0.99600\\
2.00000	0.99586\\
2.16667	0.99663\\
2.33333	0.99638\\
2.50000	0.99669\\
2.66667	0.99636\\
2.83333	0.99615\\
3.00000	0.99657\\
3.16667	0.99632\\
3.33333	0.99483\\
3.50000	0.99249\\
3.66667	0.99106\\
3.83333	0.98969\\
4.00000	0.98859\\
4.16667	0.98779\\
4.33333	0.98644\\
4.50000	0.98585\\
4.66667	0.98531\\
4.83333	0.98473\\
5.00000	0.98475\\
5.16667	0.98446\\
5.33333	0.98391\\
5.50000	0.98373\\
5.66667	0.98342\\
5.83333	0.98367\\
6.00000	0.98284\\
6.16667	0.98305\\
6.33333	0.98277\\
6.50000	0.98280\\
6.66667	0.98267\\
6.83333	0.98217\\
7.00000	0.98169\\
7.16667	0.98216\\
7.33333	0.98195\\
7.50000	0.98189\\
7.66667	0.98181\\
7.83333	0.98178\\
8.00000	0.98116\\
8.16667	0.98138\\
8.33333	0.98176\\
8.50000	0.98177\\
8.66667	0.98199\\
8.83333	0.98152\\
9.00000	0.98149\\
9.16667	0.98128\\
9.33333	0.98124\\
9.50000	0.98101\\
9.66667	0.98143\\
9.83333	0.98102\\
10.00000	0.98172\\
10.16667	0.98113\\
10.33333	0.98111\\
10.50000	0.98172\\
10.66667	0.98127\\
10.83333	0.98154\\
11.00000	0.98095\\
11.16667	0.97387\\
11.33333	0.96906\\
11.50000	0.97272\\
11.66667	0.98117\\
11.83333	0.98341\\
12.00000	0.98351\\
12.16667	0.98411\\
12.33333	0.98361\\
12.50000	0.98392\\
12.66667	0.98353\\
12.83333	0.98370\\
13.00000	0.98397\\
13.16667	0.98375\\
13.33333	0.98371\\
13.50000	0.98357\\
13.66667	0.98376\\
13.83333	0.98369\\
14.00000	0.98412\\
14.16667	0.99169\\
14.33333	0.99553\\
14.50000	0.99518\\
14.66667	0.99339\\
14.83333	0.99166\\
15.00000	0.98973\\
15.16667	0.98785\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.00000,
xtick={0.00000,3.00000,6.00000,9.00000,12},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-5.00000,
ymax=1.00000,
ytick={-6, -4, -2,  0},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.76700\\
0.16667	-0.17651\\
0.33333	-0.05944\\
0.50000	-0.05151\\
1.00000	-0.05065\\
1.50000	-0.05102\\
3.66667	-0.05114\\
3.83333	-0.04979\\
4.83333	-0.04968\\
5.00000	-0.08444\\
5.16667	-0.36438\\
5.33333	-0.73930\\
5.50000	-1.08829\\
5.66667	-1.40275\\
5.83333	-1.67775\\
6.00000	-1.92593\\
6.16667	-2.16746\\
6.33333	-2.36942\\
6.50000	-2.54638\\
6.66667	-2.71826\\
6.83333	-2.87881\\
7.00000	-3.03554\\
7.16667	-3.17180\\
7.33333	-3.26903\\
7.50000	-3.37250\\
7.66667	-3.46307\\
7.83333	-3.54267\\
8.00000	-3.61644\\
8.16667	-3.66776\\
8.50000	-3.74589\\
8.66667	-3.78644\\
9.00000	-3.88093\\
9.16667	-3.91638\\
9.33333	-3.92674\\
9.50000	-3.96190\\
9.66667	-3.99061\\
9.83333	-3.99949\\
10.00000	-4.03401\\
10.16667	-4.04896\\
10.33333	-4.05928\\
10.50000	-4.07306\\
10.66667	-4.06746\\
10.83333	-4.08111\\
11.00000	-4.10397\\
11.16667	-4.10612\\
11.33333	-4.12934\\
11.50000	-0.97810\\
11.66667	-0.10330\\
11.83333	-0.05303\\
12.00000	-0.04962\\
13.33333	-0.05001\\
15.16667	-0.05029\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV1};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.00000,
xtick={0.00000,3.00000,6.00000,9.00000,12},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
ylabel style={font=\color{mycolor1}},
ylabel={Voltage [p.u.]},
ylabel style={alias=auy_v},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00593\\
0.16667	1.00617\\
0.66667	1.00620\\
0.83333	1.00619\\
1.00000	1.00613\\
1.16667	1.00611\\
1.33333	1.00611\\
1.50000	1.00620\\
1.66667	1.00626\\
2.00000	1.00611\\
2.16667	1.00622\\
2.33333	1.00616\\
2.50000	1.00625\\
2.66667	1.00628\\
3.00000	1.00624\\
3.16667	1.00627\\
3.33333	1.00368\\
3.50000	1.00138\\
3.66667	0.99913\\
3.83333	0.99789\\
4.00000	0.99650\\
4.16667	0.99555\\
4.33333	0.99478\\
4.50000	0.99399\\
4.66667	0.99353\\
4.83333	0.99295\\
5.00000	0.99252\\
5.16667	0.99225\\
5.33333	0.99206\\
5.50000	0.99173\\
5.66667	0.99143\\
5.83333	0.99136\\
6.00000	0.99108\\
6.16667	0.99078\\
6.50000	0.99073\\
6.66667	0.99063\\
7.00000	0.99018\\
7.16667	0.99026\\
7.33333	0.99016\\
7.50000	0.99012\\
7.83333	0.98994\\
8.00000	0.98974\\
8.16667	0.98981\\
8.33333	0.98977\\
8.50000	0.98982\\
8.66667	0.98976\\
8.83333	0.98961\\
9.00000	0.98957\\
9.16667	0.98965\\
9.33333	0.98965\\
9.50000	0.98959\\
9.66667	0.98972\\
9.83333	0.98938\\
10.00000	0.98954\\
10.16667	0.98955\\
10.33333	0.98946\\
10.50000	0.98961\\
10.66667	0.98952\\
10.83333	0.98958\\
11.00000	0.98951\\
11.16667	0.97233\\
11.33333	0.97143\\
11.50000	0.97914\\
11.66667	0.98835\\
11.83333	0.98830\\
12.00000	0.98838\\
12.16667	0.98849\\
12.33333	0.98847\\
12.50000	0.98850\\
12.66667	0.98850\\
12.83333	0.98853\\
13.16667	0.98851\\
13.33333	0.98856\\
13.50000	0.98854\\
13.66667	0.98856\\
13.83333	0.98848\\
14.00000	0.98852\\
14.16667	1.00550\\
14.33333	1.00616\\
14.50000	1.00459\\
14.66667	1.00237\\
14.83333	1.00024\\
15.00000	0.99753\\
15.16667	0.99677\\
};
\end{axis}
\draw[mycolor1] (auy_v.east) -- ++(0,0.5);

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.00000,
xtick={0.00000,3.00000,6.00000,9.00000,12},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-7.00000,
ymax=1.00000,
ytick={-6, -4, -2,  0},
ylabel style={font=\color{mycolor2}},
ylabel={Reactive Power [kVAr]},
ylabel style={alias=auy_q},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.16800\\
0.16667	-0.06386\\
1.50000	-0.06528\\
2.00000	-0.06486\\
3.16667	-0.06472\\
3.66667	-0.06296\\
3.83333	-0.09186\\
4.00000	-1.43824\\
4.16667	-2.55298\\
4.33333	-3.49956\\
4.50000	-4.30275\\
4.66667	-4.98614\\
4.83333	-5.58365\\
5.00000	-6.06253\\
5.16667	-6.08223\\
7.66667	-6.08306\\
7.83333	-6.08220\\
8.00000	-6.08364\\
8.66667	-6.08167\\
10.00000	-6.08671\\
10.16667	-6.07754\\
10.33333	-6.08566\\
10.50000	-6.08624\\
10.66667	-6.07611\\
10.83333	-6.08495\\
11.00000	-6.08455\\
11.16667	-6.03473\\
11.33333	-6.07960\\
11.50000	-0.55404\\
11.66667	-0.06449\\
11.83333	-0.06214\\
12.50000	-0.06313\\
13.33333	-0.06213\\
14.16667	-0.06476\\
14.66667	-0.06427\\
15.00000	-0.06343\\
15.16667	-1.16108\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV2};
\end{axis}
\draw[dash pattern={on 7pt off 1pt},mycolor2] (auy_q.east) -- ++(0,0.5);
%% RESERVE MARGINS LEFT AND RIGHT
\node at (0,0) [xshift=-\fmargin] {};
\node at (\fwidth,0) [xshift=\fmargin] {};
%%%%%
\end{tikzpicture}%

==> arXiv 11.02.2022/figures/multipliers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=20.00000,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=-2.500000,
ymax=17.50000,
ytick={ 0,  5, 10, 15, 20},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
0.16667	0.00000\\
0.33333	0.78750\\
0.50696	1.51250\\
0.70914	2.18750\\
0.81547	2.86250\\
1.21357	4.11250\\
1.31529	4.66250\\
1.51666	5.21250\\
1.71818	5.72500\\
1.81899	6.17500\\
2.02266	6.61250\\
2.22480	7.00000\\
2.31740	7.37500\\
2.47932	7.76250\\
2.72895	8.08750\\
2.83187	8.37500\\
3.03199	8.65000\\
3.23349	8.93750\\
3.33461	9.20000\\
3.53675	9.45000\\
3.65839	9.68750\\
3.84065	9.91250\\
4.04284	10.13750\\
4.14389	10.35000\\
4.34451	10.55000\\
4.48648	10.75000\\
4.65372	10.95000\\
4.81726	11.13750\\
4.98505	11.31250\\
5.14887	11.47500\\
5.35565	11.65000\\
5.55779	11.80000\\
5.65887	11.96250\\
5.86100	12.12500\\
6.06328	12.26250\\
6.16418	12.40000\\
6.56839	12.65000\\
6.66946	12.78750\\
6.87703	12.91250\\
6.98301	13.03750\\
7.17494	13.15000\\
7.37712	13.25000\\
7.48427	13.36250\\
7.67831	13.45000\\
7.81368	13.55000\\
7.98130	13.62500\\
8.14514	13.73750\\
8.38691	13.81250\\
8.48816	13.88750\\
8.89042	14.01250\\
8.97759	14.10000\\
9.19447	14.15000\\
9.39596	14.21250\\
9.49676	14.28750\\
9.69985	14.33750\\
9.90159	14.40000\\
10.00280	14.46250\\
10.31902	14.57500\\
10.50867	14.62500\\
10.71084	14.68750\\
10.81763	14.73750\\
11.01425	14.77500\\
11.21637	14.78750\\
11.31753	14.85000\\
11.51969	14.90000\\
11.72211	14.92500\\
11.98692	14.98750\\
12.47924	15.10000\\
12.73236	15.13750\\
12.83311	15.17500\\
13.23611	15.22500\\
13.53867	15.30000\\
13.64343	15.40000\\
13.84498	15.36250\\
14.04622	15.38750\\
14.14698	15.43750\\
14.34831	15.46250\\
14.55003	15.50000\\
14.65110	15.52500\\
14.85327	15.53750\\
15.05576	15.56250\\
15.15679	15.58750\\
15.35893	15.57500\\
15.56106	15.60000\\
15.66222	15.63750\\
15.86426	15.66250\\
16.06642	15.67500\\
16.16745	15.70000\\
16.36961	15.72500\\
16.56538	15.73750\\
16.66654	15.76250\\
16.86787	15.77500\\
17.06941	15.80000\\
17.17701	15.82500\\
17.37923	15.83750\\
17.48027	15.85000\\
17.68242	15.86250\\
17.88452	15.86250\\
17.98559	15.88750\\
18.38844	15.93750\\
18.48923	15.96250\\
18.69109	15.97500\\
18.88332	16.00000\\
18.99738	16.02500\\
19.19820	16.05000\\
19.40028	16.08750\\
19.50133	16.10000\\
19.70363	16.10000\\
19.89055	16.11250\\
20.00791	16.12500\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=20.00000,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-0.10000,
ymax=0.70000,
ytick={  0, 0.2, 0.4, 0.6, 0.8},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	0.00000\\
2.31740	0.00000\\
2.47932	0.00455\\
2.72895	0.01953\\
2.83187	0.03393\\
3.03199	0.04897\\
3.23349	0.06272\\
3.33461	0.07580\\
3.53675	0.08824\\
3.65839	0.10001\\
3.84065	0.11179\\
4.04284	0.12291\\
4.14389	0.13338\\
4.34451	0.14385\\
4.48648	0.15432\\
4.65372	0.16413\\
4.81726	0.17329\\
4.98505	0.18180\\
5.14887	0.19096\\
5.35565	0.19881\\
5.55779	0.20731\\
5.65887	0.21582\\
6.06328	0.23022\\
6.16418	0.23676\\
6.36627	0.24330\\
6.56839	0.25049\\
6.66946	0.25704\\
6.87703	0.26358\\
6.98301	0.26947\\
7.17494	0.27471\\
7.37712	0.28059\\
7.48427	0.28518\\
7.67831	0.29041\\
7.81368	0.29434\\
7.98130	0.30022\\
8.14514	0.30415\\
8.38691	0.30808\\
8.48816	0.31135\\
8.69032	0.31462\\
8.89042	0.31920\\
8.97759	0.32214\\
9.19447	0.32667\\
9.39596	0.33220\\
9.49676	0.33601\\
9.90159	0.34526\\
10.00280	0.35079\\
10.20558	0.35371\\
10.31902	0.35739\\
10.50867	0.36199\\
10.71084	0.36576\\
10.81763	0.36859\\
11.01425	0.36962\\
11.21637	0.37409\\
11.31753	0.37784\\
11.72211	0.38166\\
11.82309	0.38440\\
12.47924	0.39556\\
12.73236	0.39834\\
12.83311	0.40025\\
13.23611	0.40397\\
13.53867	0.41485\\
13.64343	0.41255\\
13.84498	0.41421\\
14.14698	0.41977\\
14.34831	0.42252\\
15.05576	0.42907\\
15.15679	0.42828\\
15.35893	0.43001\\
15.56106	0.43274\\
15.66222	0.43465\\
15.86426	0.43562\\
16.06642	0.43744\\
16.16745	0.43930\\
16.36961	0.44027\\
17.17701	0.44771\\
17.37923	0.44864\\
17.48027	0.44957\\
17.68242	0.44962\\
17.88452	0.45139\\
17.98559	0.45324\\
18.88332	0.46161\\
18.99738	0.46347\\
19.19820	0.46621\\
19.40028	0.46723\\
19.50133	0.46728\\
19.89055	0.46909\\
20.00791	0.47002\\
};
\node[anchor=north west, fill=white] at (current axis.north west) {\scriptsize Battery};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=20.00000,
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=-1.80000,
ymax=1.80000,
ytick={  -1, 0, 1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
20.00791	0.00000\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=20.00000,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-1.80000,
ymax=1.8000,
ytick={  -1, 0,  1},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	0.00000\\
20.00791	0.00000\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV1};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=20.00000,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=-1.0000,
ymax=5.0000,
ytick={  0, 2, 4},
ylabel style={font=\color{mycolor1}},
ylabel={$\lambda_\textrm{max}$},
ylabel style={alias=auy_v},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
20.00759	0.00000\\
};
\end{axis}
\draw[mycolor1] (auy_v.east) -- ++(0,0.5);


\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=20.00000,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            scaled ticks=false,
            precision=3,
        /tikz/.cd
    },
ymin=-0.01,
ymax=0.05,
ytick={ 0, 0.02,0.04},
ylabel style={font=\color{mycolor2}},
ylabel={$\mu_\textrm{min}$},
ylabel style={alias=auy_q},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	0.00000\\
9.39554	0.00052\\
9.49632	0.00193\\
10.20526	0.00755\\
10.32365	0.00915\\
10.71068	0.01120\\
10.81742	0.01257\\
11.82274	0.01790\\
12.32039	0.02017\\
13.03510	0.02352\\
13.53835	0.02528\\
13.84452	0.02839\\
14.04577	0.02782\\
14.65152	0.03084\\
15.35862	0.03275\\
15.56074	0.03258\\
15.86382	0.03394\\
17.88496	0.03898\\
18.18794	0.03958\\
19.40075	0.04327\\
19.50111	0.04405\\
20.00759	0.04464\\
};
\node[anchor=north west, fill=white] at (current axis.north west) {\scriptsize PV2};
\end{axis}
\draw[dash pattern={on 7pt off 1pt},mycolor2] (auy_q.east) -- ++(0,0.5);
%% RESERVE MARGINS LEFT AND RIGHT
\node at (0,0) [xshift=-\fmargin] {};
\node at (\fwidth,0) [xshift=\fmargin] {};
%%%%%
\end{tikzpicture}%

==> arXiv 11.02.2022/figures/q_and_q_head_pretty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycoloralt1}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycoloralt2}{rgb}{0.85000,0.32500,0.09800}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=4.9202,
xmax=5.2166,
xtick={4.96666,5.05,5.13333,5.2166},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycoloralt1},
every y tick label/.append style={font=\color{mycoloralt1}},
every y tick/.append style={mycoloralt1},
ymin=-8.20000,
ymax=-7.95000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycoloralt1, forget plot]
  table[row sep=crcr]{%
4.92902	-8.00119\\
5.09567	-8.00119\\
5.09568	-8.00128\\
5.26235	-8.00128\\
};
\addplot [color=mycoloralt2, dotted, mark=*, mark options={solid, mycoloralt2},  mark size=1, forget plot]
  table[row sep=crcr]{%
5.05866	-8.17598\\
5.05928	-8.15916\\
5.05996	-8.14396\\
5.06059	-8.13020\\
5.06127	-8.11776\\
5.06199	-8.10651\\
5.06269	-8.09633\\
5.06334	-8.08713\\
5.06397	-8.07880\\
5.06461	-8.07128\\
5.06525	-8.06447\\
5.06587	-8.05831\\
5.06648	-8.05274\\
5.06711	-8.04770\\
5.06774	-8.04314\\
5.06840	-8.03902\\
5.06902	-8.03529\\
5.06967	-8.03192\\
5.07049	-8.02887\\
5.07136	-8.02611\\
5.07206	-8.02362\\
5.07266	-8.02136\\
5.07329	-8.01932\\
5.07394	-8.01747\\
5.07467	-8.01580\\
5.07550	-8.01429\\
5.07614	-8.01293\\
5.07678	-8.01169\\
5.07741	-8.01058\\
5.07803	-8.00956\\
5.07870	-8.00865\\
5.07933	-8.00782\\
5.07996	-8.00708\\
5.08059	-8.00640\\
5.08123	-8.00579\\
5.08186	-8.00524\\
5.08256	-8.00474\\
5.08340	-8.00428\\
5.08426	-8.00387\\
5.08494	-8.00350\\
5.08558	-8.00317\\
5.08636	-8.00287\\
5.08722	-8.00259\\
5.08785	-8.00234\\
5.08850	-8.00212\\
5.08919	-8.00192\\
5.08982	-8.00173\\
5.09045	-8.00157\\
5.09115	-8.00142\\
5.09185	-8.00128\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize Battery};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=4.92902,
xmax=5.2166,
xtick={4.96666,5.05,5.13333,5.2166},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycoloralt1},
every y tick label/.append style={font=\color{mycoloralt1}},
every y tick/.append style={mycoloralt1},
ymin=-3.5000,
ymax=-3.25000,
ylabel style={font=\color{mycoloralt1}},
ylabel={Reactive Power set-points [kVAr]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycoloralt1, forget plot]
  table[row sep=crcr]{%
4.92926	-3.27715\\
5.09591	-3.27715\\
5.09592	-3.44831\\
5.26259	-3.44831\\
};
\addplot [color=mycoloralt2, dotted, mark=*, mark options={solid, mycoloralt2},  mark size=1, forget plot]
  table[row sep=crcr]{%
5.05804	-3.27727\\
5.05886	-3.27738\\
5.05951	-3.27748\\
5.06020	-3.29394\\
5.06082	-3.30882\\
5.06160	-3.32228\\
5.06224	-3.33445\\
5.06291	-3.34547\\
5.06357	-3.35542\\
5.06424	-3.36443\\
5.06485	-3.37258\\
5.06545	-3.37995\\
5.06611	-3.38661\\
5.06674	-3.39264\\
5.06734	-3.39809\\
5.06794	-3.40302\\
5.06858	-3.40748\\
5.06925	-3.41152\\
5.06986	-3.41516\\
5.07054	-3.41846\\
5.07153	-3.42145\\
5.07224	-3.42415\\
5.07293	-3.42659\\
5.07354	-3.42880\\
5.07418	-3.43079\\
5.07483	-3.43260\\
5.07578	-3.43423\\
5.07648	-3.43571\\
5.07701	-3.43705\\
5.07763	-3.43826\\
5.07828	-3.43935\\
5.07894	-3.44034\\
5.07958	-3.44123\\
5.08022	-3.44204\\
5.08084	-3.44277\\
5.08145	-3.44344\\
5.08211	-3.44403\\
5.08273	-3.44458\\
5.08342	-3.44507\\
5.08443	-3.44551\\
5.08514	-3.44591\\
5.08582	-3.44627\\
5.08645	-3.44660\\
5.08731	-3.44689\\
5.08808	-3.44716\\
5.08874	-3.44741\\
5.08939	-3.44762\\
5.09005	-3.44782\\
5.09068	-3.44800\\
5.09131	-3.44816\\
5.09209	-3.44831\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV2};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=4.92902,
xmax=5.2166,
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
xtick={4.96666,5.05,5.13333,5.2166},
xticklabels={4'55'',5'00'',5'05'',5'10''},
ytick={-0.5,0,0.5},
separate axis lines,
every outer y axis line/.append style={mycoloralt1},
every y tick label/.append style={font=\color{mycoloralt1}},
every y tick/.append style={mycoloralt1},
ymin=-1.00000,
ymax=1.00000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycoloralt1, forget plot]
  table[row sep=crcr]{%
4.92927	0.00000\\
5.26261	0.00000\\
};
\addplot [color=mycoloralt2, dotted, mark=*, mark options={solid, mycoloralt2}, mark size=1, forget plot]
  table[row sep=crcr]{%
5.05801	0.00000\\
5.05886	0.00000\\
5.05949	0.00000\\
5.06020	0.00000\\
5.06084	0.00000\\
5.06148	0.00000\\
5.06216	0.00000\\
5.06287	0.00000\\
5.06355	0.00000\\
5.06420	0.00000\\
5.06482	0.00000\\
5.06549	0.00000\\
5.06609	0.00000\\
5.06671	0.00000\\
5.06732	0.00000\\
5.06795	0.00000\\
5.06858	0.00000\\
5.06919	0.00000\\
5.06987	0.00000\\
5.07061	0.00000\\
5.07142	0.00000\\
5.07220	0.00000\\
5.07289	0.00000\\
5.07349	0.00000\\
5.07417	0.00000\\
5.07490	0.00000\\
5.07561	0.00000\\
5.07634	0.00000\\
5.07699	0.00000\\
5.07760	0.00000\\
5.07828	0.00000\\
5.07893	0.00000\\
5.07956	0.00000\\
5.08019	0.00000\\
5.08081	0.00000\\
5.08146	0.00000\\
5.08207	0.00000\\
5.08275	0.00000\\
5.08344	0.00000\\
5.08434	0.00000\\
5.08512	0.00000\\
5.08579	0.00000\\
5.08656	0.00000\\
5.08733	0.00000\\
5.08811	0.00000\\
5.08872	0.00000\\
5.08943	0.00000\\
5.09003	0.00000\\
5.09064	0.00000\\
5.09128	0.00000\\
5.09211	0.00000\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV1};
\end{axis}
%% RESERVE MARGINS LEFT AND RIGHT
\node at (0,0) [xshift=-\fmargin] {};
\node at (\fwidth,0) [xshift=\fmargin] {};
%%%%%
\end{tikzpicture}%

==> figures/comparison_inner_iterations.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=1.1\fwidth,
height=0.5\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00008,
xmax=0.025,
xtick={ 0.0001,  0.0002, 0.0005, 0.001, 0.002, 0.005, 0.01, 0.02},
xticklabels={ 0.0001,  0.0002, 0.0005, 0.001, 0.002, 0.005, 0.01, 0.02},
xlabel={Tuning parameter $\gamma$ of Algorithm~2},
%separate axis lines,
%every outer y axis line/.append style={mycolor1},
%every y tick label/.append style={font=\color{mycolor1}},
%every y tick/.append style={mycolor1},
ymin=0.00000,
ymax=16000,
ytick={ 1,  10, 100, 1000, 10000},
% yticklabels={1, 10, 100, 1000, 10000},
ylabel style={align=center}, ylabel=Number of actuation\\ steps for convergence,
yminorticks=false,
% axis background/.style={fill=white},
%xmajorgrids,
ymajorgrids
]
\addplot [color=blue, mark=square*]
  table[row sep=crcr]{%
0.0005	8861\\
0.001	3376\\
0.002	1265\\
0.005	346\\
0.01	147\\
0.02	81\\
};

\addplot [color=orange,mark=diamond*,mark size=3pt]
  table[row sep=crcr]{%
0.0001	3213\\
0.0002	1183\\
0.0005	318\\
0.001	141\\
0.002	78\\
0.005	58\\
0.01	64\\
};


\addplot [color=black,mark=triangle*,mark size=3pt]
  table[row sep=crcr]{%
0.0001	141\\
0.0002	78\\
0.0005	58\\
0.001	64\\
0.002	67\\
0.005	67\\
0.01	67\\
};

\legend{K=1,K=10,K=100}
\end{loglogaxis}

\end{tikzpicture}%

==> figures/distributed_normal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=20,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.07500,
ytick={0.97,    1, 1.03, 1.05, 1.07},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.06625\\
0.01667	1.06575\\
0.05000	1.06625\\
0.08333	1.06625\\
0.10000	1.06600\\
0.11667	1.06625\\
0.15000	1.06625\\
0.16667	1.06575\\
0.18333	1.06625\\
0.20000	1.06650\\
0.21667	1.06625\\
0.23333	1.06650\\
0.25000	1.06625\\
0.26667	1.06625\\
0.28333	1.06600\\
0.30000	1.06600\\
0.31667	1.06625\\
0.38333	1.06625\\
0.40000	1.06600\\
0.41667	1.06625\\
0.46667	1.06625\\
0.48333	1.06650\\
0.50000	1.06600\\
0.51667	1.06625\\
0.56667	1.06625\\
0.58333	1.06550\\
0.60000	1.06500\\
0.61667	1.06525\\
0.63333	1.06500\\
0.65000	1.06525\\
0.66667	1.06525\\
0.68333	1.06500\\
0.70000	1.06525\\
0.71667	1.06475\\
0.75000	1.06525\\
0.76667	1.06475\\
0.78333	1.06475\\
0.80000	1.06450\\
0.81667	1.06450\\
0.83333	1.06425\\
0.85000	1.06425\\
0.86667	1.06450\\
0.88333	1.06400\\
0.90000	1.06450\\
0.91667	1.06400\\
0.93333	1.06475\\
0.95000	1.06400\\
0.96667	1.06475\\
0.98333	1.06425\\
1.00000	1.06450\\
1.01667	1.06400\\
1.03333	1.06425\\
1.05000	1.06425\\
1.06667	1.06400\\
1.08333	1.06225\\
1.10000	1.06400\\
1.11667	1.06325\\
1.13333	1.06400\\
1.15000	1.06300\\
1.18333	1.06400\\
1.20000	1.06300\\
1.23333	1.06350\\
1.25000	1.06325\\
1.26667	1.06350\\
1.30000	1.06350\\
1.31667	1.06325\\
1.33333	1.06325\\
1.35000	1.06375\\
1.36667	1.06375\\
1.38333	1.06350\\
1.40000	1.06375\\
1.41667	1.06325\\
1.43333	1.06350\\
1.45000	1.06325\\
1.46667	1.06325\\
1.48333	1.06175\\
1.51667	1.06175\\
1.53333	1.06250\\
1.55000	1.06200\\
1.56667	1.06225\\
1.58333	1.06225\\
1.60000	1.06200\\
1.61667	1.06225\\
1.63333	1.06225\\
1.65000	1.06250\\
1.66667	1.06225\\
1.68333	1.06225\\
1.70000	1.06200\\
1.71667	1.06200\\
1.73333	1.06175\\
1.75000	1.06175\\
1.76667	1.06275\\
1.78333	1.06175\\
1.80000	1.06175\\
1.85000	1.06100\\
1.86667	1.06150\\
1.88333	1.06150\\
1.90000	1.06175\\
1.91667	1.06125\\
1.93333	1.06175\\
1.95000	1.06125\\
1.96667	1.06150\\
1.98333	1.05975\\
2.00000	1.06050\\
2.01667	1.06025\\
2.03333	1.06025\\
2.05000	1.06000\\
2.06667	1.06075\\
2.08333	1.05975\\
2.10000	1.06100\\
2.11667	1.06050\\
2.13333	1.06050\\
2.15000	1.06025\\
2.16667	1.06025\\
2.18333	1.06000\\
2.20000	1.06075\\
2.21667	1.06025\\
2.23333	1.06075\\
2.26667	1.06075\\
2.28333	1.05900\\
2.30000	1.05950\\
2.31667	1.05950\\
2.33333	1.05875\\
2.35000	1.05950\\
2.36667	1.05925\\
2.38333	1.05975\\
2.40000	1.05875\\
2.41667	1.05900\\
2.43333	1.05950\\
2.45000	1.05900\\
2.46667	1.05925\\
2.48333	1.05850\\
2.50000	1.05875\\
2.51667	1.05800\\
2.53333	1.05850\\
2.55000	1.05800\\
2.56667	1.05875\\
2.58333	1.05875\\
2.60000	1.05850\\
2.61667	1.05850\\
2.63333	1.05875\\
2.65000	1.05850\\
2.66667	1.05900\\
2.68333	1.05875\\
2.70000	1.05900\\
2.71667	1.05850\\
2.73333	1.05850\\
2.75000	1.05750\\
2.76667	1.05775\\
2.78333	1.05700\\
2.80000	1.05800\\
2.81667	1.05700\\
2.83333	1.05800\\
2.85000	1.05775\\
2.86667	1.05700\\
2.88333	1.05750\\
2.90000	1.05750\\
2.91667	1.05725\\
2.93333	1.05825\\
2.95000	1.05675\\
2.96667	1.05825\\
2.98333	1.05775\\
3.00000	1.05700\\
3.01667	1.05725\\
3.03333	1.05700\\
3.05000	1.05700\\
3.06667	1.05725\\
3.08333	1.05725\\
3.10000	1.05675\\
3.11667	1.05700\\
3.13333	1.05700\\
3.15000	1.05675\\
3.18333	1.05675\\
3.20000	1.05700\\
3.21667	1.05675\\
3.23333	1.05675\\
3.25000	1.05725\\
3.28333	1.05675\\
3.30000	1.05700\\
3.31667	1.05650\\
3.33333	1.05675\\
3.35000	1.05650\\
3.36667	1.05675\\
3.38333	1.05725\\
3.40000	1.05650\\
3.41667	1.05675\\
3.43333	1.05650\\
3.45000	1.05650\\
3.48333	1.05700\\
3.50000	1.05650\\
3.51667	1.05675\\
3.53333	1.05650\\
3.55000	1.05675\\
3.56667	1.05650\\
3.58333	1.05650\\
3.61667	1.05600\\
3.65000	1.05650\\
3.66667	1.05625\\
3.68333	1.05625\\
3.70000	1.05650\\
3.73333	1.05650\\
3.75000	1.05625\\
3.76667	1.05650\\
3.78333	1.05625\\
3.81667	1.05625\\
3.83333	1.05600\\
3.85000	1.05625\\
3.93333	1.05625\\
3.95000	1.05575\\
3.96667	1.05575\\
3.98333	1.05600\\
4.00000	1.05600\\
4.01667	1.05625\\
4.03333	1.05575\\
4.05000	1.05600\\
4.08333	1.05600\\
4.10000	1.05625\\
4.11667	1.05575\\
4.13333	1.05575\\
4.15000	1.05550\\
4.16667	1.05575\\
4.18333	1.05550\\
4.20000	1.05600\\
4.21667	1.05575\\
4.23333	1.05625\\
4.25000	1.05575\\
4.26667	1.05575\\
4.28333	1.05600\\
4.30000	1.05550\\
4.31667	1.05550\\
4.33333	1.05575\\
4.35000	1.05575\\
4.36667	1.05625\\
4.38333	1.05600\\
4.40000	1.05650\\
4.41667	1.05650\\
4.43333	1.05600\\
4.45000	1.05500\\
4.46667	1.05675\\
4.48333	1.05550\\
4.50000	1.05575\\
4.51667	1.05650\\
4.53333	1.05475\\
4.55000	1.05575\\
4.56667	1.05575\\
4.58333	1.05550\\
4.60000	1.05625\\
4.61667	1.05525\\
4.63333	1.05575\\
4.65000	1.05550\\
4.66667	1.05550\\
4.68333	1.05600\\
4.70000	1.05525\\
4.71667	1.05575\\
4.73333	1.05550\\
4.75000	1.05550\\
4.76667	1.05525\\
4.80000	1.05525\\
4.81667	1.05550\\
4.83333	1.05525\\
4.85000	1.05525\\
4.86667	1.05550\\
4.88333	1.05500\\
4.90000	1.05575\\
4.91667	1.05500\\
4.93333	1.05550\\
4.95000	1.05550\\
4.96667	1.05575\\
4.98333	1.05525\\
5.00000	1.05550\\
5.03333	1.05500\\
5.05000	1.05525\\
5.06667	1.05500\\
5.08333	1.05525\\
5.10000	1.05525\\
5.11667	1.05500\\
5.13333	1.05525\\
5.15000	1.05500\\
5.16667	1.05525\\
5.18333	1.05500\\
5.20000	1.05550\\
5.21667	1.05475\\
5.23333	1.05525\\
5.25000	1.05475\\
5.26667	1.05525\\
5.28333	1.05550\\
5.33333	1.05475\\
5.35000	1.05500\\
5.36667	1.05500\\
5.38333	1.05525\\
5.40000	1.05525\\
5.43333	1.05475\\
5.45000	1.05500\\
5.46667	1.05500\\
5.48333	1.05525\\
5.50000	1.05500\\
5.51667	1.05500\\
5.53333	1.05525\\
5.56667	1.05525\\
5.58333	1.05475\\
5.60000	1.05500\\
5.63333	1.05500\\
5.65000	1.05475\\
5.66667	1.05475\\
5.68333	1.05500\\
5.70000	1.05475\\
5.71667	1.05500\\
5.73333	1.05500\\
5.75000	1.05525\\
5.76667	1.05500\\
5.85000	1.05500\\
5.86667	1.05450\\
5.88333	1.05500\\
5.90000	1.05475\\
5.91667	1.05425\\
5.93333	1.05475\\
5.95000	1.05475\\
5.96667	1.05450\\
5.98333	1.05475\\
6.00000	1.05450\\
6.01667	1.05475\\
6.03333	1.05450\\
6.05000	1.05450\\
6.06667	1.05500\\
6.08333	1.05475\\
6.10000	1.05475\\
6.11667	1.05500\\
6.13333	1.05475\\
6.15000	1.05425\\
6.16667	1.05500\\
6.18333	1.05450\\
6.20000	1.05500\\
6.25000	1.05425\\
6.26667	1.05425\\
6.28333	1.05400\\
6.30000	1.05475\\
6.33333	1.05425\\
6.35000	1.05450\\
6.36667	1.05425\\
6.38333	1.05450\\
6.40000	1.05425\\
6.43333	1.05425\\
6.45000	1.05400\\
6.46667	1.05450\\
6.48333	1.05425\\
6.50000	1.05450\\
6.51667	1.05425\\
6.53333	1.05425\\
6.55000	1.05450\\
6.56667	1.05450\\
6.58333	1.05425\\
6.60000	1.05450\\
6.61667	1.05450\\
6.65000	1.05400\\
6.66667	1.05425\\
6.68333	1.05400\\
6.70000	1.05425\\
6.71667	1.05425\\
6.73333	1.05400\\
6.75000	1.05425\\
6.76667	1.05400\\
6.78333	1.05450\\
6.80000	1.05400\\
6.81667	1.05400\\
6.85000	1.05450\\
6.88333	1.05450\\
6.90000	1.05475\\
6.91667	1.05425\\
6.98333	1.05425\\
7.00000	1.05450\\
7.01667	1.05450\\
7.03333	1.05425\\
7.05000	1.05450\\
7.06667	1.05425\\
7.10000	1.05425\\
7.11667	1.05400\\
7.13333	1.05400\\
7.15000	1.05425\\
7.16667	1.05425\\
7.18333	1.05400\\
7.21667	1.05400\\
7.23333	1.05375\\
7.25000	1.05400\\
7.26667	1.05350\\
7.28333	1.05400\\
7.30000	1.05400\\
7.31667	1.05375\\
7.33333	1.05400\\
7.35000	1.05325\\
7.36667	1.05400\\
7.38333	1.05400\\
7.40000	1.05425\\
7.41667	1.05375\\
7.45000	1.05425\\
7.46667	1.05375\\
7.50000	1.05375\\
7.51667	1.05400\\
7.53333	1.05400\\
7.55000	1.05375\\
7.56667	1.05400\\
7.58333	1.05450\\
7.60000	1.05400\\
7.61667	1.05375\\
7.63333	1.05400\\
7.65000	1.05375\\
7.66667	1.05375\\
7.68333	1.05400\\
7.70000	1.05375\\
7.71667	1.05400\\
7.75000	1.05400\\
7.76667	1.05350\\
7.78333	1.05350\\
7.80000	1.05400\\
7.81667	1.05375\\
7.86667	1.05375\\
7.88333	1.05325\\
7.90000	1.05350\\
7.91667	1.05300\\
7.93333	1.05350\\
7.96667	1.05350\\
7.98333	1.05325\\
8.00000	1.05375\\
8.01667	1.05350\\
8.03333	1.05350\\
8.05000	1.05325\\
8.06667	1.05350\\
8.08333	1.05325\\
8.10000	1.05350\\
8.11667	1.05325\\
8.15000	1.05375\\
8.16667	1.05350\\
8.18333	1.05350\\
8.20000	1.05325\\
8.21667	1.05375\\
8.23333	1.05375\\
8.25000	1.05350\\
8.26667	1.05350\\
8.28333	1.05325\\
8.30000	1.05350\\
8.31667	1.05350\\
8.33333	1.05400\\
8.35000	1.05325\\
8.38333	1.05375\\
8.40000	1.05325\\
8.41667	1.05350\\
8.43333	1.05325\\
8.45000	1.05325\\
8.46667	1.05350\\
8.48333	1.05325\\
8.50000	1.05400\\
8.53333	1.05350\\
8.55000	1.05350\\
8.56667	1.05325\\
8.58333	1.05325\\
8.60000	1.05300\\
8.61667	1.05375\\
8.63333	1.05350\\
8.65000	1.05300\\
8.66667	1.05350\\
8.68333	1.05325\\
8.70000	1.05325\\
8.71667	1.05300\\
8.73333	1.05325\\
8.75000	1.05325\\
8.76667	1.05300\\
8.78333	1.05325\\
8.80000	1.05325\\
8.81667	1.05300\\
8.85000	1.05300\\
8.86667	1.05275\\
8.88333	1.05350\\
8.90000	1.05300\\
8.91667	1.05325\\
8.95000	1.05275\\
8.98333	1.05275\\
9.01667	1.05375\\
9.03333	1.05300\\
9.05000	1.05300\\
9.06667	1.05325\\
9.08333	1.05300\\
9.11667	1.05300\\
9.13333	1.05325\\
9.15000	1.05325\\
9.16667	1.05350\\
9.18333	1.05275\\
9.20000	1.05300\\
9.23333	1.05300\\
9.25000	1.05275\\
9.26667	1.05275\\
9.28333	1.05300\\
9.30000	1.05250\\
9.31667	1.05300\\
9.33333	1.05300\\
9.35000	1.05275\\
9.36667	1.05275\\
9.38333	1.05300\\
9.40000	1.05250\\
9.43333	1.05250\\
9.45000	1.05300\\
9.46667	1.05275\\
9.48333	1.05275\\
9.50000	1.05300\\
9.55000	1.05300\\
9.56667	1.05275\\
9.60000	1.05275\\
9.61667	1.05300\\
9.63333	1.05300\\
9.65000	1.05275\\
9.66667	1.05325\\
9.68333	1.05300\\
9.70000	1.05325\\
9.71667	1.05275\\
9.73333	1.05300\\
9.80000	1.05300\\
9.81667	1.05275\\
9.86667	1.05275\\
9.88333	1.05300\\
9.90000	1.05275\\
9.91667	1.05275\\
9.93333	1.05250\\
9.95000	1.05275\\
10.00000	1.05275\\
10.01667	1.05300\\
10.05000	1.05300\\
10.06667	1.05275\\
10.08333	1.05275\\
10.10000	1.05300\\
10.15000	1.05300\\
10.16667	1.05325\\
10.20000	1.05325\\
10.23333	1.05275\\
10.25000	1.05300\\
10.26667	1.05275\\
10.28333	1.05275\\
10.30000	1.05300\\
10.33333	1.05300\\
10.35000	1.05275\\
10.36667	1.05350\\
10.38333	1.05275\\
10.46667	1.05275\\
10.48333	1.05250\\
10.50000	1.05250\\
10.51667	1.05275\\
10.53333	1.05225\\
10.55000	1.05275\\
10.56667	1.05250\\
10.58333	1.05300\\
10.60000	1.05250\\
10.61667	1.05275\\
10.63333	1.05275\\
10.65000	1.05250\\
10.66667	1.05300\\
10.68333	1.05275\\
10.71667	1.05275\\
10.73333	1.05250\\
10.75000	1.05300\\
10.76667	1.05250\\
10.80000	1.05250\\
10.81667	1.05300\\
10.83333	1.05275\\
10.85000	1.05275\\
10.86667	1.05250\\
10.90000	1.05300\\
10.93333	1.05300\\
10.95000	1.05275\\
10.98333	1.05275\\
11.00000	1.05300\\
11.01667	1.05275\\
11.03333	1.05300\\
11.05000	1.05275\\
11.08333	1.05275\\
11.10000	1.05300\\
11.11667	1.05250\\
11.15000	1.05250\\
11.16667	1.05275\\
11.18333	1.05250\\
11.20000	1.05250\\
11.21667	1.05275\\
11.23333	1.05250\\
11.26667	1.05300\\
11.30000	1.05250\\
11.36667	1.05250\\
11.40000	1.05300\\
11.41667	1.05275\\
11.46667	1.05275\\
11.48333	1.05250\\
11.50000	1.05250\\
11.51667	1.05300\\
11.53333	1.05325\\
11.55000	1.05275\\
11.56667	1.05300\\
11.58333	1.05275\\
11.60000	1.05300\\
11.61667	1.05225\\
11.63333	1.05275\\
11.65000	1.05300\\
11.66667	1.05275\\
11.73333	1.05275\\
11.75000	1.05250\\
11.76667	1.05300\\
11.78333	1.05275\\
11.80000	1.05300\\
11.81667	1.05250\\
11.83333	1.05275\\
11.85000	1.05250\\
11.86667	1.05250\\
11.88333	1.05275\\
11.90000	1.05250\\
11.95000	1.05250\\
11.96667	1.05275\\
11.98333	1.05275\\
12.00000	1.05250\\
12.01667	1.05275\\
12.03333	1.05275\\
12.05000	1.05250\\
12.08333	1.05250\\
12.10000	1.05275\\
12.11667	1.05275\\
12.13333	1.05250\\
12.15000	1.05250\\
12.16667	1.05275\\
12.20000	1.05275\\
12.21667	1.05250\\
12.23333	1.05250\\
12.25000	1.05275\\
12.26667	1.05225\\
12.28333	1.05275\\
12.30000	1.05250\\
12.31667	1.05300\\
12.33333	1.05275\\
12.35000	1.05275\\
12.36667	1.05250\\
12.38333	1.05275\\
12.41667	1.05275\\
12.43333	1.05250\\
12.51667	1.05250\\
12.53333	1.05275\\
12.55000	1.05275\\
12.56667	1.05250\\
12.58333	1.05300\\
12.60000	1.05250\\
12.61667	1.05275\\
12.63333	1.05250\\
12.65000	1.05275\\
12.68333	1.05225\\
12.70000	1.05250\\
12.71667	1.05225\\
12.73333	1.05250\\
12.76667	1.05250\\
12.78333	1.05225\\
12.80000	1.05250\\
12.83333	1.05250\\
12.85000	1.05275\\
12.86667	1.05275\\
12.88333	1.05250\\
12.90000	1.05275\\
12.91667	1.05275\\
12.93333	1.05250\\
12.95000	1.05250\\
12.96667	1.05275\\
12.98333	1.05275\\
13.00000	1.05250\\
13.05000	1.05250\\
13.06667	1.05275\\
13.08333	1.05250\\
13.10000	1.05250\\
13.11667	1.05225\\
13.13333	1.05250\\
13.15000	1.05250\\
13.16667	1.05225\\
13.18333	1.05250\\
13.20000	1.05225\\
13.21667	1.05250\\
13.28333	1.05250\\
13.30000	1.05225\\
13.33333	1.05225\\
13.35000	1.05250\\
13.40000	1.05250\\
13.41667	1.05200\\
13.43333	1.05225\\
13.45000	1.05200\\
13.46667	1.05275\\
13.48333	1.05250\\
13.50000	1.05250\\
13.51667	1.05275\\
13.53333	1.05250\\
13.55000	1.05275\\
13.56667	1.05225\\
13.58333	1.05275\\
13.60000	1.05250\\
13.63333	1.05250\\
13.65000	1.05275\\
13.66667	1.05275\\
13.68333	1.05250\\
13.70000	1.05275\\
13.71667	1.05250\\
13.75000	1.05250\\
13.76667	1.05275\\
13.78333	1.05350\\
13.80000	1.05300\\
13.81667	1.05275\\
13.83333	1.05325\\
13.85000	1.05275\\
13.86667	1.05300\\
13.88333	1.05275\\
13.91667	1.05275\\
13.93333	1.05250\\
13.95000	1.05275\\
13.96667	1.05275\\
13.98333	1.05250\\
14.00000	1.05300\\
14.01667	1.05225\\
14.03333	1.05250\\
14.05000	1.05225\\
14.11667	1.05225\\
14.13333	1.05200\\
14.15000	1.05225\\
14.18333	1.05225\\
14.20000	1.05250\\
14.21667	1.05250\\
14.23333	1.05225\\
14.25000	1.05275\\
14.26667	1.05250\\
14.28333	1.05250\\
14.30000	1.05275\\
14.33333	1.05225\\
14.35000	1.05275\\
14.36667	1.05250\\
14.40000	1.05250\\
14.41667	1.05275\\
14.43333	1.05225\\
14.45000	1.05250\\
14.46667	1.05225\\
14.48333	1.05250\\
14.50000	1.05225\\
14.51667	1.05250\\
14.53333	1.05225\\
14.58333	1.05225\\
14.60000	1.05250\\
14.65000	1.05250\\
14.66667	1.05225\\
14.68333	1.05250\\
14.73333	1.05250\\
14.75000	1.05225\\
14.76667	1.05250\\
14.78333	1.05250\\
14.80000	1.05225\\
14.81667	1.05275\\
14.83333	1.05275\\
14.85000	1.05250\\
14.86667	1.05250\\
14.88333	1.05225\\
14.90000	1.05250\\
14.93333	1.05250\\
14.95000	1.05225\\
14.96667	1.05225\\
14.98333	1.05250\\
15.00000	1.05225\\
15.01667	1.05225\\
15.03333	1.05250\\
15.05000	1.05225\\
15.06667	1.05225\\
15.08333	1.05250\\
15.10000	1.05200\\
15.11667	1.05250\\
15.16667	1.05250\\
15.18333	1.05300\\
15.20000	1.05225\\
15.21667	1.05250\\
15.26667	1.05250\\
15.28333	1.05225\\
15.30000	1.05250\\
15.31667	1.05225\\
15.33333	1.05250\\
15.35000	1.05225\\
15.38333	1.05225\\
15.40000	1.05250\\
15.41667	1.05200\\
15.43333	1.05250\\
15.45000	1.05225\\
15.46667	1.05225\\
15.48333	1.05200\\
15.53333	1.05200\\
15.55000	1.05250\\
15.56667	1.05250\\
15.58333	1.05175\\
15.61667	1.05225\\
15.65000	1.05225\\
15.66667	1.05250\\
15.68333	1.05175\\
15.70000	1.05250\\
15.71667	1.05225\\
15.73333	1.05250\\
15.76667	1.05200\\
15.78333	1.05225\\
15.80000	1.05225\\
15.81667	1.05250\\
15.85000	1.05200\\
15.88333	1.05250\\
15.91667	1.05250\\
15.95000	1.05200\\
15.96667	1.05250\\
15.98333	1.05250\\
16.00000	1.05225\\
16.01667	1.05175\\
16.03333	1.05225\\
16.05000	1.05225\\
16.06667	1.05250\\
16.10000	1.05150\\
16.11667	1.05275\\
16.13333	1.05275\\
16.15000	1.05200\\
16.16667	1.05200\\
16.20000	1.05250\\
16.21667	1.05175\\
16.23333	1.05275\\
16.25000	1.05325\\
16.26667	1.05200\\
16.30000	1.05300\\
16.31667	1.05225\\
16.33333	1.05250\\
16.35000	1.05225\\
16.36667	1.05250\\
16.38333	1.05225\\
16.43333	1.05225\\
16.45000	1.05250\\
16.46667	1.05225\\
16.48333	1.05275\\
16.50000	1.05225\\
16.51667	1.05250\\
16.53333	1.05200\\
16.56667	1.05250\\
16.58333	1.05225\\
16.60000	1.05250\\
16.61667	1.05225\\
16.63333	1.05225\\
16.65000	1.05250\\
16.66667	1.05250\\
16.68333	1.05225\\
16.71667	1.05225\\
16.73333	1.05250\\
16.75000	1.05250\\
16.76667	1.05225\\
16.81667	1.05225\\
16.83333	1.05250\\
16.85000	1.05225\\
16.86667	1.05250\\
16.90000	1.05250\\
16.91667	1.05225\\
16.93333	1.05225\\
16.95000	1.05200\\
16.98333	1.05250\\
17.00000	1.05225\\
17.05000	1.05225\\
17.06667	1.05250\\
17.08333	1.05225\\
17.10000	1.05250\\
17.11667	1.05200\\
17.13333	1.05225\\
17.16667	1.05225\\
17.18333	1.05200\\
17.25000	1.05200\\
17.26667	1.05225\\
17.28333	1.05225\\
17.30000	1.05250\\
17.31667	1.05250\\
17.33333	1.05225\\
17.36667	1.05225\\
17.38333	1.05250\\
17.40000	1.05250\\
17.41667	1.05225\\
17.45000	1.05225\\
17.46667	1.05250\\
17.48333	1.05250\\
17.50000	1.05200\\
17.53333	1.05200\\
17.55000	1.05225\\
17.56667	1.05200\\
17.58333	1.05225\\
17.60000	1.05200\\
17.65000	1.05200\\
17.66667	1.05150\\
17.68333	1.05200\\
17.70000	1.05175\\
17.71667	1.05200\\
17.73333	1.05200\\
17.75000	1.05175\\
17.76667	1.05200\\
17.78333	1.05200\\
17.80000	1.05225\\
17.83333	1.05225\\
17.85000	1.05200\\
17.86667	1.05200\\
17.88333	1.05225\\
17.90000	1.05225\\
17.91667	1.05200\\
17.93333	1.05225\\
17.95000	1.05200\\
17.96667	1.05200\\
17.98333	1.05225\\
18.03333	1.05225\\
18.05000	1.05200\\
18.13333	1.05200\\
18.15000	1.05225\\
18.16667	1.05200\\
18.18333	1.05200\\
18.20000	1.05250\\
18.23333	1.05200\\
18.25000	1.05200\\
18.28333	1.05250\\
18.31667	1.05200\\
18.33333	1.05200\\
18.35000	1.05225\\
18.38333	1.05225\\
18.40000	1.05275\\
18.41667	1.05225\\
18.43333	1.05225\\
18.45000	1.05200\\
18.46667	1.05225\\
18.48333	1.05200\\
18.50000	1.05200\\
18.51667	1.05225\\
18.53333	1.05200\\
18.55000	1.05225\\
18.65000	1.05225\\
18.66667	1.05200\\
18.68333	1.05225\\
18.70000	1.05225\\
18.71667	1.05250\\
18.73333	1.05225\\
18.78333	1.05225\\
18.80000	1.05250\\
18.81667	1.05225\\
18.83333	1.05225\\
18.85000	1.05200\\
18.86667	1.05225\\
18.88333	1.05225\\
18.90000	1.05200\\
18.91667	1.05225\\
18.95000	1.05225\\
18.98333	1.05275\\
19.00000	1.05175\\
19.01667	1.05225\\
19.03333	1.05200\\
19.05000	1.05200\\
19.06667	1.05225\\
19.08333	1.05225\\
19.10000	1.05250\\
19.11667	1.05200\\
19.13333	1.05225\\
19.15000	1.05175\\
19.16667	1.05225\\
19.18333	1.05200\\
19.20000	1.05200\\
19.21667	1.05175\\
19.23333	1.05200\\
19.25000	1.05175\\
19.28333	1.05225\\
19.30000	1.05175\\
19.31667	1.05200\\
19.33333	1.05200\\
19.35000	1.05225\\
19.36667	1.05225\\
19.38333	1.05200\\
19.40000	1.05200\\
19.41667	1.05225\\
19.43333	1.05225\\
19.45000	1.05175\\
19.46667	1.05225\\
19.50000	1.05225\\
19.51667	1.05200\\
19.53333	1.05200\\
19.55000	1.05225\\
19.58333	1.05225\\
19.60000	1.05250\\
19.61667	1.05250\\
19.63333	1.05375\\
19.65000	1.05150\\
19.66667	1.05225\\
19.68333	1.05200\\
19.70000	1.05200\\
19.71667	1.05225\\
19.73333	1.05200\\
19.75000	1.05225\\
19.78333	1.05175\\
19.81667	1.05225\\
19.85000	1.05225\\
19.88333	1.05175\\
19.90000	1.05200\\
19.91667	1.05200\\
19.93333	1.05225\\
19.98333	1.05225\\
20.00000	1.05200\\
20.01667	1.05225\\
20.03333	1.05200\\
20.05000	1.05225\\
20.06667	1.05200\\
20.08333	1.05225\\
20.10000	1.05200\\
20.13333	1.05200\\
20.15000	1.05225\\
20.16667	1.05200\\
20.18333	1.05225\\
20.20000	1.05200\\
20.21667	1.05200\\
20.23333	1.05225\\
20.25000	1.05200\\
20.26667	1.05200\\
20.28333	1.05225\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.05000\\
20.28333	1.05000\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=20,
% xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-11.00000,
ymax=6.00000,
ytick={-8, -4,  0,  4},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	1.35500\\
0.01667	1.34600\\
0.06667	1.35500\\
0.08333	1.34400\\
0.10000	1.35100\\
0.13333	1.34900\\
0.15000	1.34500\\
0.16667	1.35300\\
0.20000	1.35800\\
0.25000	1.34800\\
0.26667	1.35800\\
0.28333	1.35900\\
0.33333	1.34800\\
0.35000	1.34500\\
0.36667	1.35500\\
0.40000	1.36000\\
0.41667	1.35000\\
0.43333	1.35600\\
0.46667	1.35200\\
0.48333	1.36600\\
0.55000	1.35200\\
0.56667	1.35700\\
0.58333	0.78300\\
0.60000	-0.05900\\
0.61667	-0.06900\\
0.65000	-0.06200\\
0.71667	-0.06700\\
0.73333	-0.06500\\
0.75000	-0.06800\\
0.76667	-0.37800\\
0.78333	-0.80000\\
0.85000	-0.80300\\
0.86667	-0.80000\\
0.91667	-0.80800\\
0.95000	-0.80700\\
0.96667	-0.83500\\
0.98333	-0.85400\\
1.00000	-0.85500\\
1.01667	-0.86300\\
1.03333	-0.86100\\
1.05000	-0.86400\\
1.06667	-1.12700\\
1.08333	-2.17400\\
1.10000	-2.17000\\
1.11667	-2.17500\\
1.15000	-2.16200\\
1.16667	-2.16700\\
1.18333	-2.18100\\
1.20000	-2.17200\\
1.21667	-2.17200\\
1.23333	-2.17700\\
1.25000	-2.17300\\
1.28333	-2.17600\\
1.30000	-2.17000\\
1.31667	-2.17300\\
1.38333	-2.16800\\
1.45000	-2.17000\\
1.46667	-3.33500\\
1.48333	-3.42200\\
1.50000	-3.42200\\
1.51667	-3.43900\\
1.53333	-3.44200\\
1.55000	-3.43100\\
1.56667	-3.43100\\
1.58333	-3.36500\\
1.60000	-3.35700\\
1.61667	-3.36200\\
1.65000	-3.35800\\
1.66667	-3.35100\\
1.68333	-3.35800\\
1.70000	-3.35600\\
1.71667	-3.36800\\
1.73333	-3.35900\\
1.75000	-3.36900\\
1.76667	-3.36300\\
1.78333	-3.59500\\
1.80000	-3.90600\\
1.81667	-3.91300\\
1.83333	-3.91500\\
1.85000	-3.90900\\
1.86667	-3.91700\\
1.88333	-3.91300\\
1.91667	-3.91200\\
1.93333	-3.90500\\
1.95000	-3.90300\\
1.96667	-4.87100\\
1.98333	-5.02200\\
2.00000	-5.06500\\
2.01667	-5.07500\\
2.03333	-5.07500\\
2.05000	-5.06600\\
2.06667	-5.06400\\
2.08333	-4.88800\\
2.10000	-4.87700\\
2.15000	-4.88600\\
2.16667	-4.87900\\
2.18333	-4.88400\\
2.21667	-4.88100\\
2.25000	-4.88700\\
2.26667	-5.18100\\
2.28333	-5.75100\\
2.30000	-5.95000\\
2.31667	-5.95700\\
2.33333	-5.94900\\
2.35000	-5.95400\\
2.36667	-5.95100\\
2.41667	-5.96200\\
2.43333	-5.95700\\
2.45000	-5.95700\\
2.46667	-5.96800\\
2.50000	-6.35000\\
2.51667	-6.34300\\
2.56667	-6.34600\\
2.58333	-6.17400\\
2.60000	-6.09700\\
2.61667	-6.10000\\
2.66667	-6.09200\\
2.70000	-6.09900\\
2.71667	-6.09900\\
2.73333	-6.53600\\
2.75000	-7.11300\\
2.76667	-7.13200\\
2.81667	-7.12600\\
2.85000	-7.13400\\
2.86667	-7.12700\\
2.88333	-7.13200\\
2.90000	-7.12600\\
2.91667	-7.12700\\
2.93333	-7.13300\\
2.96667	-7.12400\\
2.98333	-7.14400\\
3.00000	-7.34200\\
3.01667	-7.36300\\
3.05000	-7.36900\\
3.10000	-7.36400\\
3.11667	-7.36800\\
3.16667	-7.36000\\
3.18333	-7.35500\\
3.20000	-7.35700\\
3.21667	-7.36400\\
3.23333	-7.36200\\
3.25000	-7.36500\\
3.26667	-7.36000\\
3.30000	-7.36300\\
3.31667	-7.36000\\
3.41667	-7.36900\\
3.43333	-7.36500\\
3.45000	-7.36900\\
3.46667	-7.36400\\
3.55000	-7.36600\\
3.56667	-7.37100\\
3.60000	-7.36300\\
3.63333	-7.36200\\
3.65000	-7.36800\\
3.68333	-7.35800\\
3.76667	-7.36400\\
3.78333	-7.35800\\
3.86667	-7.35900\\
3.88333	-7.36700\\
3.90000	-7.36700\\
3.91667	-7.36100\\
3.95000	-7.36500\\
3.96667	-7.36000\\
4.00000	-7.36400\\
4.10000	-7.36200\\
4.11667	-7.36900\\
4.15000	-7.36500\\
4.16667	-7.36500\\
4.18333	-7.35500\\
4.20000	-7.36400\\
4.28333	-7.36000\\
4.30000	-7.35300\\
4.33333	-7.35900\\
4.35000	-7.35700\\
4.43333	-7.37400\\
4.45000	-7.36500\\
4.46667	-7.37000\\
4.48333	-7.36500\\
4.51667	-7.37700\\
4.53333	-7.37000\\
4.58333	-7.36600\\
4.60000	-7.37000\\
4.66667	-7.36500\\
4.68333	-7.37000\\
4.71667	-7.36500\\
4.73333	-7.36600\\
4.75000	-7.36000\\
4.83333	-7.36400\\
4.85000	-7.36000\\
4.86667	-7.36300\\
4.90000	-7.35900\\
4.95000	-7.36400\\
4.96667	-7.35900\\
4.98333	-7.36100\\
5.00000	-7.35600\\
5.05000	-7.35800\\
5.06667	-7.35000\\
5.11667	-7.35400\\
5.16667	-7.36200\\
5.18333	-7.35600\\
5.20000	-7.36200\\
5.23333	-7.36200\\
5.25000	-7.35700\\
5.26667	-7.35700\\
5.28333	-7.36600\\
5.30000	-7.35700\\
5.31667	-7.36100\\
5.35000	-7.35900\\
5.36667	-7.34800\\
5.38333	-7.35600\\
5.40000	-7.35000\\
5.41667	-7.35000\\
5.43333	-7.35800\\
5.50000	-7.36100\\
5.53333	-7.36100\\
5.55000	-7.36200\\
5.58333	-7.35600\\
5.60000	-7.35600\\
5.61667	-7.36200\\
5.63333	-7.36300\\
5.65000	-7.35600\\
5.66667	-7.35400\\
5.68333	-7.35800\\
5.70000	-7.35300\\
5.76667	-7.35600\\
5.78333	-7.36300\\
5.81667	-7.36000\\
5.83333	-7.34900\\
5.86667	-7.35100\\
5.90000	-7.35100\\
5.91667	-7.35600\\
5.95000	-7.35500\\
5.98333	-7.35800\\
6.03333	-7.35600\\
6.05000	-7.35200\\
6.06667	-7.35700\\
6.08333	-7.35100\\
6.13333	-7.35100\\
6.15000	-7.34300\\
6.16667	-7.34600\\
6.18333	-7.34400\\
6.20000	-7.34700\\
6.21667	-7.35900\\
6.25000	-7.35700\\
6.33333	-7.36300\\
6.40000	-7.35900\\
6.41667	-7.36200\\
6.48333	-7.35500\\
6.50000	-7.36000\\
6.56667	-7.36300\\
6.58333	-7.35500\\
6.60000	-7.35900\\
6.68333	-7.35800\\
6.70000	-7.35900\\
6.71667	-7.35000\\
6.75000	-7.35400\\
6.76667	-7.34900\\
6.83333	-7.35000\\
6.85000	-7.35800\\
6.86667	-7.35800\\
6.88333	-7.35200\\
6.96667	-7.35000\\
6.98333	-7.34700\\
7.01667	-7.35200\\
7.11667	-7.34400\\
7.18333	-7.34900\\
7.20000	-7.35500\\
7.23333	-7.35600\\
7.25000	-7.34400\\
7.28333	-7.34500\\
7.30000	-7.35200\\
7.31667	-7.35000\\
7.35000	-7.35400\\
7.38333	-7.35000\\
7.40000	-7.35800\\
7.43333	-7.35800\\
7.45000	-7.34600\\
7.46667	-7.35500\\
7.48333	-7.34900\\
7.53333	-7.34700\\
7.55000	-7.33800\\
7.56667	-7.34100\\
7.60000	-7.35500\\
7.66667	-7.35000\\
7.68333	-7.35000\\
7.70000	-7.34100\\
7.80000	-7.34100\\
7.83333	-7.35700\\
7.85000	-7.35600\\
7.86667	-7.36700\\
7.88333	-7.36700\\
7.90000	-7.35800\\
8.05000	-7.35400\\
8.08333	-7.35400\\
8.10000	-7.36100\\
8.11667	-7.35600\\
8.15000	-7.35800\\
8.20000	-7.35600\\
8.23333	-7.36600\\
8.30000	-7.34800\\
8.31667	-7.35100\\
8.33333	-7.35900\\
8.35000	-7.35600\\
8.36667	-7.34800\\
8.38333	-7.34800\\
8.40000	-7.35600\\
8.46667	-7.35700\\
8.48333	-7.34900\\
8.53333	-7.35600\\
8.58333	-7.34600\\
8.60000	-7.34600\\
8.63333	-7.35800\\
8.65000	-7.34600\\
8.66667	-7.35100\\
8.73333	-7.35100\\
8.75000	-7.35800\\
8.85000	-7.35500\\
8.86667	-7.34900\\
8.88333	-7.35700\\
8.91667	-7.35800\\
8.93333	-7.35500\\
8.95000	-7.36100\\
8.96667	-7.36100\\
9.00000	-7.35100\\
9.01667	-7.36200\\
9.03333	-7.36200\\
9.05000	-7.35700\\
9.26667	-7.35800\\
9.28333	-7.36200\\
9.30000	-7.35300\\
9.36667	-7.36300\\
9.38333	-7.35500\\
9.41667	-7.36300\\
9.48333	-7.35500\\
9.50000	-7.36300\\
9.51667	-7.36300\\
9.55000	-7.35500\\
9.60000	-7.35800\\
9.61667	-7.36300\\
9.66667	-7.36500\\
9.70000	-7.35200\\
9.80000	-7.35600\\
9.81667	-7.36400\\
9.85000	-7.35700\\
10.08333	-7.35700\\
10.10000	-7.36200\\
10.11667	-7.35600\\
10.15000	-7.35400\\
10.16667	-7.34700\\
10.18333	-7.34800\\
10.20000	-7.35900\\
10.21667	-7.35900\\
10.23333	-7.34800\\
10.25000	-7.34800\\
10.26667	-7.35700\\
10.31667	-7.36100\\
10.33333	-7.36800\\
10.35000	-7.35900\\
10.36667	-7.36300\\
10.38333	-7.35600\\
10.55000	-7.35400\\
10.56667	-7.36400\\
10.58333	-7.36300\\
10.60000	-7.35400\\
10.66667	-7.35900\\
10.68333	-7.36900\\
10.71667	-7.36800\\
10.75000	-7.36200\\
10.78333	-7.36300\\
10.80000	-7.37200\\
10.85000	-7.36900\\
10.86667	-7.36400\\
10.88333	-7.36800\\
10.90000	-7.36200\\
10.91667	-7.37300\\
10.93333	-7.37300\\
10.95000	-7.35200\\
10.98333	-7.35500\\
11.05000	-7.35900\\
11.06667	-7.35400\\
11.11667	-7.35800\\
11.13333	-7.35900\\
11.16667	-7.35500\\
11.20000	-7.35300\\
11.21667	-7.36100\\
11.25000	-7.36100\\
11.26667	-7.36600\\
11.35000	-7.36200\\
11.36667	-7.36100\\
11.40000	-7.36500\\
11.43333	-7.36800\\
11.45000	-7.36300\\
11.51667	-7.36200\\
11.53333	-7.37600\\
11.55000	-7.37600\\
11.56667	-7.35800\\
11.58333	-7.35800\\
11.60000	-7.36500\\
11.61667	-7.36300\\
11.63333	-7.35600\\
11.66667	-7.35900\\
11.68333	-7.35000\\
11.70000	-7.35000\\
11.71667	-7.35700\\
11.88333	-7.35800\\
11.90000	-7.36300\\
11.91667	-7.35600\\
11.93333	-7.35600\\
11.95000	-7.36300\\
11.98333	-7.35900\\
12.01667	-7.35700\\
12.03333	-7.35800\\
12.05000	-7.36400\\
12.16667	-7.36400\\
12.18333	-7.35700\\
12.28333	-7.36100\\
12.31667	-7.36600\\
12.33333	-7.35800\\
12.36667	-7.35600\\
12.38333	-7.36500\\
12.55000	-7.36200\\
12.56667	-7.35700\\
12.63333	-7.36300\\
12.65000	-7.35600\\
12.66667	-7.35600\\
12.68333	-7.36300\\
12.73333	-7.36500\\
12.75000	-7.35300\\
12.76667	-7.35800\\
12.81667	-7.36000\\
12.83333	-7.34600\\
12.86667	-7.34600\\
12.88333	-7.35100\\
12.96667	-7.34700\\
12.98333	-7.35600\\
13.13333	-7.35700\\
13.15000	-7.35100\\
13.20000	-7.35100\\
13.25000	-7.36500\\
13.31667	-7.36600\\
13.33333	-7.35800\\
13.40000	-7.36000\\
13.41667	-7.36500\\
13.43333	-7.36500\\
13.45000	-7.35500\\
13.50000	-7.35900\\
13.51667	-7.36900\\
13.55000	-7.36600\\
13.56667	-7.35500\\
13.61667	-7.35600\\
13.65000	-7.36400\\
13.66667	-7.36400\\
13.68333	-7.35500\\
13.70000	-7.35500\\
13.71667	-7.36100\\
13.78333	-7.35800\\
13.80000	-7.35200\\
13.96667	-7.35600\\
14.01667	-7.36400\\
14.03333	-7.35800\\
14.20000	-7.35600\\
14.21667	-7.35100\\
14.23333	-7.35100\\
14.25000	-7.36800\\
14.26667	-7.36000\\
14.43333	-7.36100\\
14.45000	-7.36600\\
14.61667	-7.36300\\
14.63333	-7.35900\\
14.65000	-7.36500\\
14.66667	-7.36500\\
14.68333	-7.36000\\
14.73333	-7.36100\\
14.75000	-7.35000\\
14.81667	-7.34800\\
14.83333	-7.35600\\
14.85000	-7.35600\\
14.86667	-7.35100\\
14.96667	-7.35000\\
14.98333	-7.35700\\
15.05000	-7.35400\\
15.06667	-7.34900\\
15.25000	-7.35200\\
15.28333	-7.35600\\
15.30000	-7.35000\\
15.43333	-7.34700\\
15.45000	-7.35600\\
15.48333	-7.35800\\
15.51667	-7.36200\\
15.53333	-7.35400\\
15.55000	-7.35400\\
15.56667	-7.36000\\
15.66667	-7.35600\\
15.70000	-7.35500\\
15.71667	-7.36300\\
15.73333	-7.36300\\
15.75000	-7.35800\\
15.78333	-7.35800\\
15.80000	-7.36800\\
15.85000	-7.36800\\
15.86667	-7.36200\\
15.88333	-7.36200\\
15.90000	-7.35700\\
15.93333	-7.35900\\
15.96667	-7.35800\\
15.98333	-7.35100\\
16.01667	-7.34900\\
16.03333	-7.35600\\
16.05000	-7.35600\\
16.06667	-7.36500\\
16.08333	-7.36500\\
16.10000	-7.35200\\
16.11667	-7.35200\\
16.13333	-7.36500\\
16.23333	-7.36600\\
16.26667	-7.37000\\
16.28333	-7.36000\\
16.35000	-7.36400\\
16.43333	-7.36600\\
16.46667	-7.36200\\
16.50000	-7.36000\\
16.51667	-7.36600\\
16.53333	-7.36600\\
16.55000	-7.36100\\
16.61667	-7.36000\\
16.63333	-7.35500\\
16.65000	-7.35500\\
16.66667	-7.36300\\
16.73333	-7.36200\\
16.75000	-7.35700\\
16.85000	-7.35700\\
16.86667	-7.35100\\
16.91667	-7.35500\\
16.93333	-7.35800\\
16.96667	-7.35400\\
17.00000	-7.35400\\
17.01667	-7.36100\\
17.03333	-7.36100\\
17.05000	-7.35200\\
17.08333	-7.35200\\
17.10000	-7.36000\\
17.11667	-7.36000\\
17.13333	-7.35000\\
17.16667	-7.34700\\
17.18333	-7.35700\\
17.30000	-7.35700\\
17.31667	-7.35200\\
17.53333	-7.35500\\
17.60000	-7.36700\\
17.65000	-7.36000\\
17.73333	-7.36500\\
17.75000	-7.35900\\
17.76667	-7.35900\\
17.78333	-7.35200\\
17.86667	-7.35400\\
17.90000	-7.35800\\
17.91667	-7.35800\\
17.95000	-7.36700\\
17.98333	-7.35500\\
18.00000	-7.35500\\
18.01667	-7.36000\\
18.06667	-7.36000\\
18.08333	-7.35500\\
18.10000	-7.36500\\
18.11667	-7.36500\\
18.13333	-7.35600\\
18.15000	-7.35600\\
18.18333	-7.34600\\
18.20000	-7.34600\\
18.21667	-7.35400\\
18.23333	-7.35400\\
18.25000	-7.36000\\
18.31667	-7.35600\\
18.33333	-7.34900\\
18.43333	-7.35000\\
18.45000	-7.35600\\
18.46667	-7.35600\\
18.48333	-7.34700\\
18.81667	-7.35000\\
18.85000	-7.35300\\
18.95000	-7.35300\\
18.96667	-7.34700\\
18.98333	-7.35600\\
19.11667	-7.35500\\
19.13333	-7.36400\\
19.15000	-7.36400\\
19.16667	-7.35500\\
19.41667	-7.35700\\
19.43333	-7.34900\\
19.61667	-7.34900\\
19.63333	-7.36700\\
19.65000	-7.36700\\
19.66667	-7.35500\\
19.68333	-7.35500\\
19.70000	-7.34700\\
19.71667	-7.34700\\
19.73333	-7.35400\\
19.75000	-7.35400\\
19.78333	-7.34600\\
19.80000	-7.34600\\
19.81667	-7.35300\\
19.85000	-7.35300\\
19.86667	-7.34600\\
19.91667	-7.35700\\
19.93333	-7.35200\\
19.95000	-7.35200\\
19.96667	-7.34400\\
20.01667	-7.34600\\
20.03333	-7.35300\\
20.05000	-7.34800\\
20.10000	-7.34600\\
20.11667	-7.35400\\
20.15000	-7.35600\\
20.21667	-7.35300\\
20.28333	-7.36400\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize Battery};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	0.99125\\
0.01667	0.99150\\
0.03333	0.99200\\
0.05000	0.99225\\
0.06667	0.99225\\
0.08333	0.99200\\
0.10000	0.99200\\
0.11667	0.99225\\
0.13333	0.99225\\
0.15000	0.99200\\
0.18333	0.99250\\
0.23333	0.99250\\
0.25000	0.99225\\
0.26667	0.99275\\
0.28333	0.99250\\
0.31667	0.99300\\
0.33333	0.99275\\
0.36667	0.99275\\
0.38333	0.99250\\
0.41667	0.99250\\
0.43333	0.99275\\
0.45000	0.99275\\
0.46667	0.99225\\
0.50000	0.99225\\
0.51667	0.99250\\
0.53333	0.99225\\
0.60000	0.99225\\
0.61667	0.99250\\
0.63333	0.99225\\
0.65000	0.99250\\
0.66667	0.99250\\
0.71667	0.99175\\
0.73333	0.99225\\
0.75000	0.99200\\
0.78333	0.99200\\
0.80000	0.99150\\
0.81667	0.99150\\
0.83333	0.99100\\
0.85000	0.99100\\
0.86667	0.99125\\
0.88333	0.99125\\
0.90000	0.99175\\
0.91667	0.99150\\
0.93333	0.99200\\
0.95000	0.99125\\
0.96667	0.99150\\
0.98333	0.99125\\
1.00000	0.99150\\
1.01667	0.99125\\
1.03333	0.99150\\
1.05000	0.99125\\
1.06667	0.99150\\
1.08333	0.99125\\
1.10000	0.99225\\
1.11667	0.99075\\
1.13333	0.99225\\
1.15000	0.99200\\
1.16667	0.99250\\
1.18333	0.99225\\
1.20000	0.99100\\
1.21667	0.99050\\
1.25000	0.99050\\
1.26667	0.99075\\
1.28333	0.99050\\
1.31667	0.99050\\
1.33333	0.99025\\
1.35000	0.99075\\
1.36667	0.99050\\
1.38333	0.99075\\
1.43333	0.99075\\
1.45000	0.99050\\
1.46667	0.99050\\
1.48333	0.99025\\
1.51667	0.99025\\
1.53333	0.99050\\
1.55000	0.99000\\
1.56667	0.99025\\
1.58333	0.99025\\
1.60000	0.99000\\
1.61667	0.99000\\
1.63333	0.99050\\
1.65000	0.99000\\
1.66667	0.99025\\
1.70000	0.98975\\
1.71667	0.99000\\
1.73333	0.99000\\
1.76667	0.99050\\
1.78333	0.98950\\
1.81667	0.98950\\
1.83333	0.98925\\
1.85000	0.98925\\
1.86667	0.98950\\
1.91667	0.98875\\
1.93333	0.98900\\
1.95000	0.98875\\
1.96667	0.98950\\
1.98333	0.98900\\
2.00000	0.98950\\
2.01667	0.98900\\
2.03333	0.98900\\
2.05000	0.98875\\
2.06667	0.98900\\
2.08333	0.98850\\
2.10000	0.98900\\
2.11667	0.98850\\
2.13333	0.98850\\
2.15000	0.98800\\
2.16667	0.98850\\
2.18333	0.98850\\
2.20000	0.98925\\
2.21667	0.98875\\
2.25000	0.98925\\
2.26667	0.98900\\
2.28333	0.98850\\
2.30000	0.98925\\
2.31667	0.98825\\
2.33333	0.98800\\
2.35000	0.98800\\
2.36667	0.98775\\
2.38333	0.98775\\
2.40000	0.98700\\
2.43333	0.98750\\
2.45000	0.98725\\
2.46667	0.98750\\
2.48333	0.98725\\
2.51667	0.98725\\
2.53333	0.98775\\
2.55000	0.98700\\
2.56667	0.98775\\
2.60000	0.98725\\
2.61667	0.98750\\
2.63333	0.98800\\
2.65000	0.98775\\
2.66667	0.98825\\
2.68333	0.98800\\
2.70000	0.98800\\
2.71667	0.98775\\
2.73333	0.98800\\
2.75000	0.98750\\
2.76667	0.98750\\
2.78333	0.98700\\
2.80000	0.98750\\
2.81667	0.98675\\
2.83333	0.98750\\
2.85000	0.98700\\
2.86667	0.98675\\
2.90000	0.98725\\
2.91667	0.98725\\
2.93333	0.98750\\
2.95000	0.98675\\
2.96667	0.98750\\
2.98333	0.98700\\
3.00000	0.98675\\
3.01667	0.98700\\
3.03333	0.98650\\
3.05000	0.98625\\
3.06667	0.98625\\
3.10000	0.98575\\
3.11667	0.98600\\
3.13333	0.98600\\
3.15000	0.98575\\
3.16667	0.98600\\
3.20000	0.98600\\
3.23333	0.98650\\
3.25000	0.98700\\
3.26667	0.98675\\
3.28333	0.98675\\
3.30000	0.98650\\
3.31667	0.98650\\
3.33333	0.98700\\
3.35000	0.98675\\
3.38333	0.98675\\
3.40000	0.98600\\
3.41667	0.98650\\
3.45000	0.98650\\
3.46667	0.98625\\
3.48333	0.98650\\
3.50000	0.98625\\
3.51667	0.98650\\
3.53333	0.98600\\
3.58333	0.98600\\
3.60000	0.98625\\
3.61667	0.98600\\
3.63333	0.98625\\
3.65000	0.98575\\
3.66667	0.98575\\
3.68333	0.98600\\
3.70000	0.98600\\
3.71667	0.98575\\
3.73333	0.98575\\
3.75000	0.98550\\
3.76667	0.98550\\
3.78333	0.98525\\
3.81667	0.98575\\
3.86667	0.98575\\
3.88333	0.98550\\
3.90000	0.98575\\
3.91667	0.98550\\
3.93333	0.98500\\
3.95000	0.98475\\
4.00000	0.98550\\
4.01667	0.98550\\
4.03333	0.98525\\
4.06667	0.98575\\
4.10000	0.98575\\
4.11667	0.98525\\
4.13333	0.98500\\
4.15000	0.98500\\
4.18333	0.98550\\
4.21667	0.98550\\
4.23333	0.98575\\
4.26667	0.98575\\
4.28333	0.98550\\
4.30000	0.98625\\
4.31667	0.98625\\
4.33333	0.98700\\
4.35000	0.98650\\
4.36667	0.98675\\
4.38333	0.98600\\
4.40000	0.98625\\
4.41667	0.98700\\
4.43333	0.98625\\
4.45000	0.98525\\
4.46667	0.98600\\
4.50000	0.98500\\
4.51667	0.98550\\
4.53333	0.98425\\
4.55000	0.98500\\
4.56667	0.98525\\
4.58333	0.98500\\
4.60000	0.98525\\
4.61667	0.98500\\
4.63333	0.98500\\
4.65000	0.98525\\
4.66667	0.98525\\
4.68333	0.98575\\
4.70000	0.98500\\
4.76667	0.98500\\
4.78333	0.98475\\
4.80000	0.98500\\
4.81667	0.98550\\
4.83333	0.98500\\
4.85000	0.98500\\
4.86667	0.98525\\
4.88333	0.98500\\
4.90000	0.98550\\
4.91667	0.98525\\
4.93333	0.98550\\
4.96667	0.98500\\
4.98333	0.98425\\
5.00000	0.98450\\
5.01667	0.98425\\
5.03333	0.98425\\
5.05000	0.98450\\
5.06667	0.98425\\
5.08333	0.98450\\
5.10000	0.98425\\
5.11667	0.98425\\
5.13333	0.98475\\
5.16667	0.98475\\
5.18333	0.98450\\
5.20000	0.98475\\
5.21667	0.98450\\
5.23333	0.98475\\
5.25000	0.98475\\
5.26667	0.98525\\
5.28333	0.98525\\
5.30000	0.98475\\
5.31667	0.98450\\
5.33333	0.98450\\
5.35000	0.98500\\
5.41667	0.98500\\
5.43333	0.98475\\
5.45000	0.98475\\
5.48333	0.98525\\
5.51667	0.98475\\
5.55000	0.98525\\
5.56667	0.98475\\
5.58333	0.98450\\
5.60000	0.98500\\
5.63333	0.98500\\
5.65000	0.98475\\
5.66667	0.98500\\
5.68333	0.98500\\
5.70000	0.98475\\
5.71667	0.98475\\
5.75000	0.98525\\
5.78333	0.98525\\
5.80000	0.98500\\
5.81667	0.98525\\
5.85000	0.98525\\
5.86667	0.98475\\
5.88333	0.98475\\
5.91667	0.98425\\
5.93333	0.98450\\
6.00000	0.98450\\
6.01667	0.98475\\
6.03333	0.98450\\
6.05000	0.98450\\
6.06667	0.98475\\
6.08333	0.98425\\
6.10000	0.98450\\
6.13333	0.98450\\
6.15000	0.98425\\
6.16667	0.98450\\
6.20000	0.98450\\
6.26667	0.98350\\
6.28333	0.98375\\
6.30000	0.98425\\
6.31667	0.98400\\
6.33333	0.98400\\
6.35000	0.98450\\
6.36667	0.98400\\
6.38333	0.98425\\
6.40000	0.98400\\
6.41667	0.98425\\
6.45000	0.98425\\
6.46667	0.98475\\
6.48333	0.98425\\
6.50000	0.98450\\
6.53333	0.98400\\
6.55000	0.98425\\
6.56667	0.98375\\
6.58333	0.98350\\
6.60000	0.98375\\
6.61667	0.98375\\
6.63333	0.98350\\
6.65000	0.98350\\
6.66667	0.98400\\
6.68333	0.98375\\
6.73333	0.98375\\
6.75000	0.98400\\
6.76667	0.98400\\
6.78333	0.98425\\
6.81667	0.98525\\
6.83333	0.98500\\
6.85000	0.98500\\
6.86667	0.98475\\
6.88333	0.98475\\
6.90000	0.98450\\
6.91667	0.98400\\
6.93333	0.98400\\
6.95000	0.98425\\
7.03333	0.98425\\
7.05000	0.98400\\
7.08333	0.98400\\
7.10000	0.98425\\
7.11667	0.98400\\
7.13333	0.98425\\
7.15000	0.98425\\
7.16667	0.98450\\
7.20000	0.98400\\
7.21667	0.98425\\
7.23333	0.98400\\
7.25000	0.98425\\
7.26667	0.98400\\
7.28333	0.98425\\
7.30000	0.98400\\
7.31667	0.98425\\
7.33333	0.98425\\
7.35000	0.98400\\
7.36667	0.98475\\
7.40000	0.98475\\
7.41667	0.98425\\
7.43333	0.98425\\
7.45000	0.98450\\
7.46667	0.98375\\
7.50000	0.98375\\
7.51667	0.98350\\
7.55000	0.98350\\
7.56667	0.98375\\
7.58333	0.98375\\
7.60000	0.98325\\
7.61667	0.98300\\
7.63333	0.98325\\
7.65000	0.98325\\
7.66667	0.98300\\
7.68333	0.98300\\
7.70000	0.98325\\
7.71667	0.98325\\
7.73333	0.98350\\
7.75000	0.98350\\
7.76667	0.98300\\
7.78333	0.98300\\
7.80000	0.98350\\
7.81667	0.98325\\
7.83333	0.98325\\
7.88333	0.98250\\
7.90000	0.98325\\
7.91667	0.98275\\
7.93333	0.98275\\
7.96667	0.98325\\
8.00000	0.98325\\
8.01667	0.98300\\
8.03333	0.98325\\
8.05000	0.98300\\
8.06667	0.98350\\
8.08333	0.98375\\
8.15000	0.98375\\
8.16667	0.98350\\
8.18333	0.98350\\
8.20000	0.98375\\
8.23333	0.98375\\
8.25000	0.98350\\
8.26667	0.98350\\
8.28333	0.98300\\
8.30000	0.98350\\
8.31667	0.98375\\
8.33333	0.98375\\
8.35000	0.98325\\
8.38333	0.98375\\
8.41667	0.98375\\
8.43333	0.98400\\
8.45000	0.98375\\
8.46667	0.98375\\
8.48333	0.98350\\
8.50000	0.98400\\
8.51667	0.98300\\
8.53333	0.98325\\
8.55000	0.98300\\
8.56667	0.98300\\
8.60000	0.98350\\
8.61667	0.98425\\
8.63333	0.98350\\
8.65000	0.98325\\
8.70000	0.98325\\
8.71667	0.98300\\
8.73333	0.98350\\
8.75000	0.98300\\
8.76667	0.98325\\
8.78333	0.98325\\
8.80000	0.98350\\
8.81667	0.98350\\
8.83333	0.98325\\
8.85000	0.98350\\
8.88333	0.98350\\
8.90000	0.98300\\
8.93333	0.98350\\
8.95000	0.98325\\
8.96667	0.98325\\
9.00000	0.98425\\
9.03333	0.98325\\
9.05000	0.98300\\
9.06667	0.98300\\
9.08333	0.98350\\
9.10000	0.98325\\
9.11667	0.98325\\
9.13333	0.98350\\
9.15000	0.98350\\
9.18333	0.98250\\
9.21667	0.98250\\
9.23333	0.98275\\
9.25000	0.98250\\
9.26667	0.98275\\
9.28333	0.98275\\
9.30000	0.98250\\
9.33333	0.98300\\
9.35000	0.98225\\
9.36667	0.98225\\
9.38333	0.98250\\
9.40000	0.98200\\
9.41667	0.98250\\
9.45000	0.98300\\
9.46667	0.98300\\
9.50000	0.98250\\
9.51667	0.98250\\
9.53333	0.98300\\
9.56667	0.98250\\
9.60000	0.98300\\
9.63333	0.98300\\
9.65000	0.98275\\
9.66667	0.98300\\
9.68333	0.98250\\
9.70000	0.98250\\
9.71667	0.98200\\
9.73333	0.98225\\
9.78333	0.98225\\
9.80000	0.98200\\
9.83333	0.98200\\
9.85000	0.98175\\
9.86667	0.98175\\
9.88333	0.98200\\
9.93333	0.98200\\
9.95000	0.98225\\
9.98333	0.98225\\
10.00000	0.98200\\
10.01667	0.98225\\
10.03333	0.98225\\
10.06667	0.98275\\
10.08333	0.98275\\
10.10000	0.98325\\
10.13333	0.98275\\
10.18333	0.98275\\
10.20000	0.98250\\
10.23333	0.98250\\
10.26667	0.98300\\
10.28333	0.98300\\
10.30000	0.98325\\
10.31667	0.98275\\
10.35000	0.98225\\
10.36667	0.98225\\
10.38333	0.98200\\
10.40000	0.98225\\
10.41667	0.98200\\
10.43333	0.98225\\
10.45000	0.98200\\
10.46667	0.98200\\
10.48333	0.98175\\
10.51667	0.98225\\
10.53333	0.98225\\
10.55000	0.98250\\
10.58333	0.98250\\
10.60000	0.98225\\
10.61667	0.98250\\
10.63333	0.98250\\
10.66667	0.98300\\
10.70000	0.98250\\
10.71667	0.98250\\
10.73333	0.98225\\
10.75000	0.98250\\
10.76667	0.98225\\
10.78333	0.98275\\
10.80000	0.98200\\
10.81667	0.98275\\
10.83333	0.98250\\
10.85000	0.98275\\
10.86667	0.98250\\
10.88333	0.98275\\
10.90000	0.98275\\
10.91667	0.98250\\
10.93333	0.98250\\
10.95000	0.98275\\
11.01667	0.98275\\
11.05000	0.98225\\
11.10000	0.98225\\
11.11667	0.98200\\
11.13333	0.98225\\
11.15000	0.98225\\
11.16667	0.98250\\
11.18333	0.98200\\
11.20000	0.98200\\
11.21667	0.98225\\
11.23333	0.98225\\
11.25000	0.98250\\
11.26667	0.98225\\
11.35000	0.98225\\
11.36667	0.98250\\
11.40000	0.98250\\
11.41667	0.98225\\
11.43333	0.98225\\
11.45000	0.98250\\
11.50000	0.98250\\
11.51667	0.98300\\
11.53333	0.98275\\
11.55000	0.98225\\
11.56667	0.98250\\
11.58333	0.98225\\
11.60000	0.98225\\
11.61667	0.98200\\
11.63333	0.98275\\
11.65000	0.98275\\
11.66667	0.98225\\
11.68333	0.98225\\
11.70000	0.98250\\
11.71667	0.98225\\
11.75000	0.98225\\
11.76667	0.98250\\
11.78333	0.98225\\
11.80000	0.98250\\
11.81667	0.98200\\
11.85000	0.98200\\
11.86667	0.98150\\
11.88333	0.98175\\
11.90000	0.98175\\
11.91667	0.98200\\
11.93333	0.98200\\
11.95000	0.98225\\
11.96667	0.98225\\
11.98333	0.98200\\
12.01667	0.98250\\
12.03333	0.98225\\
12.06667	0.98225\\
12.11667	0.98300\\
12.13333	0.98250\\
12.15000	0.98250\\
12.16667	0.98275\\
12.18333	0.98250\\
12.23333	0.98250\\
12.25000	0.98300\\
12.26667	0.98250\\
12.28333	0.98300\\
12.30000	0.98325\\
12.31667	0.98325\\
12.33333	0.98275\\
12.35000	0.98275\\
12.36667	0.98250\\
12.38333	0.98275\\
12.40000	0.98250\\
12.41667	0.98250\\
12.43333	0.98200\\
12.45000	0.98250\\
12.53333	0.98250\\
12.55000	0.98275\\
12.56667	0.98225\\
12.58333	0.98250\\
12.60000	0.98200\\
12.61667	0.98225\\
12.63333	0.98200\\
12.65000	0.98225\\
12.66667	0.98225\\
12.68333	0.98200\\
12.73333	0.98275\\
12.76667	0.98275\\
12.78333	0.98250\\
12.83333	0.98250\\
12.85000	0.98275\\
12.91667	0.98275\\
12.93333	0.98250\\
12.95000	0.98300\\
12.96667	0.98300\\
12.98333	0.98250\\
13.00000	0.98225\\
13.01667	0.98225\\
13.03333	0.98250\\
13.06667	0.98200\\
13.10000	0.98200\\
13.11667	0.98175\\
13.13333	0.98200\\
13.15000	0.98250\\
13.16667	0.98200\\
13.18333	0.98225\\
13.20000	0.98225\\
13.21667	0.98250\\
13.23333	0.98225\\
13.26667	0.98225\\
13.28333	0.98200\\
13.33333	0.98200\\
13.36667	0.98250\\
13.38333	0.98225\\
13.40000	0.98250\\
13.41667	0.98200\\
13.45000	0.98250\\
13.48333	0.98350\\
13.50000	0.98350\\
13.51667	0.98250\\
13.53333	0.98250\\
13.55000	0.98225\\
13.56667	0.98300\\
13.58333	0.98275\\
13.60000	0.98375\\
13.63333	0.98325\\
13.65000	0.98225\\
13.66667	0.98200\\
13.68333	0.98225\\
13.70000	0.98275\\
13.71667	0.98200\\
13.73333	0.98225\\
13.75000	0.98200\\
13.76667	0.98225\\
13.78333	0.98275\\
13.80000	0.98350\\
13.81667	0.98325\\
13.83333	0.98250\\
13.85000	0.98225\\
13.86667	0.98250\\
13.88333	0.98225\\
13.93333	0.98225\\
13.95000	0.98175\\
13.96667	0.98200\\
13.98333	0.98175\\
14.00000	0.98175\\
14.01667	0.98125\\
14.05000	0.98125\\
14.10000	0.98200\\
14.11667	0.98200\\
14.13333	0.98150\\
14.15000	0.98225\\
14.16667	0.98200\\
14.18333	0.98225\\
14.20000	0.98225\\
14.21667	0.98250\\
14.23333	0.98200\\
14.25000	0.98200\\
14.26667	0.98175\\
14.31667	0.98175\\
14.33333	0.98150\\
14.35000	0.98200\\
14.36667	0.98225\\
14.40000	0.98225\\
14.41667	0.98250\\
14.43333	0.98200\\
14.45000	0.98200\\
14.48333	0.98150\\
14.51667	0.98200\\
14.55000	0.98200\\
14.56667	0.98175\\
14.60000	0.98175\\
14.61667	0.98200\\
14.63333	0.98175\\
14.65000	0.98200\\
14.66667	0.98175\\
14.70000	0.98175\\
14.71667	0.98150\\
14.73333	0.98150\\
14.75000	0.98200\\
14.76667	0.98200\\
14.78333	0.98175\\
14.80000	0.98175\\
14.81667	0.98250\\
14.83333	0.98225\\
14.85000	0.98175\\
14.88333	0.98175\\
14.90000	0.98150\\
14.96667	0.98150\\
14.98333	0.98125\\
15.01667	0.98125\\
15.03333	0.98150\\
15.05000	0.98125\\
15.08333	0.98175\\
15.10000	0.98175\\
15.11667	0.98225\\
15.13333	0.98200\\
15.16667	0.98200\\
15.18333	0.98300\\
15.20000	0.98225\\
15.21667	0.98175\\
15.26667	0.98175\\
15.28333	0.98150\\
15.30000	0.98200\\
15.31667	0.98200\\
15.35000	0.98150\\
15.36667	0.98150\\
15.38333	0.98125\\
15.40000	0.98175\\
15.41667	0.98175\\
15.43333	0.98225\\
15.45000	0.98175\\
15.46667	0.98175\\
15.48333	0.98150\\
15.50000	0.98150\\
15.55000	0.98225\\
15.56667	0.98275\\
15.58333	0.98200\\
15.60000	0.98200\\
15.61667	0.98225\\
15.63333	0.98200\\
15.66667	0.98200\\
15.68333	0.98225\\
15.70000	0.98300\\
15.71667	0.98150\\
15.73333	0.98175\\
15.76667	0.98175\\
15.78333	0.98200\\
15.80000	0.98175\\
15.83333	0.98225\\
15.85000	0.98225\\
15.86667	0.98200\\
15.88333	0.98225\\
15.93333	0.98225\\
15.95000	0.98175\\
15.96667	0.98225\\
15.98333	0.98250\\
16.00000	0.98225\\
16.01667	0.98175\\
16.03333	0.98250\\
16.05000	0.98250\\
16.06667	0.98150\\
16.08333	0.98100\\
16.10000	0.98175\\
16.11667	0.98275\\
16.13333	0.98275\\
16.15000	0.98225\\
16.16667	0.98100\\
16.18333	0.98125\\
16.20000	0.98125\\
16.21667	0.98175\\
16.23333	0.98250\\
16.25000	0.98275\\
16.26667	0.98175\\
16.28333	0.98150\\
16.30000	0.98200\\
16.31667	0.98125\\
16.33333	0.98150\\
16.35000	0.98125\\
16.36667	0.98150\\
16.38333	0.98125\\
16.40000	0.98150\\
16.43333	0.98150\\
16.45000	0.98200\\
16.46667	0.98150\\
16.48333	0.98250\\
16.50000	0.98200\\
16.51667	0.98200\\
16.53333	0.98150\\
16.55000	0.98200\\
16.58333	0.98200\\
16.60000	0.98225\\
16.61667	0.98200\\
16.65000	0.98250\\
16.66667	0.98250\\
16.68333	0.98200\\
16.70000	0.98250\\
16.71667	0.98225\\
16.73333	0.98250\\
16.75000	0.98225\\
16.76667	0.98175\\
16.78333	0.98200\\
16.80000	0.98200\\
16.81667	0.98225\\
16.83333	0.98200\\
16.85000	0.98200\\
16.86667	0.98225\\
16.93333	0.98225\\
16.95000	0.98200\\
16.96667	0.98250\\
16.98333	0.98275\\
17.00000	0.98250\\
17.01667	0.98200\\
17.05000	0.98200\\
17.06667	0.98225\\
17.08333	0.98225\\
17.10000	0.98200\\
17.11667	0.98200\\
17.13333	0.98175\\
17.16667	0.98175\\
17.18333	0.98150\\
17.20000	0.98175\\
17.21667	0.98225\\
17.23333	0.98225\\
17.28333	0.98300\\
17.30000	0.98275\\
17.31667	0.98300\\
17.33333	0.98250\\
17.36667	0.98200\\
17.40000	0.98250\\
17.41667	0.98200\\
17.43333	0.98200\\
17.46667	0.98250\\
17.48333	0.98200\\
17.51667	0.98150\\
17.53333	0.98175\\
17.55000	0.98150\\
17.60000	0.98150\\
17.61667	0.98125\\
17.63333	0.98150\\
17.65000	0.98125\\
17.66667	0.98125\\
17.68333	0.98200\\
17.70000	0.98125\\
17.71667	0.98150\\
17.75000	0.98150\\
17.76667	0.98175\\
17.78333	0.98175\\
17.80000	0.98200\\
17.83333	0.98200\\
17.85000	0.98225\\
17.86667	0.98225\\
17.88333	0.98200\\
17.90000	0.98250\\
17.91667	0.98225\\
17.93333	0.98250\\
17.95000	0.98200\\
17.96667	0.98200\\
17.98333	0.98175\\
18.00000	0.98175\\
18.01667	0.98150\\
18.05000	0.98150\\
18.06667	0.98125\\
18.10000	0.98125\\
18.11667	0.98150\\
18.13333	0.98150\\
18.16667	0.98200\\
18.18333	0.98200\\
18.21667	0.98250\\
18.23333	0.98225\\
18.26667	0.98225\\
18.33333	0.98125\\
18.35000	0.98175\\
18.36667	0.98150\\
18.38333	0.98150\\
18.40000	0.98175\\
18.41667	0.98125\\
18.43333	0.98125\\
18.45000	0.98100\\
18.46667	0.98150\\
18.50000	0.98150\\
18.51667	0.98175\\
18.55000	0.98125\\
18.58333	0.98175\\
18.60000	0.98150\\
18.61667	0.98150\\
18.63333	0.98175\\
18.66667	0.98175\\
18.68333	0.98200\\
18.70000	0.98200\\
18.73333	0.98150\\
18.75000	0.98175\\
18.76667	0.98175\\
18.78333	0.98150\\
18.80000	0.98200\\
18.81667	0.98175\\
18.83333	0.98200\\
18.85000	0.98150\\
18.86667	0.98125\\
18.88333	0.98150\\
18.90000	0.98125\\
18.91667	0.98150\\
18.95000	0.98150\\
18.96667	0.98225\\
18.98333	0.98225\\
19.00000	0.98150\\
19.01667	0.98150\\
19.05000	0.98100\\
19.06667	0.98150\\
19.08333	0.98150\\
19.10000	0.98225\\
19.11667	0.98175\\
19.13333	0.98150\\
19.15000	0.98100\\
19.16667	0.98100\\
19.18333	0.98075\\
19.20000	0.98100\\
19.21667	0.98075\\
19.23333	0.98075\\
19.25000	0.98125\\
19.26667	0.98125\\
19.28333	0.98175\\
19.30000	0.98125\\
19.31667	0.98150\\
19.33333	0.98150\\
19.36667	0.98200\\
19.38333	0.98175\\
19.43333	0.98250\\
19.45000	0.98175\\
19.46667	0.98150\\
19.48333	0.98150\\
19.50000	0.98175\\
19.51667	0.98175\\
19.53333	0.98200\\
19.55000	0.98175\\
19.56667	0.98175\\
19.58333	0.98150\\
19.60000	0.98200\\
19.61667	0.98225\\
19.63333	0.98275\\
19.65000	0.98075\\
19.70000	0.98075\\
19.71667	0.98125\\
19.73333	0.98125\\
19.75000	0.98150\\
19.78333	0.98150\\
19.80000	0.98175\\
19.81667	0.98175\\
19.83333	0.98200\\
19.85000	0.98175\\
19.88333	0.98175\\
19.90000	0.98150\\
19.91667	0.98150\\
19.93333	0.98200\\
19.95000	0.98200\\
19.96667	0.98175\\
20.05000	0.98175\\
20.06667	0.98150\\
20.08333	0.98175\\
20.11667	0.98125\\
20.13333	0.98125\\
20.15000	0.98150\\
20.16667	0.98125\\
20.18333	0.98150\\
20.23333	0.98150\\
20.25000	0.98125\\
20.26667	0.98125\\
20.28333	0.98150\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=20,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-5.00000,
ymax=1.00000,
ytick={-6, -4, -2,  0},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.05400\\
0.06667	-0.05400\\
0.08333	-0.05300\\
0.15000	-0.05300\\
0.16667	-0.05400\\
0.18333	-0.05400\\
0.20000	-0.05300\\
0.23333	-0.05300\\
0.25000	-0.05400\\
0.28333	-0.05400\\
0.30000	-0.05300\\
0.36667	-0.05300\\
0.38333	-0.05400\\
0.43333	-0.05400\\
0.45000	-0.05300\\
0.46667	-0.05300\\
0.48333	-0.05400\\
0.56667	-0.05400\\
0.58333	-0.05300\\
0.60000	-0.05300\\
0.61667	-0.05400\\
0.63333	-0.05300\\
0.65000	-0.05300\\
0.66667	-0.05400\\
0.68333	-0.05400\\
0.70000	-0.05300\\
0.71667	-0.05300\\
0.73333	-0.05400\\
0.75000	-0.05300\\
0.76667	-0.05300\\
0.78333	-0.05400\\
0.80000	-0.05400\\
0.81667	-0.05300\\
1.00000	-0.05300\\
1.01667	-0.05400\\
1.08333	-0.05400\\
1.10000	-0.05300\\
1.11667	-0.05300\\
1.13333	-0.05400\\
1.15000	-0.05300\\
1.30000	-0.05300\\
1.31667	-0.05400\\
1.41667	-0.05400\\
1.43333	-0.05300\\
1.61667	-0.05300\\
1.63333	-0.05200\\
1.65000	-0.05200\\
1.66667	-0.05300\\
1.78333	-0.05300\\
1.80000	-0.05200\\
1.81667	-0.05300\\
1.83333	-0.05200\\
1.90000	-0.05200\\
1.91667	-0.05300\\
1.93333	-0.05200\\
1.95000	-0.05300\\
2.08333	-0.05300\\
2.10000	-0.05200\\
2.13333	-0.05200\\
2.15000	-0.05300\\
2.25000	-0.05300\\
2.26667	-0.05200\\
2.33333	-0.05200\\
2.35000	-0.05300\\
2.50000	-0.05300\\
2.51667	-0.05400\\
2.53333	-0.05400\\
2.55000	-0.05300\\
2.61667	-0.05300\\
2.63333	-0.05200\\
2.65000	-0.05200\\
2.66667	-0.05300\\
2.68333	-0.05200\\
2.73333	-0.05200\\
2.75000	-0.05300\\
2.76667	-0.05200\\
2.90000	-0.05200\\
2.91667	-0.05300\\
2.93333	-0.05300\\
2.95000	-0.05200\\
3.03333	-0.05200\\
3.05000	-0.05300\\
3.08333	-0.05300\\
3.10000	-0.05200\\
3.11667	-0.05300\\
3.13333	-0.05200\\
3.15000	-0.05300\\
3.18333	-0.05300\\
3.20000	-0.05100\\
3.21667	-0.05200\\
3.28333	-0.05200\\
3.30000	-0.05300\\
3.33333	-0.05300\\
3.35000	-0.05200\\
3.41667	-0.05200\\
3.43333	-0.05300\\
3.45000	-0.05300\\
3.46667	-0.05200\\
3.48333	-0.05300\\
3.51667	-0.05300\\
3.53333	-0.05200\\
3.60000	-0.05200\\
3.61667	-0.05300\\
3.63333	-0.05300\\
3.65000	-0.05200\\
3.71667	-0.05200\\
3.73333	-0.05300\\
3.75000	-0.05300\\
3.76667	-0.05200\\
3.83333	-0.05200\\
3.85000	-0.05300\\
3.90000	-0.05300\\
3.91667	-0.05200\\
3.93333	-0.05300\\
3.95000	-0.05300\\
3.96667	-0.05200\\
4.03333	-0.05200\\
4.05000	-0.05300\\
4.08333	-0.05300\\
4.10000	-0.05200\\
4.15000	-0.05200\\
4.16667	-0.05300\\
4.18333	-0.05300\\
4.20000	-0.05200\\
4.26667	-0.05200\\
4.28333	-0.05300\\
4.30000	-0.05200\\
4.31667	-0.05300\\
4.33333	-0.05200\\
4.38333	-0.05200\\
4.40000	-0.05300\\
4.41667	-0.05200\\
4.46667	-0.05200\\
4.48333	-0.05300\\
4.50000	-0.05100\\
4.51667	-0.05200\\
4.63333	-0.05200\\
4.65000	-0.05100\\
4.66667	-0.05100\\
4.68333	-0.05200\\
4.83333	-0.05200\\
4.85000	-0.05300\\
4.86667	-0.05300\\
4.88333	-0.05200\\
4.90000	-0.05300\\
4.91667	-0.05300\\
4.93333	-0.05100\\
4.95000	-0.05100\\
4.96667	-0.05200\\
5.03333	-0.05200\\
5.05000	-0.05100\\
5.06667	-0.05100\\
5.08333	-0.05200\\
5.11667	-0.05200\\
5.13333	-0.05100\\
5.16667	-0.05100\\
5.18333	-0.05200\\
5.20000	-0.05200\\
5.21667	-0.05300\\
5.23333	-0.05300\\
5.25000	-0.05200\\
5.36667	-0.05200\\
5.38333	-0.05300\\
5.40000	-0.05300\\
5.41667	-0.05200\\
5.56667	-0.05200\\
5.58333	-0.05100\\
5.60000	-0.05300\\
5.61667	-0.05300\\
5.63333	-0.05200\\
5.65000	-0.05200\\
5.66667	-0.05100\\
5.68333	-0.05200\\
5.73333	-0.05200\\
5.75000	-0.05300\\
5.76667	-0.05200\\
5.86667	-0.05200\\
5.88333	-0.05100\\
5.90000	-0.05200\\
6.15000	-0.05200\\
6.16667	-0.05300\\
6.18333	-0.05300\\
6.20000	-0.05200\\
6.23333	-0.05200\\
6.25000	-0.05300\\
6.26667	-0.05300\\
6.28333	-0.05200\\
6.31667	-0.05200\\
6.33333	-0.05300\\
6.36667	-0.05300\\
6.38333	-0.05200\\
6.43333	-0.05200\\
6.45000	-0.05300\\
6.46667	-0.05200\\
6.63333	-0.05200\\
6.65000	-0.05300\\
6.66667	-0.05200\\
6.73333	-0.05200\\
6.75000	-0.05300\\
6.76667	-0.05300\\
6.78333	-0.05200\\
6.80000	-0.05200\\
6.81667	-0.05300\\
6.83333	-0.05200\\
6.88333	-0.05200\\
6.90000	-0.05300\\
6.91667	-0.05200\\
7.00000	-0.05200\\
7.01667	-0.05300\\
7.03333	-0.05200\\
7.08333	-0.05200\\
7.10000	-0.05100\\
7.13333	-0.05100\\
7.15000	-0.05200\\
7.45000	-0.05200\\
7.46667	-0.05100\\
7.48333	-0.05200\\
7.53333	-0.05200\\
7.55000	-0.05300\\
7.58333	-0.05300\\
7.60000	-0.05200\\
7.61667	-0.05200\\
7.63333	-0.05100\\
7.65000	-0.05200\\
7.71667	-0.05200\\
7.73333	-0.05300\\
7.75000	-0.05300\\
7.76667	-0.05200\\
7.78333	-0.05200\\
7.80000	-0.05300\\
7.81667	-0.05200\\
7.86667	-0.05200\\
7.88333	-0.05300\\
7.91667	-0.05300\\
7.93333	-0.05200\\
8.01667	-0.05200\\
8.03333	-0.05100\\
8.05000	-0.05200\\
8.08333	-0.05200\\
8.10000	-0.05100\\
8.11667	-0.05200\\
8.13333	-0.05100\\
8.15000	-0.05100\\
8.16667	-0.05200\\
8.18333	-0.05100\\
8.20000	-0.05200\\
8.35000	-0.05200\\
8.36667	-0.05300\\
8.38333	-0.05300\\
8.40000	-0.05100\\
8.43333	-0.05100\\
8.45000	-0.05200\\
8.58333	-0.05200\\
8.60000	-0.05300\\
8.61667	-0.05200\\
8.90000	-0.05200\\
8.91667	-0.05300\\
8.93333	-0.05300\\
8.95000	-0.05200\\
8.96667	-0.05400\\
8.98333	-0.05400\\
9.00000	-0.05200\\
9.01667	-0.05300\\
9.08333	-0.05300\\
9.10000	-0.05200\\
9.18333	-0.05200\\
9.20000	-0.05100\\
9.23333	-0.05100\\
9.25000	-0.05200\\
9.31667	-0.05200\\
9.33333	-0.05300\\
9.35000	-0.05300\\
9.36667	-0.05200\\
9.46667	-0.05200\\
9.48333	-0.05700\\
9.50000	-0.05800\\
9.51667	-0.05800\\
9.53333	-0.06000\\
9.55000	-0.06000\\
9.58333	-0.06200\\
9.60000	-0.06200\\
9.61667	-0.06100\\
9.63333	-0.06100\\
9.65000	-0.06200\\
9.66667	-0.07500\\
9.68333	-0.08700\\
9.70000	-0.09600\\
9.71667	-0.10300\\
9.75000	-0.11100\\
9.76667	-0.12700\\
9.78333	-0.12700\\
9.80000	-0.14100\\
9.81667	-0.16000\\
9.83333	-0.16000\\
9.85000	-0.17000\\
9.86667	-0.17200\\
9.88333	-0.17500\\
9.90000	-0.17700\\
9.93333	-0.17900\\
9.95000	-0.17900\\
9.96667	-0.18400\\
9.98333	-0.19600\\
10.00000	-0.20500\\
10.01667	-0.21300\\
10.03333	-0.21300\\
10.05000	-0.22200\\
10.10000	-0.22800\\
10.11667	-0.22800\\
10.13333	-0.23000\\
10.15000	-0.23000\\
10.16667	-0.23500\\
10.18333	-0.25000\\
10.20000	-0.25000\\
10.21667	-0.27000\\
10.23333	-0.27000\\
10.25000	-0.28100\\
10.26667	-0.28900\\
10.28333	-0.28900\\
10.30000	-0.31300\\
10.31667	-0.32000\\
10.33333	-0.32600\\
10.35000	-0.33000\\
10.36667	-0.33000\\
10.38333	-0.33600\\
10.40000	-0.33900\\
10.43333	-0.34100\\
10.45000	-0.34100\\
10.46667	-0.34700\\
10.48333	-0.34700\\
10.50000	-0.37700\\
10.51667	-0.38700\\
10.53333	-0.38700\\
10.55000	-0.39900\\
10.56667	-0.39900\\
10.58333	-0.40400\\
10.60000	-0.40400\\
10.61667	-0.42500\\
10.63333	-0.42500\\
10.66667	-0.44100\\
10.68333	-0.44100\\
10.70000	-0.44700\\
10.71667	-0.44700\\
10.75000	-0.45100\\
10.76667	-0.45100\\
10.78333	-0.46300\\
10.80000	-0.47100\\
10.81667	-0.47700\\
10.83333	-0.48100\\
10.85000	-0.48100\\
10.86667	-0.48600\\
10.88333	-0.48600\\
10.90000	-0.49000\\
10.91667	-0.49000\\
10.93333	-0.49200\\
10.96667	-0.49200\\
10.98333	-0.50900\\
11.00000	-0.50900\\
11.01667	-0.52900\\
11.03333	-0.52900\\
11.05000	-0.54100\\
11.06667	-0.54100\\
11.08333	-0.54500\\
11.10000	-0.56900\\
11.11667	-0.57800\\
11.13333	-0.58500\\
11.15000	-0.59000\\
11.16667	-0.59000\\
11.18333	-0.59700\\
11.20000	-0.59700\\
11.21667	-0.60000\\
11.23333	-0.60100\\
11.25000	-0.60100\\
11.26667	-0.60300\\
11.28333	-0.60300\\
11.30000	-0.61400\\
11.31667	-0.61400\\
11.33333	-0.62400\\
11.35000	-0.62400\\
11.36667	-0.62600\\
11.38333	-0.62900\\
11.40000	-0.62900\\
11.41667	-0.63100\\
11.43333	-0.63100\\
11.45000	-0.63300\\
11.48333	-0.63300\\
11.50000	-0.64000\\
11.51667	-0.64400\\
11.53333	-0.64700\\
11.55000	-0.64900\\
11.56667	-0.64900\\
11.58333	-0.65900\\
11.60000	-0.67000\\
11.61667	-0.67000\\
11.63333	-0.68600\\
11.65000	-0.68600\\
11.66667	-0.69400\\
11.68333	-0.69400\\
11.70000	-0.69900\\
11.71667	-0.70100\\
11.73333	-0.70100\\
11.75000	-0.70300\\
11.76667	-0.70300\\
11.78333	-0.71100\\
11.80000	-0.72200\\
11.81667	-0.72200\\
11.83333	-0.73700\\
11.85000	-0.74200\\
11.86667	-0.74600\\
11.88333	-0.74700\\
11.90000	-0.74700\\
11.91667	-0.75100\\
11.93333	-0.75100\\
11.95000	-0.75300\\
11.96667	-0.75300\\
11.98333	-0.75400\\
12.00000	-0.76000\\
12.01667	-0.76000\\
12.03333	-0.76600\\
12.05000	-0.76600\\
12.06667	-0.76900\\
12.08333	-0.77300\\
12.10000	-0.77300\\
12.15000	-0.78800\\
12.16667	-0.79000\\
12.20000	-0.79200\\
12.21667	-0.79200\\
12.23333	-0.79400\\
12.25000	-0.80100\\
12.26667	-0.81000\\
12.28333	-0.81600\\
12.30000	-0.81600\\
12.31667	-0.82500\\
12.33333	-0.82500\\
12.35000	-0.82900\\
12.36667	-0.82900\\
12.38333	-0.83200\\
12.41667	-0.83200\\
12.43333	-0.84500\\
12.45000	-0.84500\\
12.46667	-0.85400\\
12.48333	-0.85400\\
12.50000	-0.85800\\
12.51667	-0.86000\\
12.53333	-0.86000\\
12.55000	-0.86200\\
12.56667	-0.86300\\
12.58333	-0.86700\\
12.60000	-0.87600\\
12.61667	-0.87600\\
12.63333	-0.88900\\
12.65000	-0.88900\\
12.66667	-0.89600\\
12.68333	-0.89900\\
12.70000	-0.90000\\
12.71667	-0.90200\\
12.73333	-0.90200\\
12.75000	-0.90800\\
12.76667	-0.90800\\
12.78333	-0.92000\\
12.80000	-0.92000\\
12.83333	-0.93000\\
12.85000	-0.93200\\
12.90000	-0.93500\\
12.93333	-0.93500\\
12.95000	-0.93700\\
12.96667	-0.93700\\
12.98333	-0.93600\\
13.00000	-0.93700\\
13.01667	-0.93700\\
13.03333	-0.95000\\
13.05000	-0.95000\\
13.06667	-0.95700\\
13.08333	-0.95700\\
13.10000	-0.96300\\
13.11667	-0.96300\\
13.13333	-0.97400\\
13.15000	-0.98700\\
13.16667	-0.98700\\
13.18333	-0.99600\\
13.20000	-0.99800\\
13.21667	-0.99800\\
13.23333	-1.00200\\
13.25000	-1.00200\\
13.26667	-1.00300\\
13.30000	-1.00300\\
13.31667	-1.00900\\
13.33333	-1.00900\\
13.35000	-1.01500\\
13.36667	-1.01500\\
13.38333	-1.01800\\
13.40000	-1.01900\\
13.41667	-1.01900\\
13.43333	-1.02100\\
13.45000	-1.02100\\
13.46667	-1.02200\\
13.48333	-1.02200\\
13.50000	-1.02600\\
13.51667	-1.03200\\
13.53333	-1.03200\\
13.55000	-1.04200\\
13.58333	-1.04600\\
13.60000	-1.05000\\
13.61667	-1.05000\\
13.63333	-1.06000\\
13.65000	-1.06000\\
13.66667	-1.06600\\
13.68333	-1.06900\\
13.70000	-1.06900\\
13.71667	-1.07200\\
13.73333	-1.07200\\
13.75000	-1.07500\\
13.80000	-1.07500\\
13.81667	-1.07800\\
13.83333	-1.09500\\
13.85000	-1.09500\\
13.86667	-1.10400\\
13.88333	-1.10800\\
13.90000	-1.10900\\
13.91667	-1.12700\\
13.93333	-1.12700\\
13.95000	-1.16300\\
13.96667	-1.16300\\
13.98333	-1.18300\\
14.00000	-1.18800\\
14.01667	-1.18800\\
14.03333	-1.19600\\
14.05000	-1.19600\\
14.06667	-1.20100\\
14.08333	-1.20100\\
14.10000	-1.20200\\
14.11667	-1.20200\\
14.13333	-1.19600\\
14.15000	-1.19600\\
14.16667	-1.19100\\
14.18333	-1.19100\\
14.20000	-1.18800\\
14.23333	-1.18600\\
14.25000	-1.18600\\
14.26667	-1.18500\\
14.31667	-1.18500\\
14.33333	-1.19000\\
14.35000	-1.19100\\
14.36667	-1.19100\\
14.38333	-1.19400\\
14.40000	-1.19400\\
14.41667	-1.20600\\
14.43333	-1.20600\\
14.45000	-1.21500\\
14.46667	-1.22900\\
14.48333	-1.22900\\
14.50000	-1.23700\\
14.51667	-1.23900\\
14.53333	-1.24000\\
14.55000	-1.24200\\
14.56667	-1.24200\\
14.58333	-1.24400\\
14.60000	-1.24500\\
14.61667	-1.24500\\
14.63333	-1.25200\\
14.65000	-1.25200\\
14.66667	-1.25900\\
14.68333	-1.26000\\
14.70000	-1.26000\\
14.71667	-1.26200\\
14.73333	-1.26200\\
14.75000	-1.26500\\
14.76667	-1.26500\\
14.78333	-1.26700\\
14.81667	-1.26700\\
14.83333	-1.28300\\
14.85000	-1.28800\\
14.86667	-1.29400\\
14.88333	-1.29800\\
14.90000	-1.30000\\
14.91667	-1.30400\\
14.93333	-1.30400\\
14.95000	-1.31400\\
14.96667	-1.31400\\
14.98333	-1.32000\\
15.00000	-1.32200\\
15.01667	-1.32200\\
15.03333	-1.32400\\
15.06667	-1.32400\\
15.08333	-1.32600\\
15.10000	-1.32600\\
15.11667	-1.32700\\
15.13333	-1.32700\\
15.15000	-1.32900\\
15.16667	-1.33300\\
15.18333	-1.33300\\
15.20000	-1.33400\\
15.21667	-1.33600\\
15.26667	-1.33600\\
15.28333	-1.33700\\
15.30000	-1.33700\\
15.31667	-1.33600\\
15.33333	-1.34300\\
15.35000	-1.34300\\
15.36667	-1.35000\\
15.38333	-1.35000\\
15.40000	-1.35300\\
15.41667	-1.35300\\
15.43333	-1.35600\\
15.45000	-1.36900\\
15.46667	-1.36900\\
15.48333	-1.37800\\
15.50000	-1.38000\\
15.51667	-1.38100\\
15.53333	-1.38300\\
15.58333	-1.38300\\
15.60000	-1.38500\\
15.61667	-1.38500\\
15.65000	-1.38100\\
15.66667	-1.38100\\
15.68333	-1.37800\\
15.70000	-1.37800\\
15.71667	-1.37700\\
15.73333	-1.37700\\
15.75000	-1.37500\\
15.76667	-1.37500\\
15.78333	-1.37600\\
15.81667	-1.37600\\
15.83333	-1.38100\\
15.85000	-1.38500\\
15.86667	-1.38800\\
15.88333	-1.38900\\
15.91667	-1.39300\\
15.93333	-1.39300\\
15.95000	-1.40600\\
15.96667	-1.40600\\
15.98333	-1.41500\\
16.00000	-1.41800\\
16.01667	-1.41800\\
16.03333	-1.42100\\
16.05000	-1.42100\\
16.06667	-1.42400\\
16.10000	-1.42400\\
16.11667	-1.42300\\
16.13333	-1.42300\\
16.15000	-1.43500\\
16.16667	-1.44000\\
16.18333	-1.44400\\
16.20000	-1.44700\\
16.21667	-1.44700\\
16.23333	-1.45000\\
16.25000	-1.45000\\
16.26667	-1.45200\\
16.30000	-1.45200\\
16.31667	-1.45300\\
16.33333	-1.45300\\
16.35000	-1.45700\\
16.36667	-1.45700\\
16.40000	-1.46100\\
16.41667	-1.46200\\
16.43333	-1.46700\\
16.45000	-1.47100\\
16.46667	-1.47600\\
16.48333	-1.47800\\
16.50000	-1.47800\\
16.51667	-1.48100\\
16.53333	-1.48100\\
16.55000	-1.48300\\
16.56667	-1.48400\\
16.58333	-1.48400\\
16.60000	-1.48600\\
16.61667	-1.48600\\
16.63333	-1.48900\\
16.65000	-1.48900\\
16.66667	-1.49800\\
16.68333	-1.49800\\
16.70000	-1.50000\\
16.71667	-1.50400\\
16.73333	-1.50400\\
16.75000	-1.50500\\
16.78333	-1.50500\\
16.80000	-1.50600\\
16.81667	-1.50600\\
16.83333	-1.51000\\
16.85000	-1.51000\\
16.86667	-1.51800\\
16.88333	-1.51900\\
16.90000	-1.51900\\
16.91667	-1.52300\\
16.93333	-1.52300\\
16.95000	-1.53300\\
16.96667	-1.53300\\
16.98333	-1.53600\\
17.00000	-1.54200\\
17.01667	-1.54200\\
17.03333	-1.54400\\
17.06667	-1.54400\\
17.08333	-1.54600\\
17.11667	-1.54600\\
17.13333	-1.54900\\
17.15000	-1.54900\\
17.16667	-1.55300\\
17.18333	-1.55300\\
17.20000	-1.55400\\
17.21667	-1.55400\\
17.25000	-1.55600\\
17.31667	-1.55600\\
17.33333	-1.55800\\
17.35000	-1.55800\\
17.36667	-1.56700\\
17.38333	-1.56700\\
17.40000	-1.57200\\
17.41667	-1.57300\\
17.43333	-1.57300\\
17.45000	-1.58200\\
17.46667	-1.58200\\
17.48333	-1.59300\\
17.50000	-1.59300\\
17.51667	-1.59800\\
17.58333	-1.60600\\
17.60000	-1.60600\\
17.61667	-1.60700\\
17.63333	-1.60700\\
17.65000	-1.60800\\
17.66667	-1.60800\\
17.68333	-1.61100\\
17.70000	-1.61300\\
17.71667	-1.61300\\
17.73333	-1.61400\\
17.75000	-1.61400\\
17.76667	-1.61900\\
17.78333	-1.61900\\
17.80000	-1.62200\\
17.81667	-1.62200\\
17.83333	-1.62400\\
17.85000	-1.62400\\
17.86667	-1.62500\\
17.91667	-1.62500\\
17.95000	-1.62700\\
17.96667	-1.63000\\
17.98333	-1.63000\\
18.00000	-1.63200\\
18.01667	-1.63200\\
18.03333	-1.63500\\
18.06667	-1.63500\\
18.08333	-1.63700\\
18.10000	-1.63700\\
18.11667	-1.63600\\
18.15000	-1.63600\\
18.16667	-1.63700\\
18.18333	-1.63700\\
18.20000	-1.63600\\
18.23333	-1.63600\\
18.25000	-1.63700\\
18.26667	-1.63700\\
18.28333	-1.64700\\
18.30000	-1.64700\\
18.31667	-1.65300\\
18.33333	-1.65400\\
18.35000	-1.65400\\
18.36667	-1.65700\\
18.38333	-1.65700\\
18.40000	-1.65800\\
18.43333	-1.65800\\
18.45000	-1.66300\\
18.46667	-1.67000\\
18.48333	-1.67400\\
18.50000	-1.67400\\
18.51667	-1.68100\\
18.53333	-1.68100\\
18.55000	-1.68500\\
18.56667	-1.68700\\
18.58333	-1.68700\\
18.60000	-1.68800\\
18.65000	-1.68800\\
18.66667	-1.69300\\
18.68333	-1.69300\\
18.70000	-1.69700\\
18.71667	-1.70200\\
18.73333	-1.70400\\
18.75000	-1.70500\\
18.76667	-1.70800\\
18.78333	-1.71300\\
18.80000	-1.71700\\
18.81667	-1.71700\\
18.83333	-1.72200\\
18.85000	-1.72200\\
18.86667	-1.72400\\
18.88333	-1.72400\\
18.90000	-1.72600\\
18.96667	-1.72600\\
18.98333	-1.73200\\
19.03333	-1.73500\\
19.06667	-1.73500\\
19.08333	-1.73600\\
19.10000	-1.73600\\
19.11667	-1.73700\\
19.13333	-1.73700\\
19.16667	-1.74700\\
19.18333	-1.74700\\
19.20000	-1.75500\\
19.21667	-1.75500\\
19.23333	-1.76000\\
19.25000	-1.76000\\
19.26667	-1.76100\\
19.28333	-1.77100\\
19.30000	-1.77400\\
19.31667	-1.77600\\
19.33333	-1.77900\\
19.35000	-1.77900\\
19.36667	-1.78100\\
19.38333	-1.78100\\
19.40000	-1.78300\\
19.41667	-1.78400\\
19.43333	-1.78400\\
19.45000	-1.78500\\
19.46667	-1.78500\\
19.48333	-1.79400\\
19.50000	-1.79400\\
19.53333	-1.80200\\
19.55000	-1.80200\\
19.56667	-1.80500\\
19.58333	-1.80500\\
19.60000	-1.80700\\
19.61667	-1.80700\\
19.63333	-1.80600\\
19.65000	-1.80700\\
19.66667	-1.80700\\
19.68333	-1.81900\\
19.70000	-1.81900\\
19.71667	-1.82700\\
19.73333	-1.83100\\
19.75000	-1.83100\\
19.76667	-1.83600\\
19.78333	-1.83600\\
19.80000	-1.84600\\
19.81667	-1.84600\\
19.83333	-1.84900\\
19.85000	-1.85400\\
19.90000	-1.85700\\
19.93333	-1.85700\\
19.95000	-1.85800\\
19.96667	-1.85800\\
19.98333	-1.85700\\
20.00000	-1.85700\\
20.01667	-1.85800\\
20.03333	-1.85800\\
20.05000	-1.86000\\
20.06667	-1.86000\\
20.08333	-1.85900\\
20.10000	-1.86000\\
20.11667	-1.86000\\
20.13333	-1.85900\\
20.15000	-1.85900\\
20.16667	-1.86000\\
20.20000	-1.86400\\
20.21667	-1.86500\\
20.23333	-1.86500\\
20.25000	-1.86700\\
20.26667	-1.86700\\
20.28333	-1.86900\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV1};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=20,
% xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
ylabel style={font=\color{mycolor1}},
ylabel={Voltage [p.u.]},
ylabel style={alias=auy_v},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00225\\
0.01667	1.00175\\
0.05000	1.00225\\
0.15000	1.00225\\
0.16667	1.00200\\
0.20000	1.00250\\
0.21667	1.00225\\
0.23333	1.00250\\
0.25000	1.00225\\
0.26667	1.00225\\
0.28333	1.00175\\
0.31667	1.00225\\
0.38333	1.00225\\
0.40000	1.00200\\
0.41667	1.00225\\
0.46667	1.00225\\
0.48333	1.00250\\
0.50000	1.00200\\
0.51667	1.00225\\
0.53333	1.00200\\
0.55000	1.00200\\
0.56667	1.00225\\
0.58333	1.00150\\
0.60000	1.00100\\
0.61667	1.00125\\
0.63333	1.00100\\
0.65000	1.00125\\
0.66667	1.00125\\
0.68333	1.00100\\
0.70000	1.00125\\
0.71667	1.00075\\
0.75000	1.00125\\
0.76667	1.00075\\
0.78333	1.00075\\
0.80000	1.00050\\
0.86667	1.00050\\
0.88333	1.00000\\
0.90000	1.00050\\
0.91667	1.00025\\
0.93333	1.00075\\
0.95000	1.00025\\
0.96667	1.00075\\
0.98333	1.00025\\
1.00000	1.00075\\
1.01667	1.00025\\
1.03333	1.00050\\
1.05000	1.00025\\
1.06667	1.00025\\
1.08333	0.99875\\
1.10000	1.00025\\
1.11667	0.99950\\
1.13333	1.00050\\
1.15000	0.99900\\
1.18333	1.00000\\
1.20000	0.99925\\
1.21667	0.99925\\
1.23333	0.99975\\
1.25000	0.99950\\
1.26667	0.99975\\
1.30000	0.99975\\
1.31667	0.99950\\
1.33333	0.99950\\
1.36667	1.00000\\
1.38333	0.99950\\
1.40000	0.99975\\
1.41667	0.99925\\
1.43333	0.99975\\
1.45000	0.99950\\
1.46667	0.99975\\
1.48333	0.99825\\
1.50000	0.99850\\
1.51667	0.99825\\
1.53333	0.99900\\
1.55000	0.99850\\
1.56667	0.99850\\
1.58333	0.99875\\
1.60000	0.99825\\
1.63333	0.99875\\
1.68333	0.99875\\
1.70000	0.99825\\
1.71667	0.99850\\
1.73333	0.99825\\
1.75000	0.99825\\
1.76667	0.99925\\
1.78333	0.99825\\
1.81667	0.99825\\
1.85000	0.99775\\
1.86667	0.99800\\
1.88333	0.99800\\
1.90000	0.99850\\
1.91667	0.99775\\
1.93333	0.99825\\
1.95000	0.99775\\
1.96667	0.99800\\
1.98333	0.99650\\
2.00000	0.99750\\
2.01667	0.99700\\
2.03333	0.99725\\
2.05000	0.99700\\
2.06667	0.99750\\
2.08333	0.99675\\
2.10000	0.99775\\
2.13333	0.99725\\
2.15000	0.99725\\
2.16667	0.99700\\
2.18333	0.99700\\
2.20000	0.99750\\
2.21667	0.99700\\
2.23333	0.99775\\
2.25000	0.99775\\
2.26667	0.99750\\
2.28333	0.99625\\
2.30000	0.99675\\
2.31667	0.99675\\
2.33333	0.99600\\
2.35000	0.99675\\
2.36667	0.99625\\
2.38333	0.99675\\
2.40000	0.99600\\
2.41667	0.99625\\
2.43333	0.99675\\
2.45000	0.99600\\
2.46667	0.99650\\
2.48333	0.99575\\
2.50000	0.99625\\
2.51667	0.99550\\
2.53333	0.99650\\
2.55000	0.99550\\
2.56667	0.99625\\
2.58333	0.99600\\
2.60000	0.99600\\
2.61667	0.99575\\
2.63333	0.99600\\
2.65000	0.99600\\
2.66667	0.99625\\
2.68333	0.99600\\
2.70000	0.99625\\
2.71667	0.99575\\
2.73333	0.99600\\
2.75000	0.99575\\
2.78333	0.99475\\
2.80000	0.99575\\
2.81667	0.99475\\
2.83333	0.99575\\
2.85000	0.99550\\
2.86667	0.99475\\
2.88333	0.99525\\
2.90000	0.99525\\
2.91667	0.99500\\
2.93333	0.99600\\
2.95000	0.99450\\
2.96667	0.99575\\
2.98333	0.99550\\
3.00000	0.99475\\
3.01667	0.99500\\
3.03333	0.99475\\
3.05000	0.99475\\
3.06667	0.99500\\
3.08333	0.99500\\
3.10000	0.99450\\
3.11667	0.99475\\
3.15000	0.99475\\
3.16667	0.99450\\
3.18333	0.99450\\
3.20000	0.99475\\
3.21667	0.99450\\
3.23333	0.99450\\
3.25000	0.99475\\
3.28333	0.99425\\
3.30000	0.99450\\
3.31667	0.99425\\
3.33333	0.99450\\
3.35000	0.99425\\
3.36667	0.99425\\
3.38333	0.99475\\
3.40000	0.99425\\
3.46667	0.99425\\
3.48333	0.99450\\
3.50000	0.99400\\
3.51667	0.99425\\
3.58333	0.99425\\
3.61667	0.99375\\
3.63333	0.99425\\
3.65000	0.99400\\
3.75000	0.99400\\
3.76667	0.99425\\
3.78333	0.99400\\
3.80000	0.99400\\
3.81667	0.99375\\
3.85000	0.99375\\
3.86667	0.99400\\
3.88333	0.99375\\
3.90000	0.99400\\
3.91667	0.99400\\
3.95000	0.99350\\
4.00000	0.99350\\
4.01667	0.99375\\
4.03333	0.99325\\
4.05000	0.99350\\
4.08333	0.99350\\
4.10000	0.99375\\
4.15000	0.99300\\
4.18333	0.99300\\
4.20000	0.99350\\
4.21667	0.99325\\
4.23333	0.99375\\
4.25000	0.99325\\
4.26667	0.99325\\
4.28333	0.99300\\
4.35000	0.99300\\
4.36667	0.99350\\
4.38333	0.99350\\
4.40000	0.99225\\
4.41667	0.99375\\
4.43333	0.99325\\
4.45000	0.99225\\
4.46667	0.99400\\
4.48333	0.99275\\
4.50000	0.99300\\
4.51667	0.99375\\
4.53333	0.99200\\
4.55000	0.99325\\
4.58333	0.99275\\
4.60000	0.99375\\
4.61667	0.99250\\
4.63333	0.99300\\
4.66667	0.99250\\
4.68333	0.99350\\
4.70000	0.99250\\
4.71667	0.99300\\
4.73333	0.99275\\
4.75000	0.99275\\
4.76667	0.99250\\
4.78333	0.99275\\
4.80000	0.99250\\
4.81667	0.99275\\
4.83333	0.99250\\
4.85000	0.99275\\
4.86667	0.99275\\
4.88333	0.99250\\
4.90000	0.99275\\
4.91667	0.99225\\
4.93333	0.99300\\
4.95000	0.99275\\
4.96667	0.99300\\
4.98333	0.99250\\
5.00000	0.99275\\
5.03333	0.99225\\
5.05000	0.99250\\
5.06667	0.99225\\
5.08333	0.99250\\
5.10000	0.99250\\
5.11667	0.99225\\
5.13333	0.99250\\
5.15000	0.99225\\
5.16667	0.99250\\
5.18333	0.99200\\
5.20000	0.99275\\
5.21667	0.99200\\
5.23333	0.99225\\
5.25000	0.99200\\
5.26667	0.99250\\
5.28333	0.99250\\
5.31667	0.99200\\
5.33333	0.99200\\
5.35000	0.99225\\
5.36667	0.99200\\
5.38333	0.99225\\
5.41667	0.99225\\
5.43333	0.99200\\
5.46667	0.99200\\
5.48333	0.99225\\
5.50000	0.99225\\
5.51667	0.99200\\
5.53333	0.99225\\
5.56667	0.99225\\
5.58333	0.99200\\
5.60000	0.99225\\
5.61667	0.99200\\
5.63333	0.99225\\
5.66667	0.99175\\
5.68333	0.99200\\
5.70000	0.99175\\
5.71667	0.99175\\
5.73333	0.99200\\
5.75000	0.99175\\
5.76667	0.99200\\
5.88333	0.99200\\
5.90000	0.99175\\
5.91667	0.99125\\
5.93333	0.99175\\
5.95000	0.99150\\
5.96667	0.99150\\
6.01667	0.99225\\
6.03333	0.99200\\
6.06667	0.99250\\
6.08333	0.99225\\
6.10000	0.99175\\
6.11667	0.99200\\
6.13333	0.99200\\
6.15000	0.99125\\
6.16667	0.99200\\
6.18333	0.99150\\
6.20000	0.99175\\
6.23333	0.99175\\
6.28333	0.99100\\
6.30000	0.99175\\
6.33333	0.99125\\
6.35000	0.99150\\
6.36667	0.99125\\
6.38333	0.99150\\
6.40000	0.99125\\
6.43333	0.99125\\
6.45000	0.99100\\
6.46667	0.99150\\
6.48333	0.99100\\
6.50000	0.99150\\
6.51667	0.99125\\
6.53333	0.99125\\
6.55000	0.99150\\
6.56667	0.99150\\
6.58333	0.99125\\
6.60000	0.99150\\
6.61667	0.99150\\
6.65000	0.99100\\
6.66667	0.99125\\
6.68333	0.99100\\
6.70000	0.99125\\
6.71667	0.99125\\
6.73333	0.99100\\
6.75000	0.99125\\
6.76667	0.99100\\
6.78333	0.99100\\
6.80000	0.99075\\
6.81667	0.99100\\
6.83333	0.99100\\
6.86667	0.99150\\
6.90000	0.99150\\
6.91667	0.99100\\
6.98333	0.99100\\
7.00000	0.99125\\
7.06667	0.99125\\
7.08333	0.99100\\
7.10000	0.99125\\
7.13333	0.99075\\
7.16667	0.99125\\
7.20000	0.99075\\
7.21667	0.99100\\
7.23333	0.99075\\
7.25000	0.99075\\
7.26667	0.99050\\
7.28333	0.99075\\
7.30000	0.99075\\
7.31667	0.99050\\
7.33333	0.99075\\
7.35000	0.99025\\
7.36667	0.99075\\
7.38333	0.99050\\
7.40000	0.99125\\
7.41667	0.99075\\
7.43333	0.99075\\
7.45000	0.99100\\
7.46667	0.99075\\
7.53333	0.99075\\
7.55000	0.99050\\
7.56667	0.99075\\
7.58333	0.99125\\
7.60000	0.99100\\
7.61667	0.99050\\
7.63333	0.99075\\
7.65000	0.99075\\
7.66667	0.99050\\
7.68333	0.99075\\
7.75000	0.99075\\
7.78333	0.99025\\
7.80000	0.99050\\
7.81667	0.99050\\
7.83333	0.99075\\
7.85000	0.99050\\
7.86667	0.99075\\
7.88333	0.99025\\
7.90000	0.99050\\
7.91667	0.99050\\
7.95000	0.99000\\
7.96667	0.99050\\
7.98333	0.99025\\
8.00000	0.99050\\
8.01667	0.99025\\
8.03333	0.99050\\
8.05000	0.99025\\
8.06667	0.99025\\
8.08333	0.99000\\
8.13333	0.99000\\
8.15000	0.99025\\
8.16667	0.99000\\
8.18333	0.99000\\
8.21667	0.99050\\
8.23333	0.99050\\
8.25000	0.99025\\
8.26667	0.99050\\
8.28333	0.99000\\
8.30000	0.99025\\
8.31667	0.99025\\
8.33333	0.99075\\
8.35000	0.99025\\
8.36667	0.99025\\
8.38333	0.99050\\
8.40000	0.99000\\
8.41667	0.99000\\
8.43333	0.99025\\
8.46667	0.99025\\
8.48333	0.99000\\
8.50000	0.99050\\
8.51667	0.98950\\
8.53333	0.99050\\
8.56667	0.99000\\
8.58333	0.99000\\
8.60000	0.98975\\
8.61667	0.99050\\
8.63333	0.99050\\
8.65000	0.99000\\
8.66667	0.99025\\
8.68333	0.99000\\
8.73333	0.99000\\
8.75000	0.98950\\
8.78333	0.99000\\
8.81667	0.99000\\
8.83333	0.98975\\
8.85000	0.99000\\
8.86667	0.98950\\
8.88333	0.99050\\
8.90000	0.98975\\
8.91667	0.98975\\
8.93333	0.99000\\
8.96667	0.98950\\
8.98333	0.99025\\
9.00000	0.99000\\
9.01667	0.99050\\
9.03333	0.99025\\
9.05000	0.98975\\
9.06667	0.98950\\
9.10000	0.99000\\
9.11667	0.98975\\
9.13333	0.99000\\
9.15000	0.99000\\
9.16667	0.99025\\
9.18333	0.98975\\
9.23333	0.98975\\
9.25000	0.98950\\
9.26667	0.98975\\
9.28333	0.98975\\
9.30000	0.98950\\
9.33333	0.99000\\
9.35000	0.98950\\
9.36667	0.98950\\
9.38333	0.99000\\
9.40000	0.98925\\
9.41667	0.98950\\
9.43333	0.98950\\
9.45000	0.98975\\
9.46667	0.98950\\
9.48333	0.98950\\
9.50000	0.98975\\
9.51667	0.98950\\
9.53333	0.99000\\
9.55000	0.99000\\
9.56667	0.98950\\
9.60000	0.98950\\
9.61667	0.98975\\
9.63333	0.99025\\
9.65000	0.98950\\
9.66667	0.98975\\
9.68333	0.98975\\
9.70000	0.99000\\
9.71667	0.98950\\
9.73333	0.98975\\
9.76667	0.98975\\
9.78333	0.99000\\
9.80000	0.99000\\
9.83333	0.98950\\
9.86667	0.98950\\
9.88333	0.98975\\
9.90000	0.98950\\
9.93333	0.98950\\
9.95000	0.98975\\
9.96667	0.98950\\
10.06667	0.98950\\
10.08333	0.98975\\
10.13333	0.98975\\
10.15000	0.98950\\
10.16667	0.98975\\
10.21667	0.98975\\
10.23333	0.98950\\
10.31667	0.98950\\
10.33333	0.98975\\
10.35000	0.98950\\
10.36667	0.99000\\
10.38333	0.98950\\
10.40000	0.99025\\
10.41667	0.98950\\
10.46667	0.98950\\
10.48333	0.98925\\
10.50000	0.98925\\
10.51667	0.98950\\
10.53333	0.98900\\
10.55000	0.98950\\
10.56667	0.98925\\
10.58333	0.98975\\
10.60000	0.98925\\
10.65000	0.98925\\
10.66667	0.98950\\
10.73333	0.98950\\
10.75000	0.98975\\
10.76667	0.98925\\
10.78333	0.99000\\
10.80000	0.98925\\
10.81667	0.98950\\
10.85000	0.98950\\
10.86667	0.98925\\
10.88333	0.98975\\
10.90000	0.99000\\
10.91667	0.98975\\
10.93333	0.98925\\
10.95000	0.98975\\
10.96667	0.98975\\
10.98333	0.98950\\
11.00000	0.98975\\
11.01667	0.98950\\
11.03333	0.98975\\
11.05000	0.98975\\
11.06667	0.98950\\
11.08333	0.98950\\
11.10000	0.98975\\
11.11667	0.98925\\
11.13333	0.98950\\
11.15000	0.98925\\
11.16667	0.98950\\
11.18333	0.98925\\
11.36667	0.98925\\
11.40000	0.98975\\
11.41667	0.98950\\
11.43333	0.98900\\
11.46667	0.98950\\
11.48333	0.98925\\
11.50000	0.98950\\
11.51667	0.98950\\
11.53333	0.99000\\
11.55000	0.98925\\
11.56667	0.98975\\
11.58333	0.98950\\
11.60000	0.98975\\
11.61667	0.98900\\
11.63333	0.98975\\
11.65000	0.98975\\
11.66667	0.98950\\
11.68333	0.98950\\
11.70000	0.98975\\
11.71667	0.98925\\
11.75000	0.98925\\
11.76667	0.98950\\
11.80000	0.98950\\
11.81667	0.98925\\
11.85000	0.98975\\
11.86667	0.98925\\
11.88333	0.98950\\
11.90000	0.98925\\
11.96667	0.98925\\
11.98333	0.98950\\
12.00000	0.98925\\
12.01667	0.98925\\
12.03333	0.98950\\
12.05000	0.98925\\
12.08333	0.98925\\
12.10000	0.98950\\
12.11667	0.98950\\
12.13333	0.98925\\
12.16667	0.98925\\
12.18333	0.98950\\
12.20000	0.98950\\
12.21667	0.98925\\
12.23333	0.98925\\
12.25000	0.98950\\
12.26667	0.98875\\
12.28333	0.98925\\
12.30000	0.98900\\
12.31667	0.98950\\
12.33333	0.98925\\
12.35000	0.98950\\
12.36667	0.98925\\
12.40000	0.98925\\
12.41667	0.98900\\
12.43333	0.98900\\
12.45000	0.98925\\
12.56667	0.98925\\
12.58333	0.98950\\
12.60000	0.98925\\
12.61667	0.98950\\
12.63333	0.98900\\
12.65000	0.98925\\
12.66667	0.98925\\
12.68333	0.98900\\
12.70000	0.98925\\
12.71667	0.98900\\
12.73333	0.98925\\
12.83333	0.98925\\
12.85000	0.98950\\
12.86667	0.98925\\
12.90000	0.98925\\
12.91667	0.98950\\
12.95000	0.98900\\
12.96667	0.98950\\
13.00000	0.98900\\
13.01667	0.98900\\
13.03333	0.98925\\
13.05000	0.98925\\
13.06667	0.98950\\
13.08333	0.98925\\
13.10000	0.98925\\
13.11667	0.98900\\
13.13333	0.98925\\
13.15000	0.98925\\
13.16667	0.98900\\
13.18333	0.98925\\
13.20000	0.98875\\
13.23333	0.98925\\
13.25000	0.98925\\
13.26667	0.98900\\
13.30000	0.98900\\
13.31667	0.98925\\
13.33333	0.98900\\
13.35000	0.98925\\
13.36667	0.98900\\
13.38333	0.98925\\
13.40000	0.98925\\
13.41667	0.98875\\
13.43333	0.98900\\
13.46667	0.98850\\
13.48333	0.98950\\
13.50000	0.98950\\
13.53333	0.98900\\
13.55000	0.98850\\
13.58333	0.98950\\
13.60000	0.98900\\
13.61667	0.98900\\
13.63333	0.98975\\
13.65000	0.98925\\
13.66667	0.98925\\
13.68333	0.98900\\
13.70000	0.98950\\
13.71667	0.98900\\
13.73333	0.98950\\
13.75000	0.98900\\
13.76667	0.98925\\
13.78333	0.98825\\
13.80000	0.98925\\
13.81667	0.98900\\
13.83333	0.98975\\
13.85000	0.98900\\
13.86667	0.98925\\
13.96667	0.98925\\
14.00000	0.98875\\
14.01667	0.98875\\
14.03333	0.98900\\
14.05000	0.98875\\
14.06667	0.98875\\
14.11667	0.98950\\
14.13333	0.98900\\
14.15000	0.98900\\
14.16667	0.98875\\
14.18333	0.98900\\
14.20000	0.98875\\
14.21667	0.98900\\
14.23333	0.98900\\
14.25000	0.98925\\
14.28333	0.98875\\
14.30000	0.98925\\
14.33333	0.98875\\
14.35000	0.98875\\
14.36667	0.98900\\
14.45000	0.98900\\
14.46667	0.98875\\
14.48333	0.98900\\
14.56667	0.98900\\
14.58333	0.98875\\
14.60000	0.98900\\
14.61667	0.98900\\
14.63333	0.98875\\
14.65000	0.98900\\
14.75000	0.98900\\
14.76667	0.98875\\
14.78333	0.98875\\
14.80000	0.98925\\
14.81667	0.98925\\
14.83333	0.98900\\
14.85000	0.98925\\
14.88333	0.98875\\
14.91667	0.98925\\
14.93333	0.98900\\
14.96667	0.98900\\
14.98333	0.98875\\
15.00000	0.98900\\
15.01667	0.98875\\
15.03333	0.98900\\
15.05000	0.98875\\
15.06667	0.98900\\
15.10000	0.98850\\
15.11667	0.98900\\
15.16667	0.98900\\
15.18333	0.98950\\
15.21667	0.98900\\
15.26667	0.98900\\
15.28333	0.98875\\
15.30000	0.98925\\
15.36667	0.98825\\
15.40000	0.98925\\
15.41667	0.98850\\
15.43333	0.98900\\
15.46667	0.98900\\
15.48333	0.98875\\
15.51667	0.98875\\
15.53333	0.98900\\
15.55000	0.98850\\
15.56667	0.98925\\
15.58333	0.98875\\
15.60000	0.98850\\
15.63333	0.98900\\
15.65000	0.98900\\
15.66667	0.98925\\
15.68333	0.98850\\
15.70000	0.99000\\
15.71667	0.98850\\
15.73333	0.98900\\
15.76667	0.98900\\
15.78333	0.98925\\
15.80000	0.98900\\
15.81667	0.98925\\
15.85000	0.98875\\
15.86667	0.98900\\
15.88333	0.98900\\
15.90000	0.98925\\
15.91667	0.98900\\
15.95000	0.98900\\
15.96667	0.98875\\
15.98333	0.98925\\
16.00000	0.98925\\
16.01667	0.98825\\
16.03333	0.98925\\
16.06667	0.98925\\
16.08333	0.98875\\
16.10000	0.98800\\
16.11667	0.98875\\
16.13333	0.98900\\
16.15000	0.98975\\
16.16667	0.98900\\
16.18333	0.98875\\
16.20000	0.98875\\
16.21667	0.98925\\
16.23333	0.98925\\
16.25000	0.98975\\
16.26667	0.98850\\
16.30000	0.98950\\
16.31667	0.98875\\
16.33333	0.98900\\
16.40000	0.98900\\
16.41667	0.98875\\
16.43333	0.98875\\
16.45000	0.98900\\
16.46667	0.98850\\
16.48333	0.98925\\
16.50000	0.98875\\
16.51667	0.98925\\
16.53333	0.98875\\
16.56667	0.98925\\
16.58333	0.98900\\
16.60000	0.98900\\
16.61667	0.98875\\
16.63333	0.98900\\
16.65000	0.98875\\
16.66667	0.98900\\
16.68333	0.98875\\
16.71667	0.98875\\
16.73333	0.98900\\
16.75000	0.98900\\
16.76667	0.98875\\
16.80000	0.98875\\
16.81667	0.98900\\
16.83333	0.98900\\
16.85000	0.98875\\
16.86667	0.98900\\
16.88333	0.98875\\
16.91667	0.98875\\
16.93333	0.98900\\
16.98333	0.98900\\
17.00000	0.98875\\
17.01667	0.98875\\
17.03333	0.98900\\
17.05000	0.98900\\
17.06667	0.98850\\
17.08333	0.98900\\
17.10000	0.98875\\
17.11667	0.98875\\
17.13333	0.98850\\
17.16667	0.98900\\
17.20000	0.98850\\
17.21667	0.98875\\
17.23333	0.98875\\
17.25000	0.98850\\
17.28333	0.98900\\
17.30000	0.98850\\
17.31667	0.98875\\
17.33333	0.98875\\
17.35000	0.98925\\
17.36667	0.98875\\
17.38333	0.98900\\
17.40000	0.98900\\
17.41667	0.98875\\
17.45000	0.98875\\
17.46667	0.98900\\
17.50000	0.98900\\
17.51667	0.98875\\
17.53333	0.98900\\
17.55000	0.98875\\
17.58333	0.98875\\
17.60000	0.98850\\
17.61667	0.98850\\
17.63333	0.98875\\
17.65000	0.98875\\
17.66667	0.98825\\
17.68333	0.98900\\
17.70000	0.98850\\
17.71667	0.98850\\
17.73333	0.98875\\
17.76667	0.98875\\
17.78333	0.98850\\
17.80000	0.98875\\
17.83333	0.98875\\
17.85000	0.98900\\
17.86667	0.98875\\
17.88333	0.98875\\
17.90000	0.98900\\
17.91667	0.98875\\
17.93333	0.98900\\
17.95000	0.98875\\
17.96667	0.98900\\
17.98333	0.98875\\
18.00000	0.98900\\
18.01667	0.98875\\
18.06667	0.98875\\
18.08333	0.98850\\
18.10000	0.98875\\
18.13333	0.98875\\
18.15000	0.98825\\
18.16667	0.98875\\
18.18333	0.98875\\
18.20000	0.98825\\
18.21667	0.98875\\
18.25000	0.98875\\
18.28333	0.98925\\
18.31667	0.98875\\
18.33333	0.98875\\
18.35000	0.98900\\
18.38333	0.98850\\
18.40000	0.98875\\
18.41667	0.98850\\
18.43333	0.98875\\
18.45000	0.98850\\
18.46667	0.98875\\
18.51667	0.98875\\
18.53333	0.98900\\
18.55000	0.98875\\
18.60000	0.98875\\
18.61667	0.98850\\
18.63333	0.98875\\
18.65000	0.98875\\
18.66667	0.98850\\
18.70000	0.98900\\
18.71667	0.98900\\
18.73333	0.98875\\
18.80000	0.98875\\
18.81667	0.98825\\
18.83333	0.98875\\
18.85000	0.98900\\
18.86667	0.98850\\
18.88333	0.98875\\
18.90000	0.98850\\
18.91667	0.98875\\
18.93333	0.98875\\
18.95000	0.98800\\
18.96667	0.98900\\
18.98333	0.98925\\
19.00000	0.98875\\
19.03333	0.98875\\
19.05000	0.98850\\
19.06667	0.98875\\
19.08333	0.98850\\
19.10000	0.98900\\
19.11667	0.98850\\
19.13333	0.98900\\
19.15000	0.98850\\
19.20000	0.98850\\
19.21667	0.98825\\
19.23333	0.98825\\
19.25000	0.98875\\
19.26667	0.98850\\
19.28333	0.98900\\
19.30000	0.98850\\
19.31667	0.98850\\
19.33333	0.98875\\
19.36667	0.98875\\
19.38333	0.98850\\
19.40000	0.98875\\
19.41667	0.98850\\
19.43333	0.98875\\
19.45000	0.98825\\
19.46667	0.98875\\
19.48333	0.98875\\
19.50000	0.98850\\
19.53333	0.98850\\
19.55000	0.98875\\
19.58333	0.98875\\
19.60000	0.98850\\
19.61667	0.98900\\
19.63333	0.98850\\
19.65000	0.98875\\
19.66667	0.98850\\
19.68333	0.98875\\
19.70000	0.98850\\
19.71667	0.98875\\
19.73333	0.98850\\
19.75000	0.98875\\
19.76667	0.98875\\
19.78333	0.98850\\
19.80000	0.98875\\
19.85000	0.98875\\
19.86667	0.98850\\
19.91667	0.98850\\
19.93333	0.98875\\
19.95000	0.98875\\
19.96667	0.98850\\
20.00000	0.98850\\
20.01667	0.98875\\
20.03333	0.98850\\
20.05000	0.98850\\
20.06667	0.98825\\
20.08333	0.98875\\
20.10000	0.98850\\
20.11667	0.98850\\
20.13333	0.98825\\
20.15000	0.98875\\
20.16667	0.98850\\
20.18333	0.98875\\
20.20000	0.98850\\
20.23333	0.98850\\
20.25000	0.98825\\
20.26667	0.98825\\
20.28333	0.98850\\
};
\end{axis}
\draw[mycolor1] (auy_v.east) -- ++(0,0.5);

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=20,
% xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-7.00000,
ymax=1.00000,
ytick={-6, -4, -2,  0},
ylabel style={font=\color{mycolor2}},
ylabel={Reactive Power [kVAr]},
ylabel style={alias=auy_q},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.06900\\
0.05000	-0.06800\\
2.11667	-0.06700\\
2.13333	-0.06500\\
2.15000	-0.06700\\
2.18333	-0.06700\\
2.98333	-0.06600\\
3.00000	-0.13700\\
3.01667	-0.14600\\
3.06667	-0.14700\\
3.08333	-0.14600\\
3.10000	-0.22800\\
3.11667	-0.42800\\
3.28333	-0.42700\\
3.30000	-0.43100\\
3.31667	-0.67800\\
3.33333	-0.69700\\
3.48333	-0.69700\\
3.50000	-0.90800\\
3.51667	-0.97800\\
3.58333	-0.97800\\
3.60000	-1.17300\\
3.61667	-1.23800\\
3.66667	-1.23700\\
3.70000	-1.23800\\
3.73333	-1.23800\\
3.76667	-1.23800\\
3.78333	-1.23800\\
3.80000	-1.27400\\
3.81667	-1.47600\\
3.85000	-1.47800\\
3.90000	-1.47800\\
3.91667	-1.57000\\
3.93333	-1.70800\\
4.00000	-1.71000\\
4.08333	-1.70900\\
4.10000	-1.78000\\
4.11667	-1.93000\\
4.28333	-1.92900\\
4.30000	-1.97100\\
4.31667	-2.15700\\
4.38333	-2.16000\\
4.40000	-2.17300\\
4.41667	-2.35600\\
4.43333	-2.35900\\
4.45000	-2.35800\\
4.46667	-2.36000\\
4.48333	-2.35800\\
4.51667	-2.35900\\
4.53333	-2.35800\\
4.55000	-2.36000\\
4.58333	-2.35900\\
4.60000	-2.37100\\
4.61667	-2.55400\\
4.63333	-2.56000\\
4.73333	-2.56100\\
4.75000	-2.71800\\
4.76667	-2.75100\\
4.80000	-2.75100\\
4.85000	-2.75000\\
4.90000	-2.75000\\
4.93333	-2.95100\\
5.00000	-2.95300\\
5.05000	-2.95200\\
5.06667	-2.97000\\
5.08333	-3.13000\\
5.10000	-3.13200\\
5.15000	-3.13100\\
5.16667	-3.13300\\
5.18333	-3.13100\\
5.20000	-3.13300\\
5.21667	-3.13200\\
5.23333	-3.14200\\
5.25000	-3.30800\\
5.26667	-3.31200\\
5.40000	-3.31300\\
5.41667	-3.45000\\
5.43333	-3.46400\\
5.46667	-3.46200\\
5.50000	-3.46400\\
5.53333	-3.46300\\
5.58333	-3.46400\\
5.60000	-3.46400\\
5.61667	-3.56700\\
5.63333	-3.64500\\
5.66667	-3.64400\\
5.71667	-3.64500\\
5.80000	-3.64400\\
5.81667	-3.70500\\
5.83333	-3.78600\\
5.90000	-3.78500\\
5.91667	-3.84900\\
5.93333	-3.94600\\
5.98333	-3.94700\\
6.08333	-3.94700\\
6.10000	-3.94400\\
6.11667	-3.95500\\
6.13333	-4.10400\\
6.21667	-4.10700\\
6.30000	-4.10700\\
6.31667	-4.11400\\
6.33333	-4.24400\\
6.35000	-4.24800\\
6.40000	-4.25000\\
6.41667	-4.24900\\
6.43333	-4.35400\\
6.45000	-4.37800\\
6.46667	-4.38000\\
6.51667	-4.37900\\
6.61667	-4.38100\\
6.63333	-4.49000\\
6.65000	-4.49900\\
6.71667	-4.50100\\
6.81667	-4.49600\\
6.83333	-4.60300\\
6.85000	-4.61800\\
6.88333	-4.62000\\
6.91667	-4.62100\\
6.93333	-4.73400\\
6.95000	-4.76100\\
7.11667	-4.76200\\
7.13333	-4.80500\\
7.15000	-4.80500\\
7.16667	-4.88200\\
7.20000	-4.88200\\
7.23333	-4.88100\\
7.25000	-4.99000\\
7.26667	-5.00100\\
7.30000	-5.00200\\
7.31667	-5.00000\\
7.33333	-5.00200\\
7.36667	-5.00000\\
7.41667	-5.00300\\
7.43333	-5.05100\\
7.45000	-5.11200\\
7.63333	-5.11000\\
7.65000	-5.20100\\
7.66667	-5.21000\\
7.73333	-5.21100\\
7.75000	-5.30600\\
7.76667	-5.32100\\
7.91667	-5.31900\\
7.93333	-5.33000\\
7.95000	-5.41000\\
7.96667	-5.41200\\
7.98333	-5.41000\\
8.01667	-5.41200\\
8.05000	-5.41000\\
8.06667	-5.43900\\
8.08333	-5.50800\\
8.21667	-5.50800\\
8.23333	-5.51100\\
8.25000	-5.55200\\
8.26667	-5.58300\\
8.38333	-5.58100\\
8.40000	-5.61800\\
8.41667	-5.69200\\
8.63333	-5.69100\\
8.65000	-5.74800\\
8.66667	-5.76200\\
8.71667	-5.76300\\
8.75000	-5.76300\\
8.76667	-5.83900\\
8.78333	-5.84200\\
8.80000	-5.84200\\
8.81667	-5.84500\\
8.86667	-5.84200\\
8.88333	-5.84400\\
8.90000	-5.84200\\
8.93333	-5.84400\\
8.95000	-5.87600\\
8.96667	-5.90200\\
9.00000	-5.90100\\
9.01667	-5.90500\\
9.08333	-5.90300\\
9.13333	-5.90400\\
9.15000	-5.93200\\
9.16667	-5.96600\\
9.21667	-5.96500\\
9.23333	-5.98800\\
9.25000	-6.04600\\
9.28333	-6.04600\\
9.40000	-6.04500\\
9.41667	-6.04300\\
9.43333	-6.04400\\
9.45000	-6.05200\\
9.46667	-6.08400\\
9.48333	-6.08400\\
9.50000	-6.08700\\
9.51667	-6.08500\\
9.55000	-6.08800\\
9.61667	-6.08600\\
9.65000	-6.08600\\
10.63333	-6.08500\\
10.65000	-6.08300\\
10.73333	-6.08600\\
10.80000	-6.08400\\
10.83333	-6.08400\\
11.60000	-6.08400\\
11.61667	-6.08100\\
11.65000	-6.08300\\
11.70000	-6.08400\\
12.33333	-6.08500\\
12.35000	-6.08800\\
12.36667	-6.08800\\
12.38333	-6.08500\\
12.41667	-6.08600\\
12.46667	-6.08500\\
12.48333	-6.08800\\
13.45000	-6.08600\\
13.46667	-6.08200\\
13.48333	-6.08200\\
13.50000	-6.08800\\
13.53333	-6.08800\\
13.55000	-6.08300\\
13.60000	-6.07800\\
13.63333	-6.08600\\
13.66667	-6.08600\\
13.68333	-6.08300\\
13.70000	-6.08700\\
13.76667	-6.08500\\
13.78333	-6.07800\\
13.81667	-6.08000\\
13.83333	-6.08700\\
13.86667	-6.08600\\
13.90000	-6.08600\\
14.10000	-6.08400\\
14.11667	-6.07500\\
14.28333	-6.07400\\
14.30000	-6.08000\\
14.31667	-6.08000\\
14.33333	-6.08400\\
14.36667	-6.08200\\
14.40000	-6.08400\\
14.75000	-6.08300\\
14.78333	-6.08100\\
14.81667	-6.08300\\
15.36667	-6.08500\\
15.40000	-6.08700\\
15.43333	-6.08500\\
15.46667	-6.08700\\
15.50000	-6.08700\\
15.53333	-6.08700\\
15.55000	-6.08300\\
15.56667	-6.08300\\
15.58333	-6.08700\\
15.61667	-6.08600\\
15.63333	-6.07700\\
15.66667	-6.07700\\
15.68333	-6.07200\\
15.70000	-6.07700\\
15.76667	-6.07800\\
15.80000	-6.08000\\
15.81667	-6.07800\\
15.83333	-6.08500\\
16.08333	-6.08700\\
16.10000	-6.08000\\
16.13333	-6.08000\\
16.15000	-6.08900\\
16.23333	-6.08200\\
16.25000	-6.08900\\
16.45000	-6.08800\\
16.46667	-6.08600\\
16.53333	-6.08800\\
16.76667	-6.08700\\
16.78333	-6.08500\\
16.83333	-6.08800\\
16.85000	-6.08500\\
17.25000	-6.08300\\
17.28333	-6.08200\\
17.35000	-6.08400\\
18.13333	-6.08400\\
18.15000	-6.07900\\
18.16667	-6.07900\\
18.18333	-6.08300\\
18.21667	-6.08100\\
18.23333	-6.08600\\
18.26667	-6.08500\\
18.30000	-6.08700\\
18.40000	-6.08500\\
18.41667	-6.08400\\
18.43333	-6.08700\\
18.93333	-6.08800\\
18.95000	-6.08300\\
18.96667	-6.08300\\
18.98333	-6.08700\\
19.05000	-6.09000\\
19.08333	-6.08800\\
19.21667	-6.08800\\
19.23333	-6.08500\\
19.26667	-6.08600\\
19.30000	-6.08800\\
19.40000	-6.08900\\
19.41667	-6.08500\\
19.61667	-6.08400\\
19.63333	-6.08000\\
19.65000	-6.08600\\
19.95000	-6.08500\\
19.98333	-6.08300\\
20.00000	-6.08500\\
20.03333	-6.08300\\
20.06667	-6.08300\\
20.28333	-6.08400\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV2};
\end{axis}
\draw[dash pattern={on 7pt off 1pt},mycolor2] (auy_q.east) -- ++(0,0.5);
%% RESERVE MARGINS LEFT AND RIGHT
\node at (0,0) [xshift=-\fmargin] {};
\node at (\fwidth,0) [xshift=\fmargin] {};
%%%%%
\end{tikzpicture}%

==> figures/distributed_windup.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.50000,
xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.07500,
ytick={0.97,    1, 1.03, 1.05, 1.07},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.06925\\
0.03333	1.06925\\
0.05000	1.06900\\
0.10000	1.06900\\
0.11667	1.06875\\
0.13333	1.06875\\
0.15000	1.06900\\
0.16667	1.06875\\
0.18333	1.06900\\
0.21667	1.06900\\
0.23333	1.06875\\
0.25000	1.06900\\
0.28333	1.06900\\
0.30000	1.06875\\
0.40000	1.06875\\
0.41667	1.06900\\
0.43333	1.06875\\
0.45000	1.06925\\
0.46667	1.06875\\
0.63333	1.06875\\
0.65000	1.06900\\
0.66667	1.06875\\
0.68333	1.06875\\
0.70000	1.06900\\
0.71667	1.06875\\
0.78333	1.06875\\
0.80000	1.06900\\
0.81667	1.06875\\
0.88333	1.06875\\
0.90000	1.06900\\
0.91667	1.06900\\
0.93333	1.06875\\
0.95000	1.06875\\
0.96667	1.06900\\
1.00000	1.06900\\
1.01667	1.06925\\
1.03333	1.06900\\
1.05000	1.06900\\
1.06667	1.06875\\
1.08333	1.06900\\
1.10000	1.06900\\
1.11667	1.06875\\
1.13333	1.06900\\
1.15000	1.06875\\
1.16667	1.06900\\
1.18333	1.06875\\
1.20000	1.06900\\
1.21667	1.06775\\
1.23333	1.06900\\
1.25000	1.06925\\
1.26667	1.06900\\
1.30000	1.06900\\
1.31667	1.06925\\
1.33333	1.06900\\
1.35000	1.06925\\
1.36667	1.06900\\
1.40000	1.06900\\
1.41667	1.06925\\
1.43333	1.06875\\
1.46667	1.06875\\
1.48333	1.06900\\
1.50000	1.06875\\
1.51667	1.06900\\
1.53333	1.06875\\
1.56667	1.06875\\
1.58333	1.06925\\
1.60000	1.06900\\
1.61667	1.06925\\
1.63333	1.06900\\
1.65000	1.06900\\
1.66667	1.06875\\
1.70000	1.06875\\
1.71667	1.06850\\
1.73333	1.06900\\
1.75000	1.06875\\
1.76667	1.06900\\
1.78333	1.06900\\
1.80000	1.06875\\
1.81667	1.06900\\
1.83333	1.06875\\
1.85000	1.06900\\
1.86667	1.06900\\
1.88333	1.06875\\
1.90000	1.06900\\
1.91667	1.06875\\
1.93333	1.06900\\
2.03333	1.06900\\
2.05000	1.06875\\
2.06667	1.06925\\
2.08333	1.06900\\
2.18333	1.06900\\
2.20000	1.06925\\
2.21667	1.06925\\
2.25000	1.06875\\
2.28333	1.06925\\
2.30000	1.06900\\
2.33333	1.06900\\
2.35000	1.06925\\
2.36667	1.06900\\
2.41667	1.06900\\
2.43333	1.06875\\
2.46667	1.06875\\
2.48333	1.06900\\
2.50000	1.06900\\
2.51667	1.06875\\
2.53333	1.06875\\
2.55000	1.06900\\
2.56667	1.06875\\
2.58333	1.06925\\
2.60000	1.06875\\
2.61667	1.06925\\
2.63333	1.06900\\
2.65000	1.06900\\
2.66667	1.06875\\
2.68333	1.06900\\
2.70000	1.06900\\
2.71667	1.06875\\
2.73333	1.06875\\
2.75000	1.06900\\
2.81667	1.06900\\
2.83333	1.06875\\
2.88333	1.06875\\
2.90000	1.06925\\
2.93333	1.06875\\
2.95000	1.06900\\
2.98333	1.06900\\
3.00000	1.06925\\
3.01667	1.06875\\
3.03333	1.06900\\
3.05000	1.06900\\
3.06667	1.06875\\
3.08333	1.06875\\
3.10000	1.06900\\
3.11667	1.06875\\
3.13333	1.06900\\
3.15000	1.06875\\
3.16667	1.06900\\
3.18333	1.06875\\
3.20000	1.06900\\
3.21667	1.06900\\
3.23333	1.06875\\
3.25000	1.06900\\
3.26667	1.06900\\
3.28333	1.06875\\
3.33333	1.06875\\
3.36667	1.06925\\
3.38333	1.06900\\
3.43333	1.06900\\
3.45000	1.06925\\
3.46667	1.06900\\
3.48333	1.06925\\
3.50000	1.06900\\
3.51667	1.06900\\
3.53333	1.06925\\
3.55000	1.06900\\
3.68333	1.06900\\
3.70000	1.06925\\
3.71667	1.05300\\
3.73333	1.04375\\
3.75000	1.04350\\
3.76667	1.04300\\
3.78333	1.04325\\
3.80000	1.04300\\
3.81667	1.04300\\
3.83333	1.04325\\
3.85000	1.04300\\
3.86667	1.04325\\
3.88333	1.04300\\
3.90000	1.04325\\
3.91667	1.04325\\
3.93333	1.04275\\
3.96667	1.04325\\
3.98333	1.04300\\
4.01667	1.04300\\
4.03333	1.04325\\
4.05000	1.04325\\
4.06667	1.04300\\
4.10000	1.04350\\
4.11667	1.04300\\
4.16667	1.04300\\
4.18333	1.04325\\
4.20000	1.04300\\
4.21667	1.04375\\
4.23333	1.04325\\
4.30000	1.04325\\
4.31667	1.04350\\
4.33333	1.04325\\
4.35000	1.04375\\
4.36667	1.04350\\
4.38333	1.04375\\
4.40000	1.04375\\
4.41667	1.04350\\
4.45000	1.04350\\
4.46667	1.04325\\
4.48333	1.04375\\
4.51667	1.04375\\
4.53333	1.04325\\
4.55000	1.04350\\
4.58333	1.04350\\
4.60000	1.04325\\
4.61667	1.04350\\
4.65000	1.04350\\
4.66667	1.04325\\
4.68333	1.04350\\
4.70000	1.04300\\
4.71667	1.04350\\
4.73333	1.04350\\
4.75000	1.04325\\
4.76667	1.04375\\
4.78333	1.04350\\
4.80000	1.04375\\
4.81667	1.04350\\
4.85000	1.04350\\
4.86667	1.04375\\
4.88333	1.04350\\
4.90000	1.04375\\
4.91667	1.04350\\
4.93333	1.04350\\
4.95000	1.04375\\
4.96667	1.04350\\
5.01667	1.04350\\
5.03333	1.04375\\
5.05000	1.04375\\
5.06667	1.04400\\
5.08333	1.04350\\
5.10000	1.04400\\
5.11667	1.04350\\
5.13333	1.04325\\
5.15000	1.04375\\
5.16667	1.04350\\
5.18333	1.04425\\
5.20000	1.04350\\
5.25000	1.04350\\
5.26667	1.04375\\
5.30000	1.04325\\
5.31667	1.04350\\
5.50000	1.04350\\
5.51667	1.04300\\
5.53333	1.04375\\
5.55000	1.04350\\
5.56667	1.04375\\
5.58333	1.04350\\
5.60000	1.04375\\
5.61667	1.04350\\
5.63333	1.04375\\
5.68333	1.04375\\
5.70000	1.04325\\
5.71667	1.04350\\
5.73333	1.04350\\
5.75000	1.04375\\
5.78333	1.04375\\
5.80000	1.04350\\
5.81667	1.04375\\
5.83333	1.04350\\
5.85000	1.04350\\
5.86667	1.04375\\
5.88333	1.04350\\
5.90000	1.04300\\
5.91667	1.04375\\
5.93333	1.04375\\
5.95000	1.04350\\
5.98333	1.04350\\
6.00000	1.04325\\
6.01667	1.04350\\
6.03333	1.04350\\
6.05000	1.04325\\
6.06667	1.04375\\
6.08333	1.04350\\
6.10000	1.04375\\
6.13333	1.04375\\
6.15000	1.04350\\
6.18333	1.04400\\
6.20000	1.04375\\
6.26667	1.04375\\
6.28333	1.04400\\
6.30000	1.04375\\
6.36667	1.04375\\
6.38333	1.04350\\
6.41667	1.04400\\
6.43333	1.04375\\
6.50000	1.04375\\
6.51667	1.04400\\
6.53333	1.04375\\
6.55000	1.04400\\
6.56667	1.04375\\
6.58333	1.04375\\
6.60000	1.04350\\
6.61667	1.04350\\
6.63333	1.04400\\
6.65000	1.04375\\
6.66667	1.04375\\
6.68333	1.04400\\
6.70000	1.04375\\
6.71667	1.04400\\
6.73333	1.04375\\
6.75000	1.04375\\
6.76667	1.04400\\
6.78333	1.04400\\
6.80000	1.04375\\
6.81667	1.04400\\
6.85000	1.04400\\
6.86667	1.04375\\
6.88333	1.04375\\
6.90000	1.04400\\
6.91667	1.04375\\
6.93333	1.04375\\
6.95000	1.04425\\
6.98333	1.04375\\
7.00000	1.04400\\
7.03333	1.04400\\
7.06667	1.04350\\
7.08333	1.04400\\
7.11667	1.04400\\
7.13333	1.04375\\
7.16667	1.04375\\
7.18333	1.04350\\
7.20000	1.04400\\
7.21667	1.04375\\
7.23333	1.04400\\
7.25000	1.04375\\
7.28333	1.04375\\
7.30000	1.04400\\
7.31667	1.04375\\
7.35000	1.04375\\
7.36667	1.04400\\
7.38333	1.04375\\
7.41667	1.04375\\
7.43333	1.04400\\
7.45000	1.04375\\
7.46667	1.04375\\
7.48333	1.04400\\
7.50000	1.04375\\
7.51667	1.04375\\
7.53333	1.04425\\
7.55000	1.04400\\
7.56667	1.04350\\
7.58333	1.04450\\
7.60000	1.04375\\
7.61667	1.04350\\
7.63333	1.04350\\
7.65000	1.04425\\
7.66667	1.04475\\
7.68333	1.04400\\
7.70000	1.04400\\
7.71667	1.04425\\
7.75000	1.04375\\
7.76667	1.04425\\
7.78333	1.04375\\
7.80000	1.04400\\
7.81667	1.04375\\
7.83333	1.04375\\
7.85000	1.04400\\
7.90000	1.04400\\
7.91667	1.04375\\
7.93333	1.04400\\
7.96667	1.04400\\
7.98333	1.04375\\
8.00000	1.04375\\
8.01667	1.04400\\
8.21667	1.04400\\
8.23333	1.04425\\
8.30000	1.04425\\
8.31667	1.04400\\
8.40000	1.04400\\
8.41667	1.04425\\
8.43333	1.04375\\
8.48333	1.04375\\
8.50000	1.04400\\
8.51667	1.04400\\
8.53333	1.04375\\
8.55000	1.04400\\
8.61667	1.04400\\
8.63333	1.04375\\
8.66667	1.04375\\
8.68333	1.04400\\
8.70000	1.04400\\
8.71667	1.04375\\
8.73333	1.04400\\
8.75000	1.04375\\
8.76667	1.04375\\
8.78333	1.04400\\
8.80000	1.04375\\
8.81667	1.04400\\
8.83333	1.04400\\
8.85000	1.04325\\
8.86667	1.04575\\
8.88333	1.04475\\
8.90000	1.04400\\
8.91667	1.04350\\
8.93333	1.04450\\
8.98333	1.04375\\
9.00000	1.04400\\
9.05000	1.04400\\
9.06667	1.04375\\
9.11667	1.04375\\
9.13333	1.04400\\
9.15000	1.04400\\
9.16667	1.04425\\
9.18333	1.04400\\
9.20000	1.04425\\
9.23333	1.04375\\
9.25000	1.04400\\
9.30000	1.04400\\
9.31667	1.04325\\
9.33333	1.04400\\
9.35000	1.04375\\
9.38333	1.04425\\
9.40000	1.04375\\
9.41667	1.04375\\
9.43333	1.04400\\
9.45000	1.04375\\
9.46667	1.04425\\
9.48333	1.04400\\
9.50000	1.04425\\
9.53333	1.04375\\
9.55000	1.04375\\
9.56667	1.04400\\
9.58333	1.04375\\
9.60000	1.04375\\
9.61667	1.04450\\
9.63333	1.04425\\
9.65000	1.04425\\
9.66667	1.04400\\
9.68333	1.04425\\
9.71667	1.04425\\
9.73333	1.04400\\
9.75000	1.04425\\
9.78333	1.04375\\
9.80000	1.04425\\
9.81667	1.04400\\
9.85000	1.04400\\
9.86667	1.04375\\
9.88333	1.04400\\
9.90000	1.04350\\
9.91667	1.04375\\
10.03333	1.04375\\
10.05000	1.04350\\
10.08333	1.04400\\
10.10000	1.04375\\
10.15000	1.04375\\
10.16667	1.04350\\
10.18333	1.04350\\
10.20000	1.04375\\
10.21667	1.04375\\
10.23333	1.04400\\
10.25000	1.04375\\
10.28333	1.04375\\
10.30000	1.04350\\
10.31667	1.04375\\
10.33333	1.04375\\
10.35000	1.04350\\
10.36667	1.04375\\
10.41667	1.04375\\
10.43333	1.04350\\
10.45000	1.04375\\
10.46667	1.04350\\
10.50000	1.04350\\
10.51667	1.04375\\
10.53333	1.04375\\
10.55000	1.04400\\
10.56667	1.04375\\
10.58333	1.04425\\
10.60000	1.04375\\
10.68333	1.04375\\
10.70000	1.04400\\
10.71667	1.04375\\
10.73333	1.04400\\
10.75000	1.04375\\
10.78333	1.04375\\
10.80000	1.04350\\
10.81667	1.04425\\
10.85000	1.04375\\
10.86667	1.04375\\
10.88333	1.04400\\
10.90000	1.04375\\
10.91667	1.04375\\
10.93333	1.04400\\
10.95000	1.04375\\
10.96667	1.04375\\
10.98333	1.04400\\
11.00000	1.04375\\
11.08333	1.04375\\
11.10000	1.04350\\
11.11667	1.04375\\
11.16667	1.04375\\
11.18333	1.04400\\
11.20000	1.04375\\
11.21667	1.04400\\
11.23333	1.04375\\
11.25000	1.04375\\
11.26667	1.04400\\
11.28333	1.04375\\
11.30000	1.04400\\
11.33333	1.04400\\
11.35000	1.04425\\
11.36667	1.04400\\
11.41667	1.04400\\
11.43333	1.04375\\
11.50000	1.04375\\
11.51667	1.04350\\
11.53333	1.04350\\
11.55000	1.04375\\
11.63333	1.04375\\
11.65000	1.04400\\
11.68333	1.04350\\
11.70000	1.04375\\
11.71667	1.04375\\
11.73333	1.04350\\
11.75000	1.04350\\
11.76667	1.04400\\
11.78333	1.04375\\
11.81667	1.04375\\
11.83333	1.04400\\
11.85000	1.04375\\
11.86667	1.04400\\
11.88333	1.04375\\
11.90000	1.04400\\
11.91667	1.04375\\
11.93333	1.04400\\
11.95000	1.04375\\
11.96667	1.04375\\
11.98333	1.04400\\
12.05000	1.04400\\
12.06667	1.04425\\
12.08333	1.04400\\
12.11667	1.04400\\
12.13333	1.04375\\
12.20000	1.04375\\
12.21667	1.04400\\
12.23333	1.04275\\
12.25000	1.04375\\
12.26667	1.04350\\
12.28333	1.04400\\
12.31667	1.04400\\
12.33333	1.04375\\
12.35000	1.04400\\
12.36667	1.04375\\
12.40000	1.04375\\
12.41667	1.04400\\
12.43333	1.04375\\
12.45000	1.04375\\
12.46667	1.04400\\
12.50000	1.04350\\
12.51667	1.04400\\
12.53333	1.04375\\
12.55000	1.04400\\
12.56667	1.04400\\
12.58333	1.04375\\
12.60000	1.04400\\
12.63333	1.04400\\
12.65000	1.04375\\
12.66667	1.04400\\
12.68333	1.04400\\
12.70000	1.04375\\
12.71667	1.04400\\
12.73333	1.04375\\
12.75000	1.04400\\
12.76667	1.04375\\
12.80000	1.04375\\
12.83333	1.04425\\
12.85000	1.04425\\
12.86667	1.04400\\
12.88333	1.04425\\
12.90000	1.04400\\
12.95000	1.04400\\
12.96667	1.04425\\
12.98333	1.04400\\
13.00000	1.04425\\
13.01667	1.04375\\
13.03333	1.04400\\
13.05000	1.04350\\
13.08333	1.04400\\
13.15000	1.04400\\
13.16667	1.04375\\
13.18333	1.04400\\
13.20000	1.04400\\
13.21667	1.04375\\
13.25000	1.04375\\
13.26667	1.04400\\
13.28333	1.04350\\
13.30000	1.04400\\
13.33333	1.04400\\
13.35000	1.04425\\
13.36667	1.04400\\
13.38333	1.04425\\
13.40000	1.04400\\
13.45000	1.04400\\
13.46667	1.04375\\
13.48333	1.04400\\
13.50000	1.04400\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.05000\\
13.50000	1.05000\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.50000,
xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-11.0000,
ymax=2,
ytick={-8, -4, 0, 4},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-7.35400\\
0.01667	-7.36400\\
0.03333	-7.36200\\
0.05000	-7.36300\\
0.06667	-7.36200\\
0.08333	-7.36300\\
0.10000	-7.36100\\
0.11667	-7.36000\\
0.13333	-7.35700\\
0.15000	-7.35700\\
0.16667	-7.36400\\
0.18333	-7.36500\\
0.20000	-7.36200\\
0.21667	-7.36100\\
0.23333	-7.36200\\
0.25000	-7.36100\\
0.26667	-7.36300\\
0.28333	-7.35900\\
0.30000	-7.36100\\
0.31667	-7.36200\\
0.33333	-7.36200\\
0.36667	-7.35800\\
0.38333	-7.36000\\
0.40000	-7.36300\\
0.41667	-7.36500\\
0.43333	-7.36500\\
0.45000	-7.35900\\
0.46667	-7.36200\\
0.48333	-7.35900\\
0.50000	-7.36600\\
0.51667	-7.36800\\
0.53333	-7.36000\\
0.55000	-7.36300\\
0.56667	-7.36800\\
0.60000	-7.37000\\
0.61667	-7.36800\\
0.63333	-7.35700\\
0.65000	-7.36300\\
0.66667	-7.36100\\
0.68333	-7.36800\\
0.70000	-7.36800\\
0.71667	-7.35600\\
0.73333	-7.35500\\
0.75000	-7.35700\\
0.76667	-7.35500\\
0.78333	-7.35100\\
0.80000	-7.35800\\
0.81667	-7.36300\\
0.83333	-7.36700\\
0.85000	-7.36300\\
0.86667	-7.36100\\
0.88333	-7.36100\\
0.90000	-7.35500\\
0.91667	-7.36200\\
0.93333	-7.36500\\
0.95000	-7.35900\\
0.96667	-7.36300\\
0.98333	-7.36200\\
1.00000	-7.36300\\
1.01667	-7.36100\\
1.03333	-7.36100\\
1.05000	-7.37000\\
1.08333	-7.36000\\
1.10000	-7.36500\\
1.11667	-7.36900\\
1.13333	-7.37100\\
1.15000	-7.37100\\
1.16667	-7.37800\\
1.18333	-7.37400\\
1.20000	-7.37200\\
1.21667	-7.36100\\
1.23333	-7.35600\\
1.25000	-7.37600\\
1.26667	-7.37600\\
1.28333	-7.36300\\
1.30000	-7.37100\\
1.31667	-7.36800\\
1.33333	-7.36400\\
1.35000	-7.36200\\
1.36667	-7.36600\\
1.38333	-7.36600\\
1.40000	-7.36500\\
1.41667	-7.37300\\
1.43333	-7.36900\\
1.45000	-7.36400\\
1.46667	-7.36700\\
1.48333	-7.36500\\
1.50000	-7.36700\\
1.51667	-7.36100\\
1.53333	-7.36400\\
1.55000	-7.36600\\
1.56667	-7.36500\\
1.58333	-7.36600\\
1.60000	-7.36500\\
1.63333	-7.36700\\
1.65000	-7.36000\\
1.66667	-7.35900\\
1.68333	-7.35900\\
1.70000	-7.35800\\
1.71667	-7.34800\\
1.75000	-7.35800\\
1.76667	-7.36100\\
1.78333	-7.35900\\
1.80000	-7.36000\\
1.81667	-7.36600\\
1.83333	-7.35700\\
1.85000	-7.35400\\
1.86667	-7.36000\\
1.88333	-7.36100\\
1.90000	-7.36100\\
1.91667	-7.36700\\
1.93333	-7.36100\\
1.95000	-7.36100\\
1.96667	-7.35700\\
1.98333	-7.35700\\
2.00000	-7.36000\\
2.01667	-7.35600\\
2.03333	-7.36300\\
2.05000	-7.37200\\
2.06667	-7.36600\\
2.10000	-7.36600\\
2.11667	-7.36300\\
2.13333	-7.36400\\
2.15000	-7.36400\\
2.16667	-7.36900\\
2.18333	-7.36700\\
2.20000	-7.37200\\
2.21667	-7.37000\\
2.23333	-7.37000\\
2.25000	-7.36200\\
2.26667	-7.36500\\
2.28333	-7.36600\\
2.30000	-7.36000\\
2.33333	-7.36200\\
2.35000	-7.36100\\
2.36667	-7.36100\\
2.38333	-7.36600\\
2.40000	-7.36400\\
2.41667	-7.36300\\
2.43333	-7.36700\\
2.45000	-7.35900\\
2.46667	-7.35700\\
2.48333	-7.35700\\
2.50000	-7.36500\\
2.51667	-7.36500\\
2.53333	-7.36700\\
2.55000	-7.36200\\
2.56667	-7.36200\\
2.58333	-7.36400\\
2.60000	-7.36400\\
2.61667	-7.36000\\
2.63333	-7.36000\\
2.65000	-7.35500\\
2.66667	-7.36000\\
2.68333	-7.35900\\
2.70000	-7.36500\\
2.71667	-7.36500\\
2.73333	-7.36000\\
2.75000	-7.36900\\
2.76667	-7.35900\\
2.78333	-7.35500\\
2.80000	-7.35500\\
2.81667	-7.36100\\
2.83333	-7.36400\\
2.85000	-7.35900\\
2.86667	-7.35900\\
2.88333	-7.35800\\
2.90000	-7.35100\\
2.91667	-7.35800\\
2.93333	-7.36200\\
2.95000	-7.35900\\
2.96667	-7.36300\\
2.98333	-7.36500\\
3.00000	-7.36400\\
3.01667	-7.36200\\
3.03333	-7.36500\\
3.05000	-7.36600\\
3.06667	-7.36800\\
3.08333	-7.36700\\
3.10000	-7.36700\\
3.11667	-7.36800\\
3.13333	-7.36800\\
3.15000	-7.36000\\
3.18333	-7.36400\\
3.20000	-7.36300\\
3.21667	-7.36800\\
3.23333	-7.37000\\
3.25000	-7.37100\\
3.26667	-7.36600\\
3.28333	-7.36600\\
3.30000	-7.36800\\
3.31667	-7.36300\\
3.33333	-7.35900\\
3.35000	-7.36000\\
3.36667	-7.36200\\
3.38333	-7.36500\\
3.40000	-7.36200\\
3.41667	-7.36300\\
3.43333	-7.36300\\
3.45000	-7.36700\\
3.46667	-7.36400\\
3.48333	-7.37200\\
3.51667	-7.36800\\
3.53333	-7.36500\\
3.55000	-7.36500\\
3.56667	-7.36200\\
3.58333	-7.35500\\
3.60000	-7.35900\\
3.61667	-7.36500\\
3.63333	-7.36000\\
3.70000	-7.36000\\
3.71667	-7.25000\\
3.73333	-7.22500\\
3.75000	-7.36300\\
3.76667	-7.36900\\
3.78333	-7.36900\\
3.80000	-7.37100\\
3.81667	-7.36800\\
3.83333	-7.37100\\
3.85000	-7.37300\\
3.86667	-7.36600\\
3.90000	-7.37000\\
3.93333	-7.37000\\
3.95000	-7.37500\\
3.96667	-7.36700\\
3.98333	-7.36700\\
4.00000	-7.36400\\
4.01667	-7.36500\\
4.03333	-7.36900\\
4.05000	-7.36900\\
4.06667	-7.36500\\
4.08333	-7.36600\\
4.10000	-7.37400\\
4.11667	-7.37600\\
4.13333	-7.36800\\
4.16667	-7.36600\\
4.18333	-7.37200\\
4.20000	-7.37200\\
4.21667	-7.31100\\
4.23333	-7.31100\\
4.25000	-7.29800\\
4.26667	-7.30200\\
4.28333	-7.30000\\
4.30000	-7.30300\\
4.31667	-7.30200\\
4.35000	-7.30200\\
4.36667	-7.25000\\
4.38333	-7.25000\\
4.40000	-7.25400\\
4.41667	-7.24900\\
4.43333	-7.24600\\
4.45000	-7.25200\\
4.46667	-7.25300\\
4.48333	-7.25500\\
4.50000	-7.25500\\
4.51667	-7.24700\\
4.53333	-7.24500\\
4.55000	-7.23500\\
4.56667	-7.23800\\
4.58333	-7.23800\\
4.60000	-7.24600\\
4.61667	-7.24600\\
4.65000	-7.24800\\
4.66667	-7.24600\\
4.68333	-7.24500\\
4.70000	-7.24000\\
4.71667	-7.23800\\
4.73333	-7.24000\\
4.75000	-7.23600\\
4.76667	-7.23600\\
4.78333	-7.23300\\
4.80000	-7.23300\\
4.81667	-7.24100\\
4.83333	-7.23500\\
4.85000	-7.23500\\
4.86667	-7.22600\\
4.88333	-7.22600\\
4.90000	-7.23400\\
4.91667	-7.23300\\
4.93333	-7.23100\\
4.95000	-7.23100\\
4.96667	-7.23300\\
4.98333	-7.22600\\
5.00000	-7.22600\\
5.01667	-7.21800\\
5.03333	-7.21400\\
5.05000	-7.21200\\
5.06667	-7.22000\\
5.08333	-7.21500\\
5.10000	-7.21200\\
5.11667	-7.21200\\
5.13333	-7.22500\\
5.15000	-7.22100\\
5.16667	-7.22200\\
5.18333	-7.22800\\
5.20000	-7.23000\\
5.21667	-7.23100\\
5.23333	-7.22800\\
5.25000	-7.22100\\
5.26667	-7.22100\\
5.28333	-7.21900\\
5.30000	-7.22800\\
5.31667	-7.23400\\
5.33333	-7.22900\\
5.35000	-7.22900\\
5.36667	-7.22400\\
5.38333	-7.22400\\
5.40000	-7.23000\\
5.41667	-7.22700\\
5.43333	-7.23100\\
5.45000	-7.22200\\
5.46667	-7.22200\\
5.48333	-7.22000\\
5.50000	-7.22000\\
5.53333	-7.22400\\
5.55000	-7.22700\\
5.58333	-7.22500\\
5.60000	-7.22500\\
5.61667	-7.22700\\
5.63333	-7.22800\\
5.66667	-7.22800\\
5.68333	-7.23000\\
5.70000	-7.22500\\
5.71667	-7.22600\\
5.73333	-7.22300\\
5.75000	-7.21700\\
5.76667	-7.21700\\
5.78333	-7.22300\\
5.80000	-7.22300\\
5.81667	-7.22800\\
5.83333	-7.22500\\
5.86667	-7.22500\\
5.88333	-7.22100\\
5.90000	-7.22400\\
5.91667	-7.22400\\
5.93333	-7.22700\\
5.95000	-7.22300\\
5.98333	-7.21900\\
6.00000	-7.22300\\
6.01667	-7.22800\\
6.03333	-7.22600\\
6.05000	-7.22100\\
6.06667	-7.22100\\
6.08333	-7.22400\\
6.11667	-7.22400\\
6.13333	-7.22600\\
6.15000	-7.22100\\
6.16667	-7.21300\\
6.18333	-7.21300\\
6.20000	-7.21900\\
6.21667	-7.21500\\
6.23333	-7.21700\\
6.25000	-7.22000\\
6.26667	-7.21900\\
6.28333	-7.22500\\
6.30000	-7.22500\\
6.31667	-7.22200\\
6.33333	-7.22200\\
6.35000	-7.22600\\
6.36667	-7.22400\\
6.38333	-7.22300\\
6.40000	-7.22500\\
6.41667	-7.22500\\
6.43333	-7.22300\\
6.45000	-7.22300\\
6.46667	-7.22200\\
6.48333	-7.22400\\
6.50000	-7.22300\\
6.51667	-7.22000\\
6.53333	-7.22800\\
6.55000	-7.22700\\
6.56667	-7.22400\\
6.58333	-7.23300\\
6.60000	-7.23800\\
6.61667	-7.23600\\
6.63333	-7.23600\\
6.65000	-7.23100\\
6.66667	-7.23100\\
6.68333	-7.23000\\
6.70000	-7.23000\\
6.71667	-7.23400\\
6.73333	-7.22900\\
6.75000	-7.22900\\
6.76667	-7.22600\\
6.78333	-7.22600\\
6.80000	-7.22700\\
6.81667	-7.23500\\
6.83333	-7.23400\\
6.85000	-7.22500\\
6.86667	-7.22700\\
6.88333	-7.23500\\
6.90000	-7.23700\\
6.91667	-7.23500\\
6.95000	-7.23500\\
6.96667	-7.22700\\
6.98333	-7.22400\\
7.00000	-7.23400\\
7.01667	-7.23400\\
7.03333	-7.22800\\
7.05000	-7.22800\\
7.06667	-7.22500\\
7.08333	-7.21800\\
7.10000	-7.22400\\
7.11667	-7.22700\\
7.15000	-7.22700\\
7.16667	-7.23100\\
7.18333	-7.23000\\
7.23333	-7.23000\\
7.25000	-7.22500\\
7.26667	-7.22900\\
7.28333	-7.22600\\
7.30000	-7.22700\\
7.31667	-7.22600\\
7.33333	-7.22900\\
7.35000	-7.22900\\
7.36667	-7.23000\\
7.38333	-7.23000\\
7.40000	-7.22800\\
7.41667	-7.22800\\
7.43333	-7.22400\\
7.45000	-7.22500\\
7.46667	-7.21600\\
7.48333	-7.21500\\
7.50000	-7.22100\\
7.51667	-7.22200\\
7.53333	-7.22200\\
7.55000	-7.22500\\
7.56667	-7.22000\\
7.58333	-7.22100\\
7.60000	-7.22500\\
7.61667	-7.22400\\
7.63333	-7.21100\\
7.65000	-7.21100\\
7.66667	-7.22700\\
7.68333	-7.22600\\
7.70000	-7.21600\\
7.71667	-7.22100\\
7.73333	-7.21500\\
7.76667	-7.21300\\
7.78333	-7.20900\\
7.80000	-7.20900\\
7.81667	-7.21300\\
7.83333	-7.21900\\
7.85000	-7.21500\\
7.86667	-7.21300\\
7.88333	-7.21300\\
7.90000	-7.21800\\
7.91667	-7.21800\\
7.93333	-7.21700\\
7.95000	-7.21300\\
7.96667	-7.21300\\
7.98333	-7.21200\\
8.00000	-7.21600\\
8.01667	-7.21700\\
8.05000	-7.21700\\
8.06667	-7.21900\\
8.08333	-7.21600\\
8.10000	-7.21500\\
8.11667	-7.21900\\
8.13333	-7.21500\\
8.15000	-7.21500\\
8.16667	-7.22200\\
8.18333	-7.22200\\
8.20000	-7.22300\\
8.21667	-7.22300\\
8.23333	-7.22200\\
8.25000	-7.22400\\
8.26667	-7.21900\\
8.28333	-7.21500\\
8.30000	-7.22300\\
8.31667	-7.22000\\
8.33333	-7.22000\\
8.35000	-7.22400\\
8.36667	-7.22400\\
8.38333	-7.22700\\
8.40000	-7.22800\\
8.41667	-7.22500\\
8.43333	-7.22400\\
8.45000	-7.22400\\
8.46667	-7.22500\\
8.48333	-7.22500\\
8.50000	-7.22600\\
8.51667	-7.22600\\
8.53333	-7.22000\\
8.55000	-7.22000\\
8.56667	-7.21200\\
8.58333	-7.22100\\
8.60000	-7.22100\\
8.61667	-7.22700\\
8.63333	-7.22700\\
8.65000	-7.21900\\
8.68333	-7.22300\\
8.70000	-7.22600\\
8.73333	-7.22400\\
8.75000	-7.22400\\
8.76667	-7.22000\\
8.78333	-7.22000\\
8.80000	-7.22700\\
8.81667	-7.22000\\
8.83333	-7.21800\\
8.85000	-7.22000\\
8.86667	-7.22000\\
8.88333	-7.23000\\
8.90000	-7.23000\\
8.91667	-7.22100\\
8.93333	-7.22100\\
8.95000	-7.23500\\
8.96667	-7.23000\\
8.98333	-7.23000\\
9.00000	-7.22900\\
9.01667	-7.22900\\
9.03333	-7.22800\\
9.05000	-7.22800\\
9.06667	-7.22600\\
9.08333	-7.22600\\
9.10000	-7.22900\\
9.11667	-7.22500\\
9.13333	-7.22500\\
9.15000	-7.22300\\
9.16667	-7.22300\\
9.18333	-7.21900\\
9.20000	-7.21900\\
9.21667	-7.22700\\
9.23333	-7.22300\\
9.25000	-7.22800\\
9.26667	-7.23000\\
9.28333	-7.22700\\
9.30000	-7.22600\\
9.31667	-7.22600\\
9.33333	-7.22300\\
9.36667	-7.22300\\
9.38333	-7.22700\\
9.40000	-7.22900\\
9.41667	-7.22700\\
9.43333	-7.22700\\
9.45000	-7.22400\\
9.46667	-7.22400\\
9.48333	-7.22000\\
9.50000	-7.22000\\
9.51667	-7.23100\\
9.53333	-7.23200\\
9.55000	-7.22700\\
9.56667	-7.22600\\
9.61667	-7.22600\\
9.63333	-7.22800\\
9.65000	-7.22700\\
9.66667	-7.22700\\
9.68333	-7.22400\\
9.70000	-7.22400\\
9.71667	-7.22600\\
9.73333	-7.22600\\
9.75000	-7.22500\\
9.76667	-7.22900\\
9.78333	-7.22900\\
9.80000	-7.22800\\
9.81667	-7.22800\\
9.83333	-7.22600\\
9.85000	-7.22600\\
9.86667	-7.22300\\
9.88333	-7.22700\\
9.90000	-7.22500\\
9.91667	-7.22900\\
9.93333	-7.22900\\
9.95000	-7.22500\\
9.96667	-7.22900\\
9.98333	-7.23000\\
10.00000	-7.22600\\
10.01667	-7.22800\\
10.03333	-7.23200\\
10.08333	-7.23200\\
10.10000	-7.22600\\
10.11667	-7.22700\\
10.13333	-7.22700\\
10.15000	-7.23600\\
10.16667	-7.23600\\
10.18333	-7.23200\\
10.20000	-7.23300\\
10.21667	-7.23300\\
10.23333	-7.23400\\
10.25000	-7.23400\\
10.26667	-7.23200\\
10.28333	-7.23200\\
10.30000	-7.23600\\
10.31667	-7.23600\\
10.33333	-7.23800\\
10.35000	-7.23500\\
10.36667	-7.23600\\
10.38333	-7.23000\\
10.40000	-7.23000\\
10.41667	-7.23600\\
10.45000	-7.23600\\
10.46667	-7.23900\\
10.50000	-7.23700\\
10.51667	-7.23700\\
10.53333	-7.23500\\
10.55000	-7.23500\\
10.56667	-7.23200\\
10.58333	-7.23500\\
10.60000	-7.24100\\
10.61667	-7.23600\\
10.63333	-7.23200\\
10.66667	-7.23200\\
10.68333	-7.24200\\
10.70000	-7.24200\\
10.71667	-7.24100\\
10.73333	-7.24100\\
10.75000	-7.23100\\
10.76667	-7.23100\\
10.80000	-7.23500\\
10.81667	-7.23000\\
10.85000	-7.22600\\
10.88333	-7.22600\\
10.90000	-7.23000\\
10.91667	-7.23000\\
10.93333	-7.23700\\
10.95000	-7.23700\\
10.96667	-7.23500\\
10.98333	-7.23200\\
11.00000	-7.23200\\
11.01667	-7.22100\\
11.03333	-7.22100\\
11.05000	-7.22900\\
11.08333	-7.22900\\
11.10000	-7.22300\\
11.11667	-7.22300\\
11.13333	-7.22100\\
11.15000	-7.22100\\
11.16667	-7.21500\\
11.18333	-7.21500\\
11.20000	-7.21700\\
11.21667	-7.21700\\
11.23333	-7.21400\\
11.25000	-7.21400\\
11.26667	-7.21600\\
11.28333	-7.21000\\
11.30000	-7.21000\\
11.31667	-7.21500\\
11.33333	-7.21500\\
11.35000	-7.21200\\
11.36667	-7.21200\\
11.38333	-7.21700\\
11.41667	-7.21300\\
11.43333	-7.21500\\
11.45000	-7.21500\\
11.46667	-7.21700\\
11.48333	-7.21700\\
11.50000	-7.21200\\
11.51667	-7.21200\\
11.53333	-7.21600\\
11.55000	-7.21100\\
11.56667	-7.21100\\
11.58333	-7.20900\\
11.60000	-7.20900\\
11.61667	-7.20600\\
11.63333	-7.20600\\
11.65000	-7.21400\\
11.66667	-7.21600\\
11.68333	-7.21600\\
11.70000	-7.22100\\
11.71667	-7.22400\\
11.73333	-7.21900\\
11.75000	-7.21900\\
11.76667	-7.22400\\
11.78333	-7.22400\\
11.80000	-7.22900\\
11.81667	-7.22700\\
11.83333	-7.22700\\
11.85000	-7.22000\\
11.86667	-7.22000\\
11.88333	-7.22300\\
11.90000	-7.22300\\
11.91667	-7.21800\\
11.93333	-7.21800\\
11.95000	-7.20700\\
11.96667	-7.21500\\
11.98333	-7.21300\\
12.00000	-7.22100\\
12.01667	-7.22100\\
12.03333	-7.21900\\
12.05000	-7.21900\\
12.06667	-7.22000\\
12.08333	-7.22600\\
12.10000	-7.23100\\
12.11667	-7.22600\\
12.13333	-7.22600\\
12.15000	-7.22400\\
12.23333	-7.22400\\
12.25000	-7.22300\\
12.26667	-7.21800\\
12.28333	-7.22100\\
12.30000	-7.22200\\
12.33333	-7.22200\\
12.35000	-7.22600\\
12.36667	-7.22600\\
12.38333	-7.22400\\
12.43333	-7.22400\\
12.45000	-7.22300\\
12.46667	-7.22300\\
12.48333	-7.22400\\
12.50000	-7.22600\\
12.55000	-7.22600\\
12.56667	-7.22000\\
12.58333	-7.22000\\
12.60000	-7.22300\\
12.61667	-7.22000\\
12.63333	-7.22000\\
12.65000	-7.22100\\
12.71667	-7.22100\\
12.73333	-7.22400\\
12.75000	-7.22600\\
12.76667	-7.22500\\
12.78333	-7.22500\\
12.80000	-7.22200\\
12.81667	-7.22200\\
12.83333	-7.21800\\
12.85000	-7.21800\\
12.86667	-7.22000\\
12.88333	-7.21900\\
12.90000	-7.21900\\
12.91667	-7.22400\\
12.93333	-7.22400\\
12.95000	-7.21800\\
12.96667	-7.21800\\
12.98333	-7.22100\\
13.00000	-7.22900\\
13.01667	-7.22900\\
13.03333	-7.22300\\
13.05000	-7.22300\\
13.06667	-7.22100\\
13.08333	-7.22100\\
13.10000	-7.21900\\
13.11667	-7.21900\\
13.13333	-7.21700\\
13.15000	-7.21900\\
13.16667	-7.21900\\
13.18333	-7.21800\\
13.20000	-7.21800\\
13.21667	-7.22000\\
13.23333	-7.22000\\
13.25000	-7.21700\\
13.26667	-7.21700\\
13.28333	-7.21200\\
13.30000	-7.22000\\
13.31667	-7.22000\\
13.33333	-7.21100\\
13.35000	-7.21100\\
13.36667	-7.20800\\
13.38333	-7.20800\\
13.40000	-7.21600\\
13.41667	-7.21000\\
13.43333	-7.21000\\
13.45000	-7.21100\\
13.46667	-7.21100\\
13.48333	-7.21300\\
13.50000	-7.21300\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize Battery};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.50000,
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00250\\
0.01667	1.00200\\
0.08333	1.00100\\
0.10000	1.00125\\
0.11667	1.00075\\
0.13333	1.00075\\
0.15000	1.00125\\
0.16667	1.00100\\
0.18333	1.00125\\
0.20000	1.00100\\
0.21667	1.00100\\
0.23333	1.00050\\
0.25000	1.00100\\
0.26667	1.00100\\
0.28333	1.00050\\
0.30000	1.00025\\
0.33333	1.00075\\
0.41667	1.00075\\
0.43333	1.00100\\
0.45000	1.00100\\
0.46667	1.00050\\
0.48333	1.00075\\
0.51667	1.00075\\
0.53333	1.00100\\
0.55000	1.00075\\
0.58333	1.00075\\
0.60000	1.00100\\
0.61667	1.00075\\
0.63333	1.00075\\
0.65000	1.00100\\
0.66667	1.00100\\
0.68333	1.00075\\
0.73333	1.00075\\
0.78333	1.00150\\
0.80000	1.00150\\
0.81667	1.00125\\
0.83333	1.00150\\
0.86667	1.00150\\
0.88333	1.00175\\
0.90000	1.00175\\
0.91667	1.00150\\
0.93333	1.00150\\
0.95000	1.00175\\
0.98333	1.00175\\
1.03333	1.00100\\
1.05000	1.00125\\
1.06667	1.00125\\
1.08333	1.00150\\
1.10000	1.00125\\
1.11667	1.00125\\
1.13333	1.00100\\
1.15000	1.00125\\
1.20000	1.00125\\
1.21667	1.00100\\
1.23333	1.00300\\
1.25000	1.00225\\
1.31667	1.00125\\
1.33333	1.00125\\
1.35000	1.00100\\
1.36667	1.00050\\
1.41667	1.00125\\
1.43333	1.00100\\
1.45000	1.00100\\
1.48333	1.00150\\
1.50000	1.00150\\
1.51667	1.00125\\
1.53333	1.00150\\
1.56667	1.00150\\
1.58333	1.00175\\
1.60000	1.00125\\
1.61667	1.00150\\
1.63333	1.00100\\
1.70000	1.00100\\
1.73333	1.00200\\
1.75000	1.00175\\
1.76667	1.00200\\
1.80000	1.00150\\
1.81667	1.00175\\
1.83333	1.00175\\
1.85000	1.00200\\
1.91667	1.00200\\
1.93333	1.00250\\
1.96667	1.00200\\
1.98333	1.00200\\
2.00000	1.00150\\
2.01667	1.00175\\
2.03333	1.00225\\
2.05000	1.00175\\
2.06667	1.00200\\
2.10000	1.00150\\
2.11667	1.00150\\
2.13333	1.00175\\
2.15000	1.00150\\
2.16667	1.00175\\
2.20000	1.00175\\
2.21667	1.00150\\
2.25000	1.00150\\
2.26667	1.00175\\
2.28333	1.00150\\
2.33333	1.00150\\
2.35000	1.00175\\
2.36667	1.00150\\
2.38333	1.00150\\
2.40000	1.00175\\
2.41667	1.00175\\
2.43333	1.00125\\
2.46667	1.00175\\
2.48333	1.00175\\
2.50000	1.00200\\
2.51667	1.00175\\
2.58333	1.00175\\
2.60000	1.00150\\
2.61667	1.00150\\
2.63333	1.00125\\
2.65000	1.00150\\
2.68333	1.00150\\
2.70000	1.00125\\
2.71667	1.00125\\
2.73333	1.00175\\
2.75000	1.00200\\
2.78333	1.00150\\
2.80000	1.00150\\
2.81667	1.00175\\
2.83333	1.00150\\
2.88333	1.00150\\
2.90000	1.00175\\
2.91667	1.00175\\
2.93333	1.00200\\
2.98333	1.00125\\
3.00000	1.00150\\
3.01667	1.00125\\
3.03333	1.00175\\
3.05000	1.00175\\
3.06667	1.00150\\
3.10000	1.00150\\
3.11667	1.00125\\
3.15000	1.00175\\
3.16667	1.00175\\
3.18333	1.00150\\
3.20000	1.00200\\
3.21667	1.00200\\
3.23333	1.00175\\
3.26667	1.00175\\
3.28333	1.00150\\
3.30000	1.00075\\
3.33333	1.00125\\
3.35000	1.00175\\
3.36667	1.00200\\
3.38333	1.00175\\
3.43333	1.00175\\
3.45000	1.00150\\
3.46667	1.00100\\
3.50000	1.00100\\
3.51667	1.00125\\
3.55000	1.00125\\
3.56667	1.00075\\
3.58333	1.00075\\
3.60000	1.00100\\
3.65000	1.00100\\
3.66667	1.00125\\
3.68333	1.00125\\
3.70000	1.00150\\
3.71667	0.96925\\
3.73333	0.97150\\
3.76667	0.97050\\
3.78333	0.97075\\
3.81667	0.97075\\
3.83333	0.97100\\
3.85000	0.97100\\
3.86667	0.97050\\
3.88333	0.97050\\
3.90000	0.97075\\
3.91667	0.97075\\
3.95000	0.97025\\
3.96667	0.97025\\
3.98333	0.97000\\
4.00000	0.97000\\
4.01667	0.97050\\
4.03333	0.97050\\
4.05000	0.97025\\
4.06667	0.97050\\
4.08333	0.97100\\
4.10000	0.97075\\
4.11667	0.97025\\
4.13333	0.97000\\
4.15000	0.97025\\
4.20000	0.97025\\
4.21667	0.97075\\
4.23333	0.97000\\
4.25000	0.97050\\
4.26667	0.97050\\
4.28333	0.97075\\
4.31667	0.97075\\
4.33333	0.97050\\
4.35000	0.97125\\
4.38333	0.97125\\
4.40000	0.97100\\
4.43333	0.97100\\
4.46667	0.97050\\
4.48333	0.97075\\
4.50000	0.97075\\
4.51667	0.97050\\
4.53333	0.97000\\
4.55000	0.97075\\
4.56667	0.97050\\
4.60000	0.97050\\
4.63333	0.97100\\
4.65000	0.97100\\
4.66667	0.97075\\
4.68333	0.97100\\
4.70000	0.97100\\
4.71667	0.97125\\
4.73333	0.97100\\
4.75000	0.97100\\
4.76667	0.97150\\
4.78333	0.97125\\
4.80000	0.97150\\
4.81667	0.97100\\
4.83333	0.97150\\
4.86667	0.97100\\
4.90000	0.97100\\
4.91667	0.97075\\
4.93333	0.97075\\
4.95000	0.97100\\
4.96667	0.97075\\
4.98333	0.97075\\
5.00000	0.97050\\
5.01667	0.97100\\
5.03333	0.97125\\
5.05000	0.97100\\
5.06667	0.97100\\
5.08333	0.97075\\
5.10000	0.97125\\
5.13333	0.97025\\
5.16667	0.97175\\
5.20000	0.97075\\
5.21667	0.97075\\
5.23333	0.97100\\
5.28333	0.97100\\
5.30000	0.97125\\
5.33333	0.97075\\
5.38333	0.97075\\
5.40000	0.97100\\
5.43333	0.97050\\
5.48333	0.97125\\
5.50000	0.97100\\
5.51667	0.97125\\
5.53333	0.97175\\
5.55000	0.97150\\
5.56667	0.97150\\
5.61667	0.97075\\
5.63333	0.97075\\
5.65000	0.97100\\
5.68333	0.97100\\
5.70000	0.97075\\
5.73333	0.97125\\
5.75000	0.97125\\
5.76667	0.97150\\
5.78333	0.97150\\
5.80000	0.97100\\
5.81667	0.97100\\
5.83333	0.97075\\
5.85000	0.97075\\
5.86667	0.97100\\
5.88333	0.97075\\
5.90000	0.97100\\
5.91667	0.97150\\
5.95000	0.97100\\
5.96667	0.97125\\
6.00000	0.97125\\
6.01667	0.97150\\
6.03333	0.97125\\
6.05000	0.97125\\
6.06667	0.97175\\
6.08333	0.97175\\
6.10000	0.97150\\
6.11667	0.97175\\
6.13333	0.97175\\
6.15000	0.97150\\
6.16667	0.97150\\
6.18333	0.97175\\
6.20000	0.97150\\
6.23333	0.97150\\
6.25000	0.97175\\
6.26667	0.97150\\
6.30000	0.97150\\
6.31667	0.97175\\
6.33333	0.97150\\
6.35000	0.97150\\
6.36667	0.97175\\
6.38333	0.97150\\
6.40000	0.97225\\
6.41667	0.97225\\
6.43333	0.97175\\
6.46667	0.97175\\
6.50000	0.97125\\
6.51667	0.97150\\
6.55000	0.97150\\
6.56667	0.97100\\
6.58333	0.97125\\
6.60000	0.97100\\
6.61667	0.97100\\
6.63333	0.97150\\
6.65000	0.97175\\
6.66667	0.97175\\
6.68333	0.97150\\
6.71667	0.97150\\
6.73333	0.97125\\
6.76667	0.97175\\
6.78333	0.97175\\
6.80000	0.97150\\
6.81667	0.97200\\
6.83333	0.97200\\
6.86667	0.97150\\
6.88333	0.97175\\
6.90000	0.97175\\
6.91667	0.97150\\
6.93333	0.97175\\
6.96667	0.97075\\
6.98333	0.97075\\
7.00000	0.97125\\
7.05000	0.97125\\
7.06667	0.97100\\
7.08333	0.97150\\
7.10000	0.97125\\
7.11667	0.97150\\
7.13333	0.97125\\
7.16667	0.97125\\
7.18333	0.97100\\
7.20000	0.97150\\
7.21667	0.97150\\
7.23333	0.97175\\
7.25000	0.97150\\
7.26667	0.97150\\
7.28333	0.97175\\
7.30000	0.97175\\
7.31667	0.97125\\
7.36667	0.97125\\
7.38333	0.97100\\
7.41667	0.97100\\
7.43333	0.97125\\
7.45000	0.97100\\
7.46667	0.97100\\
7.48333	0.97150\\
7.50000	0.97100\\
7.51667	0.97125\\
7.53333	0.97175\\
7.56667	0.97125\\
7.58333	0.97200\\
7.61667	0.97100\\
7.63333	0.97250\\
7.65000	0.97275\\
7.66667	0.97200\\
7.68333	0.97050\\
7.70000	0.97075\\
7.73333	0.97025\\
7.78333	0.97025\\
7.80000	0.97075\\
7.81667	0.97050\\
7.83333	0.97100\\
7.85000	0.97100\\
7.86667	0.97075\\
7.90000	0.97125\\
7.91667	0.97100\\
7.98333	0.97100\\
8.01667	0.97150\\
8.03333	0.97125\\
8.05000	0.97125\\
8.06667	0.97150\\
8.08333	0.97150\\
8.10000	0.97125\\
8.13333	0.97175\\
8.15000	0.97175\\
8.16667	0.97150\\
8.18333	0.97150\\
8.20000	0.97175\\
8.21667	0.97150\\
8.23333	0.97150\\
8.25000	0.97125\\
8.30000	0.97125\\
8.31667	0.97075\\
8.33333	0.97100\\
8.35000	0.97100\\
8.36667	0.97075\\
8.38333	0.97100\\
8.40000	0.97075\\
8.41667	0.97100\\
8.48333	0.97100\\
8.50000	0.97125\\
8.53333	0.97125\\
8.56667	0.97175\\
8.58333	0.97175\\
8.60000	0.97200\\
8.63333	0.97150\\
8.68333	0.97150\\
8.71667	0.97100\\
8.73333	0.97125\\
8.75000	0.97100\\
8.78333	0.97150\\
8.80000	0.97150\\
8.83333	0.97200\\
8.85000	0.97175\\
8.86667	0.97350\\
8.88333	0.97300\\
8.91667	0.97150\\
8.93333	0.97250\\
8.95000	0.97150\\
8.96667	0.97100\\
8.98333	0.97100\\
9.00000	0.97075\\
9.01667	0.97100\\
9.03333	0.97075\\
9.06667	0.97125\\
9.08333	0.97125\\
9.10000	0.97100\\
9.11667	0.97150\\
9.13333	0.97175\\
9.15000	0.97150\\
9.20000	0.97225\\
9.21667	0.97175\\
9.23333	0.97175\\
9.25000	0.97200\\
9.28333	0.97150\\
9.30000	0.97150\\
9.31667	0.97100\\
9.33333	0.97075\\
9.35000	0.97075\\
9.36667	0.97125\\
9.38333	0.97150\\
9.40000	0.97100\\
9.46667	0.97200\\
9.50000	0.97200\\
9.53333	0.97150\\
9.55000	0.97150\\
9.56667	0.97175\\
9.58333	0.97150\\
9.60000	0.97150\\
9.61667	0.97200\\
9.63333	0.97200\\
9.65000	0.97175\\
9.66667	0.97125\\
9.68333	0.97175\\
9.71667	0.97175\\
9.73333	0.97150\\
9.75000	0.97175\\
9.78333	0.97125\\
9.81667	0.97125\\
9.83333	0.97075\\
9.86667	0.97125\\
9.88333	0.97125\\
9.90000	0.97100\\
9.91667	0.97150\\
9.93333	0.97125\\
9.95000	0.97150\\
9.98333	0.97150\\
10.00000	0.97125\\
10.03333	0.97125\\
10.06667	0.97075\\
10.08333	0.97125\\
10.10000	0.97125\\
10.11667	0.97100\\
10.13333	0.97100\\
10.15000	0.97150\\
10.18333	0.97100\\
10.20000	0.97125\\
10.25000	0.97125\\
10.26667	0.97100\\
10.28333	0.97125\\
10.31667	0.97125\\
10.33333	0.97100\\
10.35000	0.97100\\
10.36667	0.97125\\
10.38333	0.97100\\
10.40000	0.97125\\
10.43333	0.97075\\
10.45000	0.97125\\
10.46667	0.97100\\
10.48333	0.97100\\
10.50000	0.97125\\
10.51667	0.97125\\
10.53333	0.97150\\
10.55000	0.97150\\
10.56667	0.97125\\
10.58333	0.97150\\
10.60000	0.97075\\
10.61667	0.97075\\
10.63333	0.97100\\
10.66667	0.97100\\
10.68333	0.97075\\
10.70000	0.97100\\
10.71667	0.97100\\
10.73333	0.97125\\
10.75000	0.97175\\
10.76667	0.97150\\
10.80000	0.97150\\
10.81667	0.97175\\
10.83333	0.97100\\
10.85000	0.97100\\
10.86667	0.97125\\
10.88333	0.97125\\
10.90000	0.97075\\
10.91667	0.97100\\
10.93333	0.97100\\
10.95000	0.97075\\
10.96667	0.97100\\
10.98333	0.97100\\
11.00000	0.97075\\
11.03333	0.97125\\
11.05000	0.97075\\
11.06667	0.97075\\
11.08333	0.97050\\
11.10000	0.97075\\
11.15000	0.97075\\
11.16667	0.97050\\
11.18333	0.97100\\
11.20000	0.97100\\
11.21667	0.97125\\
11.23333	0.97100\\
11.25000	0.97125\\
11.26667	0.97175\\
11.28333	0.97200\\
11.30000	0.97200\\
11.33333	0.97150\\
11.35000	0.97175\\
11.36667	0.97150\\
11.38333	0.97150\\
11.40000	0.97125\\
11.41667	0.97125\\
11.43333	0.97150\\
11.46667	0.97100\\
11.48333	0.97100\\
11.53333	0.97025\\
11.55000	0.97050\\
11.56667	0.97050\\
11.58333	0.97075\\
11.60000	0.97075\\
11.61667	0.97100\\
11.63333	0.97075\\
11.65000	0.97125\\
11.70000	0.97125\\
11.71667	0.97100\\
11.75000	0.97100\\
11.76667	0.97125\\
11.78333	0.97125\\
11.80000	0.97075\\
11.81667	0.97075\\
11.85000	0.97125\\
11.86667	0.97125\\
11.88333	0.97150\\
11.90000	0.97150\\
11.91667	0.97125\\
11.95000	0.97175\\
11.96667	0.97175\\
11.98333	0.97200\\
12.03333	0.97125\\
12.05000	0.97125\\
12.06667	0.97150\\
12.08333	0.97075\\
12.10000	0.97050\\
12.15000	0.97050\\
12.16667	0.97075\\
12.20000	0.97075\\
12.21667	0.97150\\
12.23333	0.97050\\
12.25000	0.97050\\
12.26667	0.97075\\
12.28333	0.97150\\
12.30000	0.97075\\
12.33333	0.97125\\
12.35000	0.97125\\
12.36667	0.97100\\
12.38333	0.97100\\
12.40000	0.97125\\
12.41667	0.97125\\
12.43333	0.97100\\
12.46667	0.97100\\
12.48333	0.97150\\
12.50000	0.97150\\
12.51667	0.97200\\
12.53333	0.97150\\
12.55000	0.97125\\
12.56667	0.97150\\
12.58333	0.97100\\
12.60000	0.97100\\
12.61667	0.97075\\
12.63333	0.97100\\
12.65000	0.97100\\
12.68333	0.97150\\
12.70000	0.97100\\
12.71667	0.97125\\
12.73333	0.97125\\
12.75000	0.97150\\
12.76667	0.97100\\
12.78333	0.97125\\
12.80000	0.97100\\
12.88333	0.97100\\
12.90000	0.97075\\
12.91667	0.97100\\
12.95000	0.97100\\
12.96667	0.97125\\
12.98333	0.97125\\
13.01667	0.97075\\
13.03333	0.97100\\
13.05000	0.97050\\
13.08333	0.97100\\
13.10000	0.97150\\
13.11667	0.97125\\
13.13333	0.97150\\
13.16667	0.97100\\
13.18333	0.97125\\
13.23333	0.97125\\
13.26667	0.97175\\
13.28333	0.97175\\
13.30000	0.97225\\
13.33333	0.97175\\
13.35000	0.97175\\
13.36667	0.97150\\
13.38333	0.97175\\
13.40000	0.97150\\
13.43333	0.97150\\
13.45000	0.97125\\
13.46667	0.97075\\
13.48333	0.97150\\
13.50000	0.97150\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.50000,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-9.0000,
ymax=1,
ytick={-8, -6, -4, -2,  0},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-6.08600\\
0.01667	-6.08600\\
0.03333	-6.08900\\
0.05000	-6.08900\\
0.06667	-6.09400\\
0.08333	-6.09400\\
0.11667	-6.09600\\
0.13333	-6.09600\\
0.15000	-6.09800\\
0.16667	-6.09700\\
0.20000	-6.09700\\
0.21667	-6.09800\\
0.23333	-6.09800\\
0.25000	-6.09600\\
0.26667	-6.09500\\
0.31667	-6.09500\\
0.33333	-6.09600\\
0.35000	-6.09600\\
0.38333	-6.09400\\
0.41667	-6.09400\\
0.43333	-6.09300\\
0.45000	-6.09400\\
0.46667	-6.09300\\
0.48333	-6.09300\\
0.50000	-6.09200\\
0.56667	-6.09200\\
0.58333	-6.09000\\
0.65000	-6.09000\\
0.66667	-6.08900\\
0.68333	-6.08900\\
0.75000	-6.08500\\
0.76667	-6.08500\\
0.78333	-6.08300\\
0.80000	-6.08300\\
0.83333	-6.08100\\
0.85000	-6.08200\\
0.86667	-6.08200\\
0.88333	-6.08100\\
0.90000	-6.08200\\
0.91667	-6.08200\\
0.93333	-6.08100\\
0.95000	-6.08200\\
0.96667	-6.08200\\
0.98333	-6.08300\\
1.00000	-6.08300\\
1.01667	-6.08500\\
1.03333	-6.08500\\
1.05000	-6.08700\\
1.06667	-6.08800\\
1.08333	-6.08800\\
1.10000	-6.09000\\
1.11667	-6.09000\\
1.13333	-6.09200\\
1.15000	-6.09200\\
1.16667	-6.09300\\
1.18333	-6.09300\\
1.20000	-6.09600\\
1.21667	-6.09600\\
1.23333	-6.09300\\
1.25000	-6.09300\\
1.28333	-6.09700\\
1.30000	-6.09700\\
1.31667	-6.09800\\
1.36667	-6.09800\\
1.38333	-6.09900\\
1.40000	-6.09800\\
1.41667	-6.09900\\
1.45000	-6.09900\\
1.46667	-6.09800\\
1.48333	-6.09800\\
1.50000	-6.09700\\
1.60000	-6.09700\\
1.61667	-6.09800\\
1.63333	-6.09700\\
1.65000	-6.09800\\
1.68333	-6.09800\\
1.70000	-6.09500\\
1.71667	-6.09500\\
1.73333	-6.09100\\
1.76667	-6.09100\\
1.78333	-6.08900\\
1.80000	-6.08800\\
1.81667	-6.08800\\
1.83333	-6.08700\\
1.85000	-6.08700\\
1.86667	-6.08600\\
1.98333	-6.08600\\
2.01667	-6.08800\\
2.05000	-6.08800\\
2.06667	-6.08900\\
2.08333	-6.08900\\
2.10000	-6.09000\\
2.13333	-6.09000\\
2.15000	-6.09100\\
2.16667	-6.09100\\
2.18333	-6.09300\\
2.20000	-6.09300\\
2.21667	-6.09400\\
2.23333	-6.09400\\
2.25000	-6.09500\\
2.26667	-6.09500\\
2.28333	-6.09400\\
2.36667	-6.09400\\
2.38333	-6.09300\\
2.40000	-6.09300\\
2.43333	-6.09100\\
2.45000	-6.09100\\
2.46667	-6.09000\\
2.56667	-6.09000\\
2.58333	-6.09200\\
2.68333	-6.09200\\
2.70000	-6.09300\\
2.71667	-6.09300\\
2.73333	-6.09400\\
2.75000	-6.09300\\
2.76667	-6.09300\\
2.78333	-6.09400\\
2.81667	-6.09400\\
2.83333	-6.09500\\
2.93333	-6.09500\\
2.95000	-6.09600\\
2.96667	-6.09600\\
2.98333	-6.09700\\
3.03333	-6.09700\\
3.05000	-6.09600\\
3.06667	-6.09400\\
3.08333	-6.09400\\
3.10000	-6.09200\\
3.11667	-6.09100\\
3.13333	-6.09100\\
3.15000	-6.09000\\
3.16667	-6.08800\\
3.20000	-6.08800\\
3.23333	-6.08600\\
3.25000	-6.08600\\
3.26667	-6.08500\\
3.28333	-6.08500\\
3.30000	-6.08600\\
3.31667	-6.08600\\
3.33333	-6.08500\\
3.35000	-6.08500\\
3.40000	-6.08800\\
3.41667	-6.08800\\
3.46667	-6.09100\\
3.48333	-6.09100\\
3.50000	-6.09200\\
3.51667	-6.09200\\
3.53333	-6.09300\\
3.60000	-6.09300\\
3.61667	-6.09200\\
3.65000	-6.09200\\
3.66667	-6.09100\\
3.68333	-6.09100\\
3.70000	-6.09000\\
3.71667	-6.08400\\
3.73333	-6.04500\\
3.75000	-6.02300\\
3.76667	-6.02300\\
3.78333	-6.00900\\
3.80000	-6.01000\\
3.81667	-6.01000\\
3.83333	-6.02100\\
3.85000	-6.02100\\
3.86667	-6.03700\\
3.88333	-6.03700\\
3.90000	-6.05000\\
3.91667	-6.05000\\
3.93333	-6.05700\\
3.95000	-6.06900\\
3.96667	-6.07300\\
3.98333	-6.07800\\
4.01667	-6.08400\\
4.03333	-6.08600\\
4.05000	-6.08700\\
4.06667	-6.08900\\
4.08333	-6.08900\\
4.10000	-6.09300\\
4.13333	-6.09300\\
4.15000	-6.09400\\
4.16667	-6.09400\\
4.18333	-6.09500\\
4.20000	-6.09500\\
4.21667	-6.07700\\
4.23333	-6.06600\\
4.25000	-6.06600\\
4.26667	-6.05100\\
4.28333	-6.04500\\
4.30000	-6.04100\\
4.31667	-6.03900\\
4.33333	-6.03900\\
4.35000	-6.03200\\
4.36667	-6.02100\\
4.40000	-6.00700\\
4.41667	-6.00700\\
4.43333	-5.99800\\
4.45000	-5.99800\\
4.46667	-5.99300\\
4.48333	-5.99300\\
4.50000	-5.99100\\
4.51667	-5.98800\\
4.53333	-5.98800\\
4.55000	-5.98200\\
4.56667	-5.98200\\
4.58333	-5.97700\\
4.60000	-5.97700\\
4.61667	-5.97500\\
4.63333	-5.97100\\
4.68333	-5.96800\\
4.70000	-5.96600\\
4.71667	-5.96300\\
4.73333	-5.96100\\
4.75000	-5.96000\\
4.76667	-5.96000\\
4.78333	-5.95800\\
4.80000	-5.95900\\
4.81667	-5.95900\\
4.83333	-5.96000\\
4.85000	-5.96000\\
4.88333	-5.96200\\
4.90000	-5.96200\\
4.91667	-5.96400\\
4.93333	-5.96400\\
4.95000	-5.96600\\
4.96667	-5.96700\\
4.98333	-5.96700\\
5.00000	-5.96800\\
5.01667	-5.96800\\
5.03333	-5.96900\\
5.05000	-5.96900\\
5.06667	-5.97100\\
5.10000	-5.97100\\
5.11667	-5.97400\\
5.21667	-5.97400\\
5.23333	-5.97500\\
5.25000	-5.97500\\
5.28333	-5.97300\\
5.30000	-5.97300\\
5.31667	-5.97200\\
5.35000	-5.97200\\
5.38333	-5.97000\\
5.40000	-5.97000\\
5.41667	-5.96900\\
5.45000	-5.96900\\
5.46667	-5.96800\\
5.50000	-5.96800\\
5.51667	-5.96700\\
5.60000	-5.96700\\
5.61667	-5.96900\\
5.63333	-5.96800\\
5.65000	-5.96800\\
5.66667	-5.96700\\
5.68333	-5.96700\\
5.73333	-5.96400\\
5.80000	-5.96400\\
5.81667	-5.96500\\
5.83333	-5.96500\\
5.88333	-5.96200\\
5.91667	-5.95800\\
5.96667	-5.95800\\
5.98333	-5.95700\\
6.00000	-5.95900\\
6.01667	-5.95800\\
6.03333	-5.95900\\
6.08333	-5.95900\\
6.10000	-5.96000\\
6.11667	-5.96000\\
6.13333	-5.96100\\
6.16667	-5.96100\\
6.18333	-5.96300\\
6.20000	-5.96200\\
6.21667	-5.96200\\
6.23333	-5.96100\\
6.31667	-5.96100\\
6.33333	-5.95900\\
6.35000	-5.95900\\
6.36667	-5.96000\\
6.38333	-5.95900\\
6.46667	-5.95900\\
6.48333	-5.96100\\
6.58333	-5.96100\\
6.61667	-5.95900\\
6.63333	-5.95900\\
6.65000	-5.95700\\
6.66667	-5.95700\\
6.68333	-5.95600\\
6.71667	-5.95600\\
6.73333	-5.95500\\
6.76667	-5.95500\\
6.78333	-5.95600\\
6.83333	-5.95600\\
6.85000	-5.95700\\
6.88333	-5.95700\\
6.90000	-5.95600\\
6.91667	-5.95600\\
6.93333	-5.95900\\
6.96667	-5.95900\\
6.98333	-5.96100\\
7.00000	-5.96100\\
7.01667	-5.96200\\
7.03333	-5.96200\\
7.05000	-5.96400\\
7.06667	-5.96500\\
7.18333	-5.96500\\
7.20000	-5.96400\\
7.36667	-5.96400\\
7.38333	-5.96600\\
7.40000	-5.96600\\
7.41667	-5.96700\\
7.43333	-5.96900\\
7.45000	-5.96800\\
7.48333	-5.96800\\
7.50000	-5.96900\\
7.56667	-5.96900\\
7.58333	-5.96800\\
7.63333	-5.96800\\
7.65000	-5.96400\\
7.66667	-5.96300\\
7.68333	-5.96300\\
7.70000	-5.96100\\
7.75000	-5.95800\\
7.76667	-5.95800\\
7.78333	-5.95700\\
7.80000	-5.95700\\
7.81667	-5.95400\\
7.88333	-5.95400\\
7.90000	-5.95300\\
7.96667	-5.95300\\
7.98333	-5.95400\\
8.00000	-5.95300\\
8.08333	-5.95300\\
8.10000	-5.95200\\
8.15000	-5.95200\\
8.16667	-5.95400\\
8.18333	-5.95500\\
8.20000	-5.95500\\
8.21667	-5.95800\\
8.23333	-5.95800\\
8.25000	-5.96100\\
8.30000	-5.96400\\
8.31667	-5.96400\\
8.33333	-5.97000\\
8.36667	-5.97400\\
8.40000	-5.97400\\
8.41667	-5.97700\\
8.45000	-5.97700\\
8.46667	-5.97800\\
8.48333	-5.97800\\
8.50000	-5.97400\\
8.51667	-5.97400\\
8.53333	-5.97200\\
8.55000	-5.97200\\
8.56667	-5.97100\\
8.61667	-5.97100\\
8.63333	-5.97200\\
8.65000	-5.97200\\
8.66667	-5.97300\\
8.68333	-5.97300\\
8.70000	-5.97200\\
8.71667	-5.97200\\
8.73333	-5.97100\\
8.76667	-5.97100\\
8.78333	-5.97000\\
8.80000	-5.97000\\
8.81667	-5.96900\\
8.85000	-5.96900\\
8.86667	-5.96600\\
8.90000	-5.96600\\
8.91667	-5.96700\\
8.93333	-5.96700\\
8.95000	-5.96800\\
8.96667	-5.96800\\
8.98333	-5.96900\\
9.00000	-5.96900\\
9.01667	-5.97500\\
9.03333	-5.97500\\
9.05000	-5.97700\\
9.08333	-5.97700\\
9.10000	-5.97800\\
9.11667	-5.97700\\
9.13333	-5.97800\\
9.16667	-5.97800\\
9.18333	-5.97600\\
9.20000	-5.97300\\
9.23333	-5.96900\\
9.25000	-5.96900\\
9.26667	-5.96600\\
9.28333	-5.96600\\
9.30000	-5.96300\\
9.31667	-5.96300\\
9.35000	-5.96100\\
9.36667	-5.96100\\
9.38333	-5.95900\\
9.40000	-5.96000\\
9.41667	-5.95700\\
9.43333	-5.95700\\
9.45000	-5.95600\\
9.51667	-5.95600\\
9.53333	-5.95500\\
9.55000	-5.95500\\
9.56667	-5.95400\\
9.58333	-5.95200\\
9.63333	-5.95200\\
9.65000	-5.95400\\
9.66667	-5.95500\\
9.68333	-5.95500\\
9.73333	-5.96400\\
9.75000	-5.96500\\
9.78333	-5.96900\\
9.80000	-5.96900\\
9.81667	-5.97000\\
9.83333	-5.97000\\
9.85000	-5.97100\\
9.96667	-5.97100\\
9.98333	-5.96900\\
10.00000	-5.96900\\
10.01667	-5.96800\\
10.03333	-5.96900\\
10.05000	-5.96700\\
10.06667	-5.96700\\
10.08333	-5.96600\\
10.11667	-5.96600\\
10.13333	-5.96400\\
10.15000	-5.96400\\
10.16667	-5.96200\\
10.18333	-5.96300\\
10.20000	-5.96300\\
10.21667	-5.95800\\
10.23333	-5.95800\\
10.25000	-5.95400\\
10.26667	-5.95500\\
10.28333	-5.95500\\
10.30000	-5.95700\\
10.33333	-5.95900\\
10.36667	-5.95900\\
10.38333	-5.96000\\
10.40000	-5.96000\\
10.41667	-5.96100\\
10.43333	-5.96000\\
10.48333	-5.96000\\
10.51667	-5.95800\\
10.53333	-5.95800\\
10.55000	-5.95900\\
10.60000	-5.95900\\
10.61667	-5.96100\\
10.68333	-5.96100\\
10.70000	-5.96200\\
10.71667	-5.96200\\
10.73333	-5.96300\\
10.76667	-5.96300\\
10.78333	-5.96400\\
10.80000	-5.96400\\
10.81667	-5.96500\\
10.83333	-5.96500\\
10.86667	-5.96700\\
10.88333	-5.96700\\
10.90000	-5.96900\\
10.91667	-5.96900\\
10.93333	-5.97100\\
10.95000	-5.97200\\
10.96667	-5.97200\\
11.00000	-5.97400\\
11.05000	-5.97400\\
11.06667	-5.97300\\
11.16667	-5.97300\\
11.18333	-5.97400\\
11.20000	-5.97400\\
11.23333	-5.97200\\
11.26667	-5.97400\\
11.28333	-5.97300\\
11.36667	-5.97300\\
11.38333	-5.97400\\
11.40000	-5.97400\\
11.41667	-5.97600\\
11.43333	-5.97500\\
11.45000	-5.97500\\
11.46667	-5.97400\\
11.48333	-5.97400\\
11.50000	-5.97300\\
11.53333	-5.97300\\
11.55000	-5.97100\\
11.60000	-5.96800\\
11.61667	-5.96800\\
11.63333	-5.96600\\
11.65000	-5.96600\\
11.66667	-5.96400\\
11.68333	-5.96400\\
11.70000	-5.96200\\
11.78333	-5.96200\\
11.81667	-5.96000\\
11.83333	-5.96100\\
11.85000	-5.96000\\
11.91667	-5.96000\\
11.93333	-5.96200\\
11.95000	-5.96300\\
12.00000	-5.96300\\
12.01667	-5.96600\\
12.03333	-5.96600\\
12.05000	-5.96900\\
12.08333	-5.96900\\
12.11667	-5.97100\\
12.13333	-5.97000\\
12.20000	-5.97000\\
12.21667	-5.96800\\
12.23333	-5.96700\\
12.25000	-5.96700\\
12.26667	-5.96600\\
12.28333	-5.96600\\
12.30000	-5.96500\\
12.31667	-5.96500\\
12.33333	-5.96400\\
12.36667	-5.96400\\
12.38333	-5.96300\\
12.40000	-5.96300\\
12.41667	-5.96200\\
12.48333	-5.96200\\
12.50000	-5.96300\\
12.56667	-5.96300\\
12.58333	-5.96400\\
12.63333	-5.96400\\
12.68333	-5.96700\\
12.73333	-5.96700\\
12.76667	-5.97100\\
12.80000	-5.97300\\
12.81667	-5.97300\\
12.83333	-5.97800\\
12.85000	-5.97800\\
12.86667	-5.98100\\
12.88333	-5.98100\\
12.90000	-5.98400\\
12.93333	-5.98400\\
12.95000	-5.98600\\
13.01667	-5.98600\\
13.03333	-5.98200\\
13.05000	-5.98200\\
13.06667	-5.97700\\
13.08333	-5.97500\\
13.10000	-5.97500\\
13.11667	-5.97100\\
13.13333	-5.97100\\
13.15000	-5.96900\\
13.16667	-5.96900\\
13.18333	-5.96700\\
13.20000	-5.96700\\
13.21667	-5.96600\\
13.23333	-5.96400\\
13.25000	-5.96300\\
13.26667	-5.96300\\
13.28333	-5.96200\\
13.30000	-5.96200\\
13.31667	-5.96100\\
13.33333	-5.96100\\
13.35000	-5.96200\\
13.36667	-5.96100\\
13.38333	-5.96100\\
13.40000	-5.96200\\
13.50000	-5.96200\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV1};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.50000,
xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
ylabel style={font=\color{mycolor1}},
ylabel={Voltage [p.u.]},
ylabel style={alias=auy_v},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00625\\
0.01667	1.00650\\
0.03333	1.00650\\
0.05000	1.00625\\
0.06667	1.00650\\
0.08333	1.00625\\
0.10000	1.00650\\
0.13333	1.00600\\
0.15000	1.00625\\
0.21667	1.00625\\
0.23333	1.00600\\
0.25000	1.00625\\
0.40000	1.00625\\
0.41667	1.00650\\
0.43333	1.00625\\
0.45000	1.00650\\
0.46667	1.00625\\
0.63333	1.00625\\
0.65000	1.00650\\
0.68333	1.00600\\
0.70000	1.00650\\
0.71667	1.00625\\
0.75000	1.00625\\
0.76667	1.00600\\
0.78333	1.00600\\
0.80000	1.00625\\
0.88333	1.00625\\
0.90000	1.00650\\
0.91667	1.00625\\
0.96667	1.00625\\
0.98333	1.00650\\
1.01667	1.00650\\
1.03333	1.00625\\
1.05000	1.00650\\
1.06667	1.00625\\
1.08333	1.00625\\
1.10000	1.00650\\
1.11667	1.00625\\
1.13333	1.00650\\
1.15000	1.00625\\
1.16667	1.00650\\
1.18333	1.00625\\
1.20000	1.00625\\
1.21667	1.00575\\
1.25000	1.00675\\
1.26667	1.00600\\
1.28333	1.00625\\
1.30000	1.00625\\
1.31667	1.00650\\
1.35000	1.00650\\
1.36667	1.00625\\
1.40000	1.00625\\
1.41667	1.00650\\
1.45000	1.00600\\
1.46667	1.00600\\
1.48333	1.00625\\
1.56667	1.00625\\
1.58333	1.00650\\
1.60000	1.00625\\
1.61667	1.00650\\
1.65000	1.00650\\
1.66667	1.00625\\
1.70000	1.00625\\
1.71667	1.00600\\
1.73333	1.00625\\
1.75000	1.00625\\
1.76667	1.00650\\
1.78333	1.00625\\
1.81667	1.00625\\
1.83333	1.00600\\
1.85000	1.00625\\
1.86667	1.00625\\
1.88333	1.00600\\
1.90000	1.00650\\
1.91667	1.00625\\
1.93333	1.00650\\
2.00000	1.00650\\
2.01667	1.00625\\
2.03333	1.00650\\
2.05000	1.00625\\
2.06667	1.00650\\
2.08333	1.00650\\
2.10000	1.00625\\
2.11667	1.00650\\
2.13333	1.00625\\
2.15000	1.00625\\
2.16667	1.00650\\
2.18333	1.00650\\
2.20000	1.00675\\
2.21667	1.00675\\
2.23333	1.00650\\
2.33333	1.00650\\
2.35000	1.00675\\
2.36667	1.00625\\
2.38333	1.00650\\
2.45000	1.00650\\
2.46667	1.00625\\
2.48333	1.00650\\
2.55000	1.00650\\
2.56667	1.00625\\
2.58333	1.00675\\
2.60000	1.00650\\
2.61667	1.00675\\
2.63333	1.00650\\
2.65000	1.00650\\
2.66667	1.00625\\
2.68333	1.00650\\
2.71667	1.00650\\
2.73333	1.00625\\
2.75000	1.00675\\
2.76667	1.00650\\
2.83333	1.00650\\
2.85000	1.00625\\
2.86667	1.00650\\
2.88333	1.00625\\
2.90000	1.00650\\
2.91667	1.00650\\
2.93333	1.00625\\
2.95000	1.00650\\
2.98333	1.00650\\
3.00000	1.00675\\
3.01667	1.00625\\
3.03333	1.00650\\
3.05000	1.00650\\
3.06667	1.00625\\
3.08333	1.00625\\
3.10000	1.00650\\
3.11667	1.00625\\
3.13333	1.00650\\
3.15000	1.00625\\
3.20000	1.00625\\
3.21667	1.00650\\
3.23333	1.00625\\
3.25000	1.00625\\
3.28333	1.00675\\
3.30000	1.00625\\
3.33333	1.00625\\
3.35000	1.00650\\
3.40000	1.00650\\
3.41667	1.00625\\
3.45000	1.00675\\
3.46667	1.00625\\
3.48333	1.00650\\
3.51667	1.00650\\
3.53333	1.00675\\
3.55000	1.00675\\
3.56667	1.00650\\
3.60000	1.00650\\
3.61667	1.00625\\
3.63333	1.00650\\
3.65000	1.00650\\
3.66667	1.00625\\
3.70000	1.00625\\
3.71667	0.97600\\
3.73333	0.97850\\
3.75000	0.97825\\
3.76667	0.97775\\
3.78333	0.97775\\
3.80000	0.97800\\
3.86667	0.97800\\
3.88333	0.97775\\
3.90000	0.97800\\
3.91667	0.97800\\
3.93333	0.97825\\
3.95000	0.97775\\
3.96667	0.97800\\
3.98333	0.97800\\
4.00000	0.97775\\
4.01667	0.97775\\
4.03333	0.97800\\
4.08333	0.97800\\
4.10000	0.97825\\
4.11667	0.97800\\
4.18333	0.97800\\
4.20000	0.97775\\
4.21667	0.97850\\
4.23333	0.97775\\
4.25000	0.97800\\
4.30000	0.97800\\
4.31667	0.97825\\
4.33333	0.97800\\
4.35000	0.97825\\
4.36667	0.97825\\
4.38333	0.97850\\
4.40000	0.97825\\
4.46667	0.97825\\
4.48333	0.97850\\
4.50000	0.97825\\
4.51667	0.97850\\
4.53333	0.97825\\
4.55000	0.97850\\
4.56667	0.97825\\
4.63333	0.97825\\
4.65000	0.97850\\
4.66667	0.97825\\
4.68333	0.97825\\
4.70000	0.97800\\
4.71667	0.97850\\
4.73333	0.97850\\
4.75000	0.97825\\
4.78333	0.97825\\
4.80000	0.97875\\
4.81667	0.97850\\
4.83333	0.97850\\
4.85000	0.97875\\
4.86667	0.97875\\
4.88333	0.97850\\
4.91667	0.97850\\
4.93333	0.97825\\
4.95000	0.97850\\
5.05000	0.97850\\
5.06667	0.97875\\
5.08333	0.97825\\
5.10000	0.97850\\
5.11667	0.97900\\
5.13333	0.97825\\
5.15000	0.97875\\
5.16667	0.97850\\
5.18333	0.97900\\
5.20000	0.97850\\
5.28333	0.97850\\
5.30000	0.97825\\
5.31667	0.97850\\
5.50000	0.97850\\
5.51667	0.97800\\
5.53333	0.97875\\
5.55000	0.97850\\
5.56667	0.97875\\
5.58333	0.97850\\
5.60000	0.97875\\
5.61667	0.97850\\
5.65000	0.97850\\
5.66667	0.97875\\
5.68333	0.97875\\
5.70000	0.97850\\
5.76667	0.97850\\
5.78333	0.97875\\
5.80000	0.97850\\
5.85000	0.97850\\
5.86667	0.97875\\
5.90000	0.97825\\
5.91667	0.97875\\
5.93333	0.97875\\
5.95000	0.97850\\
5.96667	0.97875\\
5.98333	0.97850\\
6.05000	0.97850\\
6.06667	0.97875\\
6.08333	0.97850\\
6.16667	0.97850\\
6.18333	0.97875\\
6.20000	0.97850\\
6.21667	0.97875\\
6.25000	0.97875\\
6.26667	0.97850\\
6.28333	0.97900\\
6.30000	0.97850\\
6.31667	0.97875\\
6.33333	0.97850\\
6.40000	0.97850\\
6.41667	0.97875\\
6.43333	0.97850\\
6.45000	0.97875\\
6.46667	0.97850\\
6.48333	0.97875\\
6.55000	0.97875\\
6.56667	0.97850\\
6.65000	0.97850\\
6.66667	0.97875\\
6.73333	0.97875\\
6.75000	0.97850\\
6.76667	0.97875\\
6.78333	0.97875\\
6.80000	0.97850\\
6.81667	0.97875\\
6.85000	0.97875\\
6.86667	0.97850\\
6.88333	0.97875\\
6.90000	0.97875\\
6.91667	0.97850\\
6.93333	0.97900\\
6.95000	0.97900\\
6.98333	0.97850\\
7.00000	0.97875\\
7.03333	0.97875\\
7.05000	0.97900\\
7.06667	0.97850\\
7.08333	0.97875\\
7.11667	0.97875\\
7.13333	0.97850\\
7.18333	0.97850\\
7.20000	0.97875\\
7.25000	0.97875\\
7.26667	0.97850\\
7.28333	0.97850\\
7.30000	0.97875\\
7.31667	0.97850\\
7.33333	0.97850\\
7.35000	0.97900\\
7.38333	0.97850\\
7.40000	0.97875\\
7.41667	0.97850\\
7.43333	0.97875\\
7.45000	0.97850\\
7.46667	0.97850\\
7.48333	0.97875\\
7.50000	0.97850\\
7.53333	0.97850\\
7.55000	0.97875\\
7.56667	0.97850\\
7.58333	0.97900\\
7.60000	0.97850\\
7.63333	0.97800\\
7.65000	0.97900\\
7.66667	0.97900\\
7.70000	0.97850\\
7.71667	0.97875\\
7.73333	0.97875\\
7.75000	0.97850\\
7.76667	0.97875\\
7.78333	0.97850\\
7.80000	0.97875\\
7.81667	0.97850\\
7.83333	0.97850\\
7.85000	0.97875\\
7.86667	0.97850\\
7.88333	0.97875\\
7.90000	0.97875\\
7.91667	0.97850\\
7.93333	0.97875\\
7.96667	0.97875\\
7.98333	0.97850\\
8.06667	0.97850\\
8.08333	0.97875\\
8.10000	0.97850\\
8.11667	0.97850\\
8.13333	0.97875\\
8.15000	0.97875\\
8.16667	0.97850\\
8.18333	0.97850\\
8.20000	0.97875\\
8.28333	0.97875\\
8.30000	0.97900\\
8.31667	0.97875\\
8.33333	0.97875\\
8.35000	0.97850\\
8.36667	0.97875\\
8.40000	0.97875\\
8.41667	0.97900\\
8.43333	0.97850\\
8.45000	0.97875\\
8.46667	0.97875\\
8.48333	0.97850\\
8.50000	0.97875\\
8.51667	0.97850\\
8.53333	0.97850\\
8.55000	0.97875\\
8.68333	0.97875\\
8.71667	0.97825\\
8.73333	0.97850\\
8.75000	0.97825\\
8.76667	0.97825\\
8.81667	0.97900\\
8.83333	0.97875\\
8.85000	0.97825\\
8.86667	0.97825\\
8.88333	0.97950\\
8.90000	0.97875\\
8.91667	0.97850\\
8.93333	0.97900\\
8.95000	0.97900\\
8.96667	0.97875\\
8.98333	0.97875\\
9.00000	0.97850\\
9.01667	0.97900\\
9.03333	0.97875\\
9.05000	0.97875\\
9.06667	0.97850\\
9.08333	0.97875\\
9.10000	0.97850\\
9.11667	0.97850\\
9.13333	0.97875\\
9.15000	0.97875\\
9.16667	0.97850\\
9.18333	0.97875\\
9.20000	0.97875\\
9.21667	0.97850\\
9.23333	0.97850\\
9.25000	0.97875\\
9.30000	0.97875\\
9.31667	0.97900\\
9.35000	0.97850\\
9.38333	0.97900\\
9.40000	0.97850\\
9.48333	0.97850\\
9.50000	0.97875\\
9.51667	0.97875\\
9.53333	0.97850\\
9.56667	0.97850\\
9.58333	0.97875\\
9.60000	0.97850\\
9.63333	0.97900\\
9.65000	0.97900\\
9.66667	0.97875\\
9.68333	0.97900\\
9.70000	0.97875\\
9.71667	0.97900\\
9.73333	0.97875\\
9.78333	0.97875\\
9.80000	0.97900\\
9.81667	0.97900\\
9.85000	0.97850\\
9.86667	0.97850\\
9.88333	0.97875\\
9.90000	0.97850\\
9.91667	0.97875\\
9.93333	0.97850\\
9.98333	0.97850\\
10.00000	0.97875\\
10.01667	0.97875\\
10.03333	0.97850\\
10.05000	0.97875\\
10.06667	0.97850\\
10.18333	0.97850\\
10.20000	0.97875\\
10.21667	0.97850\\
10.23333	0.97875\\
10.25000	0.97850\\
10.26667	0.97850\\
10.28333	0.97875\\
10.30000	0.97850\\
10.31667	0.97875\\
10.33333	0.97850\\
10.53333	0.97850\\
10.55000	0.97875\\
10.56667	0.97850\\
10.58333	0.97900\\
10.60000	0.97875\\
10.61667	0.97875\\
10.63333	0.97850\\
10.65000	0.97875\\
10.66667	0.97875\\
10.68333	0.97850\\
10.70000	0.97875\\
10.73333	0.97825\\
10.75000	0.97875\\
10.76667	0.97875\\
10.78333	0.97850\\
10.80000	0.97850\\
10.81667	0.97900\\
10.85000	0.97850\\
10.86667	0.97850\\
10.88333	0.97875\\
10.90000	0.97875\\
10.91667	0.97850\\
10.93333	0.97900\\
10.95000	0.97875\\
11.08333	0.97875\\
11.10000	0.97850\\
11.11667	0.97850\\
11.13333	0.97875\\
11.15000	0.97875\\
11.16667	0.97850\\
11.18333	0.97875\\
11.23333	0.97875\\
11.25000	0.97850\\
11.28333	0.97850\\
11.30000	0.97875\\
11.31667	0.97875\\
11.33333	0.97850\\
11.35000	0.97900\\
11.36667	0.97875\\
11.41667	0.97875\\
11.43333	0.97850\\
11.45000	0.97850\\
11.48333	0.97900\\
11.50000	0.97875\\
11.51667	0.97875\\
11.53333	0.97850\\
11.55000	0.97875\\
11.56667	0.97875\\
11.58333	0.97850\\
11.63333	0.97850\\
11.65000	0.97875\\
11.66667	0.97850\\
11.68333	0.97850\\
11.70000	0.97875\\
11.71667	0.97850\\
11.75000	0.97850\\
11.76667	0.97875\\
11.78333	0.97875\\
11.80000	0.97850\\
11.88333	0.97850\\
11.90000	0.97875\\
11.91667	0.97850\\
11.95000	0.97850\\
11.96667	0.97875\\
12.03333	0.97875\\
12.05000	0.97850\\
12.06667	0.97875\\
12.11667	0.97875\\
12.13333	0.97850\\
12.18333	0.97850\\
12.20000	0.97875\\
12.21667	0.97875\\
12.23333	0.97850\\
12.25000	0.97850\\
12.26667	0.97825\\
12.28333	0.97875\\
12.30000	0.97875\\
12.31667	0.97850\\
12.33333	0.97850\\
12.35000	0.97875\\
12.36667	0.97850\\
12.45000	0.97850\\
12.46667	0.97825\\
12.48333	0.97875\\
12.50000	0.97825\\
12.51667	0.97875\\
12.53333	0.97850\\
12.55000	0.97875\\
12.56667	0.97875\\
12.58333	0.97850\\
12.60000	0.97875\\
12.61667	0.97875\\
12.63333	0.97850\\
12.65000	0.97875\\
12.66667	0.97850\\
12.68333	0.97875\\
12.71667	0.97875\\
12.73333	0.97850\\
12.75000	0.97875\\
12.76667	0.97850\\
12.78333	0.97875\\
12.80000	0.97850\\
12.81667	0.97850\\
12.83333	0.97875\\
12.93333	0.97875\\
12.95000	0.97850\\
12.96667	0.97875\\
12.98333	0.97875\\
13.00000	0.97900\\
13.01667	0.97875\\
13.05000	0.97875\\
13.06667	0.97850\\
13.08333	0.97850\\
13.10000	0.97875\\
13.20000	0.97875\\
13.21667	0.97850\\
13.26667	0.97850\\
13.28333	0.97825\\
13.30000	0.97875\\
13.33333	0.97875\\
13.35000	0.97900\\
13.36667	0.97875\\
13.50000	0.97875\\
};
\end{axis}
\draw[mycolor1] (auy_v.east) -- ++(0,0.5);

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.50000,
xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-8.0000,
ymax=1,
ytick={-6, -4, -2,  0},
ylabel style={font=\color{mycolor2}},
ylabel={Reactive Power [kVAr]},
ylabel style={alias=auy_q},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-6.07500\\
0.01667	-6.07900\\
0.03333	-6.08200\\
0.05000	-6.08400\\
0.06667	-6.08300\\
0.10000	-6.08300\\
0.11667	-6.08400\\
0.13333	-6.08300\\
0.16667	-6.08300\\
0.18333	-6.08500\\
0.21667	-6.08500\\
0.23333	-6.08400\\
0.26667	-6.08400\\
0.28333	-6.08500\\
0.30000	-6.08500\\
0.31667	-6.08600\\
0.33333	-6.08400\\
0.36667	-6.08400\\
0.38333	-6.08500\\
0.41667	-6.08500\\
0.43333	-6.08600\\
0.45000	-6.08500\\
0.46667	-6.08500\\
0.48333	-6.08400\\
0.50000	-6.08400\\
0.51667	-6.08600\\
0.53333	-6.08500\\
0.55000	-6.08600\\
0.56667	-6.08600\\
0.58333	-6.08700\\
0.60000	-6.08400\\
0.63333	-6.08400\\
0.65000	-6.08500\\
0.66667	-6.08300\\
0.68333	-6.08500\\
0.71667	-6.08500\\
0.73333	-6.08600\\
0.78333	-6.08300\\
0.80000	-6.08500\\
0.81667	-6.08600\\
0.83333	-6.08500\\
0.85000	-6.08600\\
0.86667	-6.08400\\
0.88333	-6.08500\\
0.90000	-6.08700\\
0.91667	-6.08500\\
1.05000	-6.08500\\
1.06667	-6.08400\\
1.08333	-6.08400\\
1.10000	-6.08700\\
1.11667	-6.08400\\
1.15000	-6.08400\\
1.18333	-6.08200\\
1.20000	-6.08500\\
1.21667	-6.08100\\
1.23333	-6.07100\\
1.25000	-6.08100\\
1.26667	-6.08100\\
1.31667	-6.08400\\
1.35000	-6.08200\\
1.36667	-6.08300\\
1.38333	-6.08200\\
1.41667	-6.08400\\
1.43333	-6.08200\\
1.48333	-6.08200\\
1.50000	-6.08300\\
1.51667	-6.08200\\
1.53333	-6.08200\\
1.55000	-6.08100\\
1.56667	-6.08100\\
1.60000	-6.08500\\
1.61667	-6.08400\\
1.65000	-6.08400\\
1.66667	-6.08300\\
1.68333	-6.08400\\
1.70000	-6.08300\\
1.71667	-6.07900\\
1.75000	-6.08300\\
1.76667	-6.08300\\
1.78333	-6.08200\\
1.81667	-6.08200\\
1.83333	-6.08100\\
1.85000	-6.08100\\
1.86667	-6.08200\\
1.88333	-6.08200\\
1.93333	-6.08500\\
1.96667	-6.08300\\
1.98333	-6.08300\\
2.00000	-6.08500\\
2.01667	-6.08200\\
2.03333	-6.08200\\
2.05000	-6.08300\\
2.06667	-6.08500\\
2.08333	-6.08400\\
2.10000	-6.08500\\
2.11667	-6.08500\\
2.13333	-6.08300\\
2.15000	-6.08400\\
2.16667	-6.08300\\
2.18333	-6.08500\\
2.23333	-6.08500\\
2.25000	-6.08400\\
2.26667	-6.08400\\
2.28333	-6.08500\\
2.30000	-6.08400\\
2.31667	-6.08600\\
2.33333	-6.08400\\
2.35000	-6.08500\\
2.36667	-6.08400\\
2.38333	-6.08500\\
2.41667	-6.08500\\
2.43333	-6.08700\\
2.46667	-6.08500\\
2.50000	-6.08500\\
2.51667	-6.08600\\
2.53333	-6.08500\\
2.55000	-6.08500\\
2.58333	-6.08700\\
2.60000	-6.08600\\
2.61667	-6.08700\\
2.65000	-6.08500\\
2.66667	-6.08500\\
2.68333	-6.08700\\
2.70000	-6.08800\\
2.71667	-6.08700\\
2.73333	-6.08400\\
2.75000	-6.08600\\
2.76667	-6.08700\\
2.78333	-6.08700\\
2.81667	-6.08500\\
2.83333	-6.08600\\
2.85000	-6.08500\\
2.86667	-6.08500\\
2.88333	-6.08400\\
2.90000	-6.08400\\
2.91667	-6.08500\\
2.95000	-6.08500\\
2.96667	-6.08600\\
3.01667	-6.08600\\
3.03333	-6.08500\\
3.05000	-6.08500\\
3.06667	-6.08400\\
3.08333	-6.08500\\
3.10000	-6.08500\\
3.11667	-6.08300\\
3.13333	-6.08400\\
3.16667	-6.08400\\
3.18333	-6.08500\\
3.20000	-6.08300\\
3.21667	-6.08500\\
3.23333	-6.08200\\
3.25000	-6.08400\\
3.28333	-6.08400\\
3.31667	-6.08200\\
3.36667	-6.08200\\
3.38333	-6.08400\\
3.40000	-6.08300\\
3.41667	-6.08300\\
3.43333	-6.08400\\
3.45000	-6.08200\\
3.46667	-6.08200\\
3.48333	-6.08300\\
3.50000	-6.08300\\
3.51667	-6.08200\\
3.53333	-6.08300\\
3.55000	-6.08300\\
3.58333	-6.08100\\
3.60000	-6.08200\\
3.65000	-6.08200\\
3.66667	-6.08300\\
3.68333	-6.08200\\
3.70000	-6.08200\\
3.71667	-6.01300\\
3.73333	-5.94000\\
3.75000	-5.96500\\
3.76667	-5.98600\\
3.78333	-6.00200\\
3.80000	-6.01700\\
3.81667	-6.02800\\
3.83333	-6.03800\\
3.85000	-6.04500\\
3.86667	-6.05300\\
3.88333	-6.05900\\
3.90000	-6.06400\\
3.91667	-6.06600\\
3.93333	-6.07500\\
3.95000	-6.07700\\
3.96667	-6.07800\\
3.98333	-6.08000\\
4.00000	-6.07900\\
4.01667	-6.07900\\
4.05000	-6.08100\\
4.10000	-6.08100\\
4.11667	-6.07900\\
4.13333	-6.08100\\
4.15000	-6.08100\\
4.16667	-6.08000\\
4.18333	-6.08100\\
4.20000	-6.05200\\
4.21667	-6.01100\\
4.25000	-6.00900\\
4.26667	-6.01100\\
4.31667	-6.01100\\
4.33333	-6.01200\\
4.35000	-5.99300\\
4.36667	-5.97200\\
4.40000	-5.97200\\
4.41667	-5.97100\\
4.45000	-5.97300\\
4.46667	-5.97200\\
4.48333	-5.97400\\
4.50000	-5.97200\\
4.51667	-5.96400\\
4.53333	-5.96400\\
4.55000	-5.96200\\
4.56667	-5.96300\\
4.60000	-5.96300\\
4.61667	-5.96200\\
4.63333	-5.96300\\
4.65000	-5.96300\\
4.66667	-5.96400\\
4.68333	-5.96300\\
4.70000	-5.96100\\
4.71667	-5.95300\\
4.73333	-5.95400\\
4.75000	-5.95200\\
4.80000	-5.95200\\
4.81667	-5.95300\\
4.83333	-5.95200\\
4.85000	-5.95200\\
4.86667	-5.95100\\
4.90000	-5.95300\\
4.93333	-5.95300\\
4.95000	-5.95400\\
4.96667	-5.95300\\
4.98333	-5.95300\\
5.00000	-5.95100\\
5.01667	-5.95100\\
5.03333	-5.95200\\
5.05000	-5.95100\\
5.06667	-5.95300\\
5.08333	-5.95100\\
5.11667	-5.95100\\
5.13333	-5.94900\\
5.15000	-5.95000\\
5.16667	-5.94700\\
5.18333	-5.95100\\
5.20000	-5.95000\\
5.23333	-5.95200\\
5.25000	-5.95000\\
5.36667	-5.95000\\
5.38333	-5.95100\\
5.40000	-5.94900\\
5.41667	-5.95000\\
5.46667	-5.95000\\
5.50000	-5.95200\\
5.51667	-5.94500\\
5.53333	-5.94900\\
5.56667	-5.94900\\
5.58333	-5.95000\\
5.61667	-5.95000\\
5.63333	-5.95100\\
5.65000	-5.95000\\
5.66667	-5.95100\\
5.70000	-5.94900\\
5.71667	-5.95000\\
5.73333	-5.94900\\
5.75000	-5.95000\\
5.83333	-5.95000\\
5.85000	-5.94900\\
5.86667	-5.95000\\
5.88333	-5.95000\\
5.90000	-5.94800\\
5.91667	-5.94700\\
5.93333	-5.95100\\
5.95000	-5.95000\\
5.96667	-5.95100\\
5.98333	-5.95000\\
6.00000	-5.95000\\
6.03333	-5.95200\\
6.06667	-5.95200\\
6.08333	-5.95100\\
6.10000	-5.95100\\
6.11667	-5.95000\\
6.13333	-5.95100\\
6.18333	-5.95100\\
6.20000	-5.95200\\
6.21667	-5.95100\\
6.23333	-5.95300\\
6.25000	-5.95400\\
6.26667	-5.95300\\
6.28333	-5.95300\\
6.30000	-5.95200\\
6.33333	-5.95200\\
6.35000	-5.95300\\
6.36667	-5.95100\\
6.38333	-5.95200\\
6.40000	-5.95000\\
6.41667	-5.95200\\
6.43333	-5.95300\\
6.45000	-5.95300\\
6.46667	-5.95400\\
6.50000	-5.95400\\
6.51667	-5.95300\\
6.53333	-5.95400\\
6.55000	-5.95300\\
6.56667	-5.95300\\
6.58333	-5.95400\\
6.60000	-5.95300\\
6.61667	-5.95100\\
6.63333	-5.95000\\
6.66667	-5.95400\\
6.70000	-5.95400\\
6.71667	-5.95600\\
6.73333	-5.95400\\
6.75000	-5.95400\\
6.76667	-5.95500\\
6.78333	-5.95300\\
6.81667	-5.95300\\
6.83333	-5.95400\\
6.86667	-5.95400\\
6.88333	-5.95300\\
6.90000	-5.95400\\
6.91667	-5.95300\\
6.95000	-5.95300\\
6.96667	-5.95200\\
7.01667	-5.95200\\
7.05000	-5.95400\\
7.08333	-5.95000\\
7.10000	-5.95300\\
7.11667	-5.95100\\
7.13333	-5.95200\\
7.15000	-5.95200\\
7.16667	-5.95100\\
7.18333	-5.95100\\
7.20000	-5.95000\\
7.21667	-5.95000\\
7.23333	-5.95100\\
7.25000	-5.95100\\
7.26667	-5.95000\\
7.30000	-5.95000\\
7.31667	-5.94900\\
7.33333	-5.95000\\
7.36667	-5.95000\\
7.38333	-5.94900\\
7.40000	-5.95000\\
7.41667	-5.95000\\
7.43333	-5.95100\\
7.45000	-5.95100\\
7.46667	-5.95000\\
7.48333	-5.95100\\
7.50000	-5.95100\\
7.51667	-5.94900\\
7.53333	-5.94800\\
7.55000	-5.95000\\
7.58333	-5.94600\\
7.60000	-5.94900\\
7.61667	-5.94800\\
7.63333	-5.93700\\
7.65000	-5.94000\\
7.66667	-5.94800\\
7.68333	-5.95100\\
7.70000	-5.94700\\
7.71667	-5.95000\\
7.75000	-5.95200\\
7.78333	-5.95000\\
7.83333	-5.95000\\
7.88333	-5.95300\\
7.90000	-5.95200\\
7.91667	-5.95300\\
7.93333	-5.95200\\
7.95000	-5.95300\\
7.96667	-5.95300\\
7.98333	-5.95100\\
8.00000	-5.95200\\
8.01667	-5.95200\\
8.03333	-5.95300\\
8.10000	-5.95300\\
8.11667	-5.95200\\
8.13333	-5.95400\\
8.20000	-5.95400\\
8.21667	-5.95200\\
8.23333	-5.95100\\
8.28333	-5.95400\\
8.30000	-5.96300\\
8.31667	-5.96400\\
8.38333	-5.96400\\
8.40000	-5.96500\\
8.41667	-5.96500\\
8.43333	-5.96600\\
8.45000	-5.96600\\
8.46667	-5.96500\\
8.48333	-5.95700\\
8.50000	-5.95400\\
8.51667	-5.95300\\
8.55000	-5.95500\\
8.56667	-5.95300\\
8.58333	-5.95400\\
8.60000	-5.95300\\
8.61667	-5.95400\\
8.63333	-5.95300\\
8.65000	-5.95400\\
8.81667	-5.95400\\
8.83333	-5.95200\\
8.85000	-5.95100\\
8.86667	-5.93800\\
8.88333	-5.95100\\
8.90000	-5.95300\\
8.91667	-5.95300\\
8.93333	-5.94900\\
8.95000	-5.95100\\
8.96667	-5.95200\\
8.98333	-5.95200\\
9.00000	-5.95400\\
9.01667	-5.95300\\
9.03333	-5.95000\\
9.05000	-5.95100\\
9.06667	-5.95100\\
9.08333	-5.95200\\
9.10000	-5.95200\\
9.11667	-5.95000\\
9.13333	-5.95000\\
9.15000	-5.95100\\
9.16667	-5.94900\\
9.18333	-5.94800\\
9.21667	-5.95000\\
9.25000	-5.95000\\
9.26667	-5.95200\\
9.28333	-5.95100\\
9.30000	-5.95200\\
9.33333	-5.95000\\
9.35000	-5.95000\\
9.36667	-5.94900\\
9.38333	-5.95000\\
9.40000	-5.94900\\
9.41667	-5.94700\\
9.43333	-5.95000\\
9.45000	-5.94900\\
9.46667	-5.94600\\
9.48333	-5.94900\\
9.50000	-5.95000\\
9.53333	-5.95000\\
9.55000	-5.94900\\
9.56667	-5.95000\\
9.58333	-5.95200\\
9.60000	-5.95000\\
9.61667	-5.94900\\
9.63333	-5.94900\\
9.65000	-5.95100\\
9.66667	-5.95000\\
9.68333	-5.95100\\
9.70000	-5.95100\\
9.71667	-5.95200\\
9.73333	-5.95100\\
9.75000	-5.95200\\
9.76667	-5.95100\\
9.81667	-5.95100\\
9.83333	-5.95200\\
9.86667	-5.95200\\
9.88333	-5.95300\\
9.90000	-5.95200\\
9.91667	-5.95300\\
9.93333	-5.95200\\
9.98333	-5.95200\\
10.00000	-5.95300\\
10.01667	-5.95300\\
10.03333	-5.95400\\
10.05000	-5.95400\\
10.06667	-5.95300\\
10.08333	-5.95400\\
10.13333	-5.95400\\
10.15000	-5.95300\\
10.16667	-5.95500\\
10.18333	-5.95400\\
10.20000	-5.95500\\
10.21667	-5.95400\\
10.23333	-5.95400\\
10.26667	-5.95600\\
10.30000	-5.95400\\
10.31667	-5.95500\\
10.33333	-5.95500\\
10.35000	-5.95400\\
10.38333	-5.95400\\
10.41667	-5.95600\\
10.43333	-5.95400\\
10.46667	-5.95400\\
10.48333	-5.95300\\
10.50000	-5.95100\\
10.51667	-5.95300\\
10.55000	-5.95500\\
10.56667	-5.95300\\
10.58333	-5.95500\\
10.60000	-5.95400\\
10.61667	-5.95400\\
10.63333	-5.95300\\
10.65000	-5.95300\\
10.66667	-5.95500\\
10.68333	-5.95200\\
10.71667	-5.95400\\
10.73333	-5.95100\\
10.76667	-5.95300\\
10.78333	-5.95300\\
10.80000	-5.95000\\
10.81667	-5.95100\\
10.88333	-5.95100\\
10.90000	-5.95200\\
10.91667	-5.95100\\
10.95000	-5.95100\\
10.98333	-5.95300\\
11.00000	-5.95200\\
11.05000	-5.95200\\
11.06667	-5.95100\\
11.10000	-5.95100\\
11.11667	-5.95000\\
11.13333	-5.95100\\
11.18333	-5.95100\\
11.20000	-5.95200\\
11.21667	-5.95100\\
11.23333	-5.95200\\
11.26667	-5.95000\\
11.28333	-5.94700\\
11.30000	-5.95000\\
11.31667	-5.95100\\
11.33333	-5.94900\\
11.35000	-5.95100\\
11.38333	-5.95100\\
11.40000	-5.95200\\
11.41667	-5.95000\\
11.43333	-5.95300\\
11.45000	-5.95100\\
11.46667	-5.95100\\
11.48333	-5.95200\\
11.51667	-5.95200\\
11.53333	-5.95100\\
11.55000	-5.95300\\
11.58333	-5.95100\\
11.61667	-5.95300\\
11.65000	-5.95300\\
11.68333	-5.95100\\
11.70000	-5.95300\\
11.71667	-5.95300\\
11.73333	-5.95200\\
11.78333	-5.95500\\
11.80000	-5.95300\\
11.83333	-5.95300\\
11.85000	-5.95200\\
11.86667	-5.95300\\
11.90000	-5.95300\\
11.91667	-5.95400\\
11.93333	-5.95400\\
11.95000	-5.95200\\
11.96667	-5.95100\\
11.98333	-5.95200\\
12.00000	-5.95400\\
12.01667	-5.95200\\
12.03333	-5.95300\\
12.05000	-5.95200\\
12.06667	-5.95300\\
12.08333	-5.95300\\
12.10000	-5.95200\\
12.11667	-5.95300\\
12.13333	-5.95200\\
12.15000	-5.95400\\
12.16667	-5.95300\\
12.20000	-5.95300\\
12.21667	-5.95000\\
12.23333	-5.95300\\
12.26667	-5.95300\\
12.28333	-5.95200\\
12.30000	-5.95400\\
12.33333	-5.95200\\
12.35000	-5.95400\\
12.38333	-5.95200\\
12.40000	-5.95300\\
12.43333	-5.95300\\
12.45000	-5.95400\\
12.48333	-5.95200\\
12.51667	-5.95200\\
12.53333	-5.95300\\
12.55000	-5.95000\\
12.56667	-5.95100\\
12.63333	-5.95100\\
12.65000	-5.95000\\
12.66667	-5.95000\\
12.68333	-5.95100\\
12.71667	-5.95100\\
12.73333	-5.95000\\
12.75000	-5.95100\\
12.76667	-5.95100\\
12.78333	-5.95300\\
12.80000	-5.95100\\
12.81667	-5.95100\\
12.83333	-5.95200\\
12.85000	-5.95100\\
12.86667	-5.95100\\
12.88333	-5.95000\\
12.90000	-5.95000\\
12.93333	-5.95200\\
12.95000	-5.95200\\
12.96667	-5.95000\\
12.98333	-5.95200\\
13.00000	-5.95300\\
13.01667	-5.95100\\
13.03333	-5.95100\\
13.05000	-5.95000\\
13.06667	-5.95000\\
13.08333	-5.94900\\
13.10000	-5.95000\\
13.15000	-5.95000\\
13.18333	-5.95200\\
13.20000	-5.95100\\
13.21667	-5.94900\\
13.23333	-5.95000\\
13.26667	-5.95000\\
13.28333	-5.94700\\
13.30000	-5.95000\\
13.31667	-5.95100\\
13.33333	-5.95000\\
13.35000	-5.95000\\
13.36667	-5.95100\\
13.38333	-5.95000\\
13.40000	-5.95200\\
13.41667	-5.95000\\
13.43333	-5.95000\\
13.46667	-5.95200\\
13.48333	-5.95000\\
13.50000	-5.95100\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV2};
\end{axis}
\draw[dash pattern={on 7pt off 1pt},mycolor2] (auy_q.east) -- ++(0,0.5);
%% RESERVE MARGINS LEFT AND RIGHT
\node at (0,0) [xshift=-\fmargin] {};
\node at (\fwidth,0) [xshift=\fmargin] {};
%%%%%
\end{tikzpicture}%

==> figures/droopControl_normal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=10,
%xmax=21.33333,
xtick={0,3,6,9},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.07500,
ytick={0.97,    1, 1.03, 1.05, 1.07},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.07050\\
0.16667	1.07025\\
0.33333	1.07125\\
0.50000	1.07125\\
0.66667	1.07075\\
0.83333	1.06925\\
1.00000	1.06800\\
1.16667	1.07025\\
1.33333	1.07000\\
1.50000	1.06850\\
1.66667	1.06875\\
1.83333	1.07025\\
2.00000	1.07100\\
2.16667	1.06950\\
2.33333	1.06950\\
2.50000	1.06975\\
2.66667	1.06900\\
2.83333	1.06975\\
3.00000	1.06925\\
3.16667	1.05825\\
3.33333	1.05800\\
3.50000	1.05875\\
3.66667	1.05925\\
3.83333	1.05875\\
4.00000	1.05975\\
4.16667	1.05900\\
4.33333	1.05850\\
4.50000	1.05975\\
4.66667	1.06250\\
4.83333	1.06300\\
5.00000	1.06150\\
5.16667	1.06050\\
5.33333	1.06100\\
5.50000	1.06225\\
5.66667	1.06075\\
5.83333	1.06200\\
6.00000	1.06200\\
6.16667	1.06250\\
6.33333	1.06125\\
6.50000	1.06175\\
6.66667	1.06125\\
6.83333	1.06175\\
7.00000	1.06050\\
7.16667	1.06100\\
7.33333	1.06050\\
7.50000	1.06175\\
7.66667	1.06200\\
7.83333	1.06275\\
8.00000	1.06200\\
8.16667	1.06200\\
8.33333	1.06275\\
8.50000	1.06175\\
8.66667	1.06350\\
8.83333	1.06150\\
9.00000	1.06150\\
9.16667	1.06275\\
9.33333	1.06350\\
9.50000	1.06350\\
9.66667	1.06250\\
9.83333	1.06300\\
10.00000	1.06250\\
10.16667	1.06400\\
10.33333	1.06375\\
10.50000	1.06325\\
10.66667	1.06125\\
10.83333	1.06050\\
11.00000	1.06100\\
11.16667	0.97950\\
11.33333	0.99600\\
11.50000	0.99200\\
12.00000	0.99050\\
12.16667	0.99125\\
12.33333	0.99050\\
12.50000	0.99175\\
12.66667	0.98975\\
12.83333	0.99175\\
13.16667	0.99075\\
13.33333	0.99250\\
13.50000	0.99225\\
13.66667	0.99400\\
13.83333	0.99325\\
14.00000	0.99300\\
14.16667	1.07375\\
14.33333	1.06050\\
14.50000	1.06225\\
14.66667	1.06150\\
14.83333	1.06175\\
15.00000	1.06300\\
15.16667	1.06450\\
15.33333	1.06425\\
15.50000	1.06450\\
15.66667	1.06450\\
15.83333	1.06350\\
16.00000	1.06300\\
16.16667	1.06375\\
16.33333	1.06325\\
16.50000	1.06250\\
16.66667	1.06275\\
16.83333	1.06325\\
17.00000	1.06300\\
17.50000	1.06150\\
17.66667	1.06050\\
17.83333	1.06025\\
18.00000	1.05975\\
18.16667	1.06050\\
18.33333	1.06200\\
18.50000	1.06200\\
18.66667	1.06275\\
18.83333	1.06050\\
19.00000	1.06075\\
19.16667	1.06125\\
19.33333	1.06225\\
19.50000	1.06150\\
19.83333	1.06200\\
20.00000	1.06175\\
20.16667	1.06125\\
20.33333	1.05900\\
20.66667	1.05850\\
20.83333	1.05900\\
21.00000	1.05925\\
21.16667	1.06075\\
21.33333	1.05925\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.05000\\
21.33333	1.05000\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=10,
%xmax=21.33333,
xtick={0,3,6,9},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-10.00000,
ymax=5.00000,
ytick={-8, -4, 0, 4},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	1.34000\\
0.33333	1.33700\\
0.50000	1.35300\\
0.66667	1.33900\\
1.00000	1.33400\\
1.33333	1.33400\\
1.50000	1.32900\\
1.83333	1.33800\\
2.00000	1.34200\\
2.50000	1.33100\\
2.66667	1.33100\\
2.83333	1.34600\\
3.00000	1.33900\\
3.16667	-7.37200\\
3.66667	-7.37100\\
3.83333	-7.36100\\
4.00000	-7.36500\\
4.16667	-7.35600\\
4.33333	-7.36800\\
4.50000	-7.37000\\
4.66667	-7.37700\\
5.00000	-7.36100\\
5.33333	-7.37300\\
5.66667	-7.36700\\
5.83333	-7.37300\\
6.00000	-7.37400\\
6.16667	-7.35700\\
6.33333	-7.37200\\
6.50000	-7.36900\\
6.66667	-7.37400\\
7.16667	-7.36600\\
7.50000	-7.37100\\
7.66667	-7.37200\\
7.83333	-7.35900\\
8.00000	-7.37000\\
8.16667	-7.36800\\
8.50000	-7.37800\\
8.66667	-7.36500\\
9.00000	-7.37100\\
9.16667	-7.36800\\
9.33333	-7.37300\\
9.50000	-7.36900\\
9.66667	-7.37900\\
9.83333	-7.37600\\
10.16667	-7.37600\\
10.33333	-7.37400\\
10.50000	-7.36000\\
10.66667	-7.36200\\
10.83333	-7.37100\\
11.00000	-7.36400\\
11.16667	-7.86300\\
11.33333	2.34400\\
11.50000	0.87000\\
11.66667	0.87500\\
12.33333	0.87000\\
12.66667	0.87100\\
12.83333	0.92200\\
13.00000	0.87800\\
13.16667	0.87600\\
13.50000	0.86100\\
13.66667	0.86800\\
14.00000	0.87600\\
14.16667	1.34100\\
14.33333	-7.36700\\
14.50000	-7.37500\\
14.66667	-7.37800\\
14.83333	-7.37300\\
15.50000	-7.37400\\
15.66667	-7.36700\\
15.83333	-7.37400\\
16.00000	-7.37100\\
16.16667	-7.37900\\
17.16667	-7.36300\\
17.50000	-7.37200\\
17.66667	-7.35900\\
18.00000	-7.37600\\
18.33333	-7.36800\\
18.50000	-7.37600\\
18.66667	-7.37600\\
18.83333	-7.37100\\
19.33333	-7.37700\\
19.50000	-7.37000\\
19.83333	-7.37100\\
20.00000	-7.36400\\
20.16667	-7.36600\\
20.33333	-7.37300\\
20.50000	-7.36800\\
20.66667	-7.35500\\
20.83333	-7.36700\\
21.16667	-7.36100\\
21.33333	-7.37200\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize Battery};
%, draw, fill=white, inner sep=2pt
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=10,
xtick={0,3,6,9},
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	0.99650\\
0.16667	0.99625\\
0.33333	0.99775\\
0.50000	0.99775\\
0.66667	0.99725\\
0.83333	0.99625\\
1.00000	0.99475\\
1.16667	0.99600\\
1.33333	0.99675\\
1.50000	0.99525\\
1.66667	0.99450\\
1.83333	0.99575\\
2.00000	0.99725\\
2.16667	0.99625\\
2.33333	0.99600\\
2.50000	0.99600\\
2.66667	0.99550\\
2.83333	0.99600\\
3.00000	0.99550\\
3.16667	0.98950\\
3.33333	0.98825\\
3.50000	0.98875\\
3.66667	0.98875\\
3.83333	0.98900\\
4.00000	0.98950\\
4.16667	0.98925\\
4.33333	0.98875\\
4.50000	0.98925\\
4.66667	0.99150\\
4.83333	0.99275\\
5.16667	0.99025\\
5.33333	0.99025\\
5.50000	0.99125\\
5.66667	0.99075\\
5.83333	0.99100\\
6.16667	0.99200\\
6.33333	0.99125\\
6.50000	0.99125\\
6.66667	0.99100\\
6.83333	0.99175\\
7.00000	0.99075\\
7.33333	0.99025\\
7.50000	0.99150\\
7.83333	0.99300\\
8.00000	0.99200\\
8.16667	0.99150\\
8.33333	0.99225\\
8.50000	0.99125\\
8.66667	0.99250\\
8.83333	0.99200\\
9.00000	0.99125\\
9.16667	0.99175\\
9.33333	0.99250\\
9.50000	0.99375\\
9.83333	0.99175\\
10.00000	0.99200\\
10.16667	0.99250\\
10.33333	0.99325\\
10.50000	0.99375\\
10.66667	0.99175\\
10.83333	0.99075\\
11.00000	0.99075\\
11.16667	0.97800\\
11.33333	0.98775\\
11.50000	0.98600\\
11.66667	0.98575\\
12.00000	0.98425\\
12.16667	0.98450\\
12.33333	0.98450\\
12.50000	0.98500\\
12.66667	0.98400\\
12.83333	0.98525\\
13.00000	0.98500\\
13.16667	0.98500\\
13.33333	0.98575\\
13.50000	0.98600\\
13.66667	0.98800\\
13.83333	0.98775\\
14.00000	0.98725\\
14.16667	0.99825\\
14.33333	0.99200\\
14.50000	0.99250\\
14.66667	0.99225\\
14.83333	0.99225\\
15.00000	0.99300\\
15.16667	0.99450\\
15.33333	0.99475\\
15.50000	0.99525\\
15.66667	0.99500\\
15.83333	0.99375\\
16.00000	0.99375\\
16.16667	0.99400\\
16.33333	0.99350\\
16.50000	0.99325\\
16.66667	0.99275\\
16.83333	0.99375\\
17.16667	0.99275\\
17.33333	0.99275\\
17.50000	0.99175\\
17.83333	0.99025\\
18.00000	0.99000\\
18.16667	0.99050\\
18.33333	0.99175\\
18.66667	0.99275\\
18.83333	0.99150\\
19.00000	0.99075\\
19.16667	0.99100\\
19.33333	0.99175\\
19.66667	0.99175\\
19.83333	0.99200\\
20.00000	0.99250\\
20.16667	0.99150\\
20.33333	0.98975\\
20.50000	0.98950\\
20.66667	0.98950\\
20.83333	0.98850\\
21.00000	0.98900\\
21.16667	0.99000\\
21.33333	0.98950\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=10,
xtick={0,3,6,9},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-1.5000,
ymax=2.50000,
ytick={-1, 0 , 1,2 },
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.05000\\
1.16667	-0.05000\\
1.33333	-0.05100\\
1.50000	-0.04900\\
1.66667	-0.05100\\
1.83333	-0.04900\\
2.00000	-0.05000\\
2.16667	-0.04900\\
2.33333	-0.05000\\
3.00000	-0.05000\\
3.16667	-0.04900\\
3.33333	0.01600\\
3.50000	0.19700\\
3.66667	0.13700\\
3.83333	0.13200\\
4.00000	0.09500\\
4.16667	0.02200\\
4.33333	0.05800\\
4.50000	0.12400\\
4.66667	0.06800\\
4.83333	-0.04300\\
5.00000	-0.04900\\
5.33333	-0.04900\\
5.50000	-0.05000\\
5.66667	-0.05000\\
5.83333	-0.04900\\
6.00000	-0.04900\\
6.16667	-0.05000\\
6.33333	-0.04900\\
6.66667	-0.04900\\
6.83333	-0.05000\\
7.00000	-0.04800\\
7.16667	-0.04900\\
7.83333	-0.04900\\
8.00000	-0.05000\\
8.50000	-0.05000\\
8.66667	-0.04900\\
8.83333	-0.04900\\
9.00000	-0.05000\\
9.16667	-0.04900\\
9.33333	-0.05000\\
9.50000	-0.05000\\
9.66667	-0.04900\\
9.83333	-0.05000\\
10.00000	-0.05000\\
10.16667	-0.04900\\
10.33333	-0.05000\\
10.50000	-0.05000\\
10.66667	-0.04900\\
10.83333	-0.05000\\
11.00000	-0.04900\\
11.16667	-0.04700\\
11.33333	1.57900\\
11.50000	0.42800\\
11.66667	0.52600\\
11.83333	0.57900\\
12.00000	0.69200\\
12.16667	0.80400\\
12.33333	0.77700\\
12.50000	0.77500\\
12.66667	0.71000\\
12.83333	0.84100\\
13.00000	0.67600\\
13.16667	0.70200\\
13.33333	0.70400\\
13.50000	0.59200\\
13.66667	0.55600\\
13.83333	0.26800\\
14.00000	0.28000\\
14.16667	0.35500\\
14.33333	-0.02300\\
14.50000	-0.04800\\
14.66667	-0.04900\\
14.83333	-0.04900\\
15.00000	-0.05000\\
16.16667	-0.05000\\
16.33333	-0.04900\\
16.50000	-0.04900\\
16.66667	-0.05000\\
16.83333	-0.05000\\
17.00000	-0.04900\\
17.16667	-0.04900\\
17.33333	-0.05000\\
17.50000	-0.05000\\
17.66667	-0.04900\\
17.83333	-0.05000\\
18.00000	-0.05000\\
18.16667	-0.04800\\
18.33333	-0.04900\\
18.50000	-0.04900\\
18.66667	-0.05000\\
18.83333	-0.04900\\
19.33333	-0.04900\\
19.50000	-0.05000\\
19.66667	-0.04900\\
20.00000	-0.04900\\
20.16667	-0.05000\\
20.33333	-0.05000\\
20.50000	-0.02200\\
20.66667	0.02000\\
20.83333	0.01800\\
21.00000	0.15700\\
21.16667	0.10700\\
21.33333	-0.03600\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV1};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=10,
%xmax=21.33333,
xtick={0,3,6,9},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
ylabel style={font=\color{mycolor1}},
ylabel={Voltage [p.u.]},
ylabel style={alias=auy_v},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00275\\
0.16667	1.00250\\
0.33333	1.00275\\
0.50000	1.00275\\
0.66667	1.00225\\
0.83333	1.00250\\
1.33333	1.00250\\
1.50000	1.00275\\
1.66667	1.00250\\
1.83333	1.00275\\
2.16667	1.00225\\
2.33333	1.00250\\
2.66667	1.00250\\
2.83333	1.00275\\
3.00000	1.00275\\
3.16667	0.99475\\
3.33333	0.99525\\
3.66667	0.99575\\
3.83333	0.99525\\
4.16667	0.99525\\
4.50000	0.99575\\
4.83333	0.99525\\
5.00000	0.99525\\
5.16667	0.99500\\
5.33333	0.99525\\
5.50000	0.99525\\
5.66667	0.99500\\
5.83333	0.99550\\
6.16667	0.99500\\
6.33333	0.99525\\
6.50000	0.99525\\
6.66667	0.99500\\
6.83333	0.99550\\
7.00000	0.99550\\
7.16667	0.99525\\
7.33333	0.99525\\
7.50000	0.99500\\
7.83333	0.99550\\
8.00000	0.99550\\
8.16667	0.99525\\
8.33333	0.99550\\
8.50000	0.99500\\
8.66667	0.99525\\
8.83333	0.99500\\
9.00000	0.99500\\
9.33333	0.99550\\
9.66667	0.99500\\
9.83333	0.99575\\
10.00000	0.99575\\
10.16667	0.99500\\
10.50000	0.99500\\
10.66667	0.99525\\
10.83333	0.99525\\
11.00000	0.99500\\
11.16667	0.97700\\
11.33333	0.98825\\
11.50000	0.98475\\
11.66667	0.98550\\
11.83333	0.98525\\
12.00000	0.98550\\
12.33333	0.98550\\
12.50000	0.98525\\
12.66667	0.98550\\
12.83333	0.98600\\
13.00000	0.98500\\
13.16667	0.98550\\
13.33333	0.98550\\
13.50000	0.98525\\
14.00000	0.98525\\
14.16667	1.00350\\
14.33333	0.99525\\
14.83333	0.99525\\
15.00000	0.99500\\
15.16667	0.99525\\
15.33333	0.99525\\
15.50000	0.99600\\
15.66667	0.99525\\
15.83333	0.99475\\
16.16667	0.99525\\
16.50000	0.99525\\
16.66667	0.99550\\
16.83333	0.99525\\
17.33333	0.99525\\
17.50000	0.99550\\
17.66667	0.99550\\
17.83333	0.99500\\
18.00000	0.99525\\
18.33333	0.99525\\
18.50000	0.99500\\
18.66667	0.99500\\
18.83333	0.99525\\
19.16667	0.99525\\
19.33333	0.99575\\
19.50000	0.99525\\
19.83333	0.99525\\
20.00000	0.99500\\
20.16667	0.99525\\
20.50000	0.99525\\
20.66667	0.99575\\
21.00000	0.99525\\
21.33333	0.99525\\
};
\end{axis}
\draw[mycolor1] (auy_v.east) -- ++(0,0.5);

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=10,
%xmax=21.33333,
xtick={0,3,6,9},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-0.800000,
ymax=2.50000,
ytick={ 0, 1, 2},
yticklabels={ 0, 1$\phantom{-}$, 2},
ylabel style={font=\color{mycolor2}},
ylabel={Reactive Power [kVAr]},
ylabel style={alias=auy_q},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.06400\\
0.16667	-0.06400\\
0.33333	-0.06500\\
0.50000	-0.06300\\
0.66667	-0.06400\\
0.83333	-0.06400\\
1.00000	-0.06300\\
1.16667	-0.06400\\
1.33333	-0.06400\\
1.50000	-0.06300\\
1.66667	-0.06400\\
1.83333	-0.06300\\
2.00000	-0.06400\\
3.00000	-0.06400\\
3.16667	-0.06200\\
3.66667	-0.06200\\
3.83333	-0.06300\\
4.00000	-0.06200\\
4.16667	-0.06300\\
4.83333	-0.06300\\
5.00000	-0.06200\\
5.16667	-0.06200\\
5.33333	-0.06300\\
5.50000	-0.06300\\
5.66667	-0.06200\\
5.83333	-0.06200\\
6.00000	-0.06300\\
6.16667	-0.06300\\
6.33333	-0.06200\\
6.50000	-0.06200\\
6.66667	-0.06300\\
7.00000	-0.06300\\
7.16667	-0.06200\\
7.33333	-0.06200\\
7.50000	-0.06300\\
8.00000	-0.06300\\
8.16667	-0.06400\\
8.33333	-0.06400\\
8.50000	-0.06300\\
8.66667	-0.06400\\
9.00000	-0.06200\\
9.16667	-0.06300\\
9.50000	-0.06300\\
9.66667	-0.06400\\
10.00000	-0.06200\\
10.16667	-0.06200\\
10.33333	-0.06300\\
11.00000	-0.06300\\
11.16667	-0.06100\\
11.33333	1.88500\\
11.50000	0.19900\\
11.66667	0.72200\\
11.83333	0.61300\\
12.00000	0.61200\\
12.16667	0.61200\\
12.33333	0.61300\\
12.50000	0.61300\\
12.66667	0.65200\\
12.83333	0.61100\\
13.00000	0.53200\\
13.16667	0.68200\\
13.33333	0.61100\\
13.50000	0.61000\\
13.66667	0.65000\\
13.83333	0.65000\\
14.00000	0.65100\\
14.16667	0.64900\\
14.33333	-0.06300\\
14.66667	-0.06300\\
14.83333	-0.06200\\
15.00000	-0.06300\\
16.16667	-0.06300\\
16.33333	-0.06400\\
16.50000	-0.06300\\
16.66667	-0.06400\\
16.83333	-0.06200\\
17.00000	-0.06300\\
17.33333	-0.06300\\
17.66667	-0.06100\\
17.83333	-0.06200\\
18.00000	-0.06200\\
18.16667	-0.06400\\
18.33333	-0.06300\\
18.50000	-0.06300\\
18.66667	-0.06400\\
18.83333	-0.06200\\
19.00000	-0.06300\\
19.16667	-0.06200\\
19.33333	-0.06300\\
19.50000	-0.06300\\
19.66667	-0.06200\\
20.00000	-0.06200\\
20.16667	-0.06100\\
20.33333	-0.06300\\
20.50000	-0.06300\\
20.66667	-0.06200\\
20.83333	-0.06200\\
21.00000	-0.06300\\
21.16667	-0.06200\\
21.33333	-0.06300\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV2};
\end{axis}
\draw[dash pattern={on 7pt off 1pt},mycolor2] (auy_q.east) -- ++(0,0.5);
%% RESERVE MARGINS LEFT AND RIGHT
\node at (0,0) [xshift=-\fmargin] {};
\node at (\fwidth,0) [xshift=\fmargin] {};
%%%%%
\end{tikzpicture}%

==> figures/fast_distributed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.00000,
xtick={0.00000,3.00000,6.00000,9.00000,12},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.07500,
ytick={0.97,    1, 1.03, 1.05, 1.07},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.08100\\
0.16667	1.06797\\
0.33333	1.06928\\
0.50000	1.06914\\
0.66667	1.06930\\
1.00000	1.06922\\
1.16667	1.06922\\
1.33333	1.06916\\
1.50000	1.06928\\
1.66667	1.06935\\
1.83333	1.06927\\
2.00000	1.06911\\
2.16667	1.06930\\
2.33333	1.06909\\
2.50000	1.06929\\
2.83333	1.06912\\
3.00000	1.06919\\
3.16667	1.06917\\
3.33333	1.06592\\
3.50000	1.06261\\
3.66667	1.05955\\
3.83333	1.05756\\
4.00000	1.05635\\
4.16667	1.05546\\
4.33333	1.05454\\
4.50000	1.05399\\
4.66667	1.05358\\
4.83333	1.05302\\
5.00000	1.05268\\
5.16667	1.05240\\
5.33333	1.05222\\
5.50000	1.05191\\
5.66667	1.05170\\
5.83333	1.05173\\
6.00000	1.05140\\
6.16667	1.05123\\
6.33333	1.05111\\
6.50000	1.05118\\
6.66667	1.05122\\
6.83333	1.05092\\
7.00000	1.05056\\
7.16667	1.05072\\
7.33333	1.05063\\
7.50000	1.05060\\
7.66667	1.05050\\
8.00000	1.05022\\
8.66667	1.05039\\
8.83333	1.05020\\
9.16667	1.05018\\
9.33333	1.05013\\
9.50000	1.05012\\
9.66667	1.05026\\
9.83333	1.04996\\
10.00000	1.05011\\
10.16667	1.05009\\
10.33333	1.04996\\
10.50000	1.05011\\
10.66667	1.05013\\
10.83333	1.05024\\
11.00000	1.05009\\
11.16667	0.97298\\
11.33333	0.96935\\
11.50000	0.97739\\
11.66667	0.98996\\
11.83333	0.99027\\
12.16667	0.99029\\
12.66667	0.99015\\
12.83333	0.99022\\
13.00000	0.99023\\
13.16667	0.99018\\
13.33333	0.99029\\
13.50000	0.99028\\
13.66667	0.99032\\
13.83333	0.99012\\
14.00000	0.99024\\
14.16667	1.06535\\
14.33333	1.06849\\
14.50000	1.06653\\
14.66667	1.06363\\
14.83333	1.06063\\
15.00000	1.05673\\
15.16667	1.05601\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.05000\\
16.50000	1.05000\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.00000,
xtick={0.00000,3.00000,6.00000,9.00000,12},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-10.00000,
ymax=5.00000,
ytick={-8, -4,  0,  4},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	1.35700\\
0.16667	1.33001\\
0.33333	1.35643\\
0.50000	1.35574\\
0.83333	1.36592\\
1.50000	1.36518\\
1.66667	1.36929\\
2.16667	1.36662\\
2.50000	1.36520\\
2.83333	1.36447\\
3.16667	1.36749\\
3.33333	-2.07927\\
3.50000	-4.99689\\
3.66667	-7.43576\\
3.83333	-8.69570\\
4.00000	-8.74701\\
4.33333	-8.75213\\
4.50000	-8.74629\\
5.50000	-8.75190\\
5.83333	-8.74555\\
6.00000	-8.75030\\
6.50000	-8.74933\\
6.66667	-8.74272\\
6.83333	-8.74393\\
7.00000	-8.75089\\
7.16667	-8.75351\\
7.33333	-8.75030\\
7.50000	-8.75588\\
8.16667	-8.75547\\
8.33333	-8.75883\\
8.66667	-8.74766\\
8.83333	-8.75625\\
9.16667	-8.75211\\
9.33333	-8.75634\\
9.66667	-8.75033\\
9.83333	-8.75484\\
10.00000	-8.75160\\
10.50000	-8.75663\\
11.00000	-8.74667\\
11.16667	-9.14541\\
11.33333	-9.22089\\
11.50000	-8.91833\\
11.66667	0.66753\\
11.83333	0.89514\\
12.00000	0.90182\\
12.16667	0.89894\\
12.50000	0.88856\\
13.16667	0.89070\\
13.33333	0.89699\\
13.66667	0.89464\\
14.00000	0.89689\\
14.16667	1.34165\\
14.33333	1.36415\\
14.50000	-0.87214\\
14.66667	-3.67645\\
14.83333	-6.19248\\
15.00000	-8.86309\\
15.16667	-8.75838\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize Battery};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.00000,
xtick={0.00000,3.00000,6.00000,9.00000,12},
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00350\\
0.16667	0.99517\\
0.33333	0.99632\\
0.50000	0.99636\\
0.66667	0.99622\\
0.83333	0.99612\\
1.00000	0.99620\\
1.16667	0.99604\\
1.33333	0.99605\\
1.50000	0.99646\\
1.66667	0.99672\\
1.83333	0.99600\\
2.00000	0.99586\\
2.16667	0.99663\\
2.33333	0.99638\\
2.50000	0.99669\\
2.66667	0.99636\\
2.83333	0.99615\\
3.00000	0.99657\\
3.16667	0.99632\\
3.33333	0.99483\\
3.50000	0.99249\\
3.66667	0.99106\\
3.83333	0.98969\\
4.00000	0.98859\\
4.16667	0.98779\\
4.33333	0.98644\\
4.50000	0.98585\\
4.66667	0.98531\\
4.83333	0.98473\\
5.00000	0.98475\\
5.16667	0.98446\\
5.33333	0.98391\\
5.50000	0.98373\\
5.66667	0.98342\\
5.83333	0.98367\\
6.00000	0.98284\\
6.16667	0.98305\\
6.33333	0.98277\\
6.50000	0.98280\\
6.66667	0.98267\\
6.83333	0.98217\\
7.00000	0.98169\\
7.16667	0.98216\\
7.33333	0.98195\\
7.50000	0.98189\\
7.66667	0.98181\\
7.83333	0.98178\\
8.00000	0.98116\\
8.16667	0.98138\\
8.33333	0.98176\\
8.50000	0.98177\\
8.66667	0.98199\\
8.83333	0.98152\\
9.00000	0.98149\\
9.16667	0.98128\\
9.33333	0.98124\\
9.50000	0.98101\\
9.66667	0.98143\\
9.83333	0.98102\\
10.00000	0.98172\\
10.16667	0.98113\\
10.33333	0.98111\\
10.50000	0.98172\\
10.66667	0.98127\\
10.83333	0.98154\\
11.00000	0.98095\\
11.16667	0.97387\\
11.33333	0.96906\\
11.50000	0.97272\\
11.66667	0.98117\\
11.83333	0.98341\\
12.00000	0.98351\\
12.16667	0.98411\\
12.33333	0.98361\\
12.50000	0.98392\\
12.66667	0.98353\\
12.83333	0.98370\\
13.00000	0.98397\\
13.16667	0.98375\\
13.33333	0.98371\\
13.50000	0.98357\\
13.66667	0.98376\\
13.83333	0.98369\\
14.00000	0.98412\\
14.16667	0.99169\\
14.33333	0.99553\\
14.50000	0.99518\\
14.66667	0.99339\\
14.83333	0.99166\\
15.00000	0.98973\\
15.16667	0.98785\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.00000,
xtick={0.00000,3.00000,6.00000,9.00000,12},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-5.00000,
ymax=1.00000,
ytick={-6, -4, -2,  0},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.76700\\
0.16667	-0.17651\\
0.33333	-0.05944\\
0.50000	-0.05151\\
1.00000	-0.05065\\
1.50000	-0.05102\\
3.66667	-0.05114\\
3.83333	-0.04979\\
4.83333	-0.04968\\
5.00000	-0.08444\\
5.16667	-0.36438\\
5.33333	-0.73930\\
5.50000	-1.08829\\
5.66667	-1.40275\\
5.83333	-1.67775\\
6.00000	-1.92593\\
6.16667	-2.16746\\
6.33333	-2.36942\\
6.50000	-2.54638\\
6.66667	-2.71826\\
6.83333	-2.87881\\
7.00000	-3.03554\\
7.16667	-3.17180\\
7.33333	-3.26903\\
7.50000	-3.37250\\
7.66667	-3.46307\\
7.83333	-3.54267\\
8.00000	-3.61644\\
8.16667	-3.66776\\
8.50000	-3.74589\\
8.66667	-3.78644\\
9.00000	-3.88093\\
9.16667	-3.91638\\
9.33333	-3.92674\\
9.50000	-3.96190\\
9.66667	-3.99061\\
9.83333	-3.99949\\
10.00000	-4.03401\\
10.16667	-4.04896\\
10.33333	-4.05928\\
10.50000	-4.07306\\
10.66667	-4.06746\\
10.83333	-4.08111\\
11.00000	-4.10397\\
11.16667	-4.10612\\
11.33333	-4.12934\\
11.50000	-0.97810\\
11.66667	-0.10330\\
11.83333	-0.05303\\
12.00000	-0.04962\\
13.33333	-0.05001\\
15.16667	-0.05029\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV1};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.00000,
xtick={0.00000,3.00000,6.00000,9.00000,12},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
ylabel style={font=\color{mycolor1}},
ylabel={Voltage [p.u.]},
ylabel style={alias=auy_v},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00593\\
0.16667	1.00617\\
0.66667	1.00620\\
0.83333	1.00619\\
1.00000	1.00613\\
1.16667	1.00611\\
1.33333	1.00611\\
1.50000	1.00620\\
1.66667	1.00626\\
2.00000	1.00611\\
2.16667	1.00622\\
2.33333	1.00616\\
2.50000	1.00625\\
2.66667	1.00628\\
3.00000	1.00624\\
3.16667	1.00627\\
3.33333	1.00368\\
3.50000	1.00138\\
3.66667	0.99913\\
3.83333	0.99789\\
4.00000	0.99650\\
4.16667	0.99555\\
4.33333	0.99478\\
4.50000	0.99399\\
4.66667	0.99353\\
4.83333	0.99295\\
5.00000	0.99252\\
5.16667	0.99225\\
5.33333	0.99206\\
5.50000	0.99173\\
5.66667	0.99143\\
5.83333	0.99136\\
6.00000	0.99108\\
6.16667	0.99078\\
6.50000	0.99073\\
6.66667	0.99063\\
7.00000	0.99018\\
7.16667	0.99026\\
7.33333	0.99016\\
7.50000	0.99012\\
7.83333	0.98994\\
8.00000	0.98974\\
8.16667	0.98981\\
8.33333	0.98977\\
8.50000	0.98982\\
8.66667	0.98976\\
8.83333	0.98961\\
9.00000	0.98957\\
9.16667	0.98965\\
9.33333	0.98965\\
9.50000	0.98959\\
9.66667	0.98972\\
9.83333	0.98938\\
10.00000	0.98954\\
10.16667	0.98955\\
10.33333	0.98946\\
10.50000	0.98961\\
10.66667	0.98952\\
10.83333	0.98958\\
11.00000	0.98951\\
11.16667	0.97233\\
11.33333	0.97143\\
11.50000	0.97914\\
11.66667	0.98835\\
11.83333	0.98830\\
12.00000	0.98838\\
12.16667	0.98849\\
12.33333	0.98847\\
12.50000	0.98850\\
12.66667	0.98850\\
12.83333	0.98853\\
13.16667	0.98851\\
13.33333	0.98856\\
13.50000	0.98854\\
13.66667	0.98856\\
13.83333	0.98848\\
14.00000	0.98852\\
14.16667	1.00550\\
14.33333	1.00616\\
14.50000	1.00459\\
14.66667	1.00237\\
14.83333	1.00024\\
15.00000	0.99753\\
15.16667	0.99677\\
};
\end{axis}
\draw[mycolor1] (auy_v.east) -- ++(0,0.5);

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=13.00000,
xtick={0.00000,3.00000,6.00000,9.00000,12},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-7.00000,
ymax=1.00000,
ytick={-6, -4, -2,  0},
ylabel style={font=\color{mycolor2}},
ylabel={Reactive Power [kVAr]},
ylabel style={alias=auy_q},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.16800\\
0.16667	-0.06386\\
1.50000	-0.06528\\
2.00000	-0.06486\\
3.16667	-0.06472\\
3.66667	-0.06296\\
3.83333	-0.09186\\
4.00000	-1.43824\\
4.16667	-2.55298\\
4.33333	-3.49956\\
4.50000	-4.30275\\
4.66667	-4.98614\\
4.83333	-5.58365\\
5.00000	-6.06253\\
5.16667	-6.08223\\
7.66667	-6.08306\\
7.83333	-6.08220\\
8.00000	-6.08364\\
8.66667	-6.08167\\
10.00000	-6.08671\\
10.16667	-6.07754\\
10.33333	-6.08566\\
10.50000	-6.08624\\
10.66667	-6.07611\\
10.83333	-6.08495\\
11.00000	-6.08455\\
11.16667	-6.03473\\
11.33333	-6.07960\\
11.50000	-0.55404\\
11.66667	-0.06449\\
11.83333	-0.06214\\
12.50000	-0.06313\\
13.33333	-0.06213\\
14.16667	-0.06476\\
14.66667	-0.06427\\
15.00000	-0.06343\\
15.16667	-1.16108\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV2};
\end{axis}
\draw[dash pattern={on 7pt off 1pt},mycolor2] (auy_q.east) -- ++(0,0.5);
%% RESERVE MARGINS LEFT AND RIGHT
\node at (0,0) [xshift=-\fmargin] {};
\node at (\fwidth,0) [xshift=\fmargin] {};
%%%%%
\end{tikzpicture}%

==> figures/multipliers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=20.00000,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=-2.500000,
ymax=17.50000,
ytick={ 0,  5, 10, 15, 20},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
0.16667	0.00000\\
0.33333	0.78750\\
0.50696	1.51250\\
0.70914	2.18750\\
0.81547	2.86250\\
1.21357	4.11250\\
1.31529	4.66250\\
1.51666	5.21250\\
1.71818	5.72500\\
1.81899	6.17500\\
2.02266	6.61250\\
2.22480	7.00000\\
2.31740	7.37500\\
2.47932	7.76250\\
2.72895	8.08750\\
2.83187	8.37500\\
3.03199	8.65000\\
3.23349	8.93750\\
3.33461	9.20000\\
3.53675	9.45000\\
3.65839	9.68750\\
3.84065	9.91250\\
4.04284	10.13750\\
4.14389	10.35000\\
4.34451	10.55000\\
4.48648	10.75000\\
4.65372	10.95000\\
4.81726	11.13750\\
4.98505	11.31250\\
5.14887	11.47500\\
5.35565	11.65000\\
5.55779	11.80000\\
5.65887	11.96250\\
5.86100	12.12500\\
6.06328	12.26250\\
6.16418	12.40000\\
6.56839	12.65000\\
6.66946	12.78750\\
6.87703	12.91250\\
6.98301	13.03750\\
7.17494	13.15000\\
7.37712	13.25000\\
7.48427	13.36250\\
7.67831	13.45000\\
7.81368	13.55000\\
7.98130	13.62500\\
8.14514	13.73750\\
8.38691	13.81250\\
8.48816	13.88750\\
8.89042	14.01250\\
8.97759	14.10000\\
9.19447	14.15000\\
9.39596	14.21250\\
9.49676	14.28750\\
9.69985	14.33750\\
9.90159	14.40000\\
10.00280	14.46250\\
10.31902	14.57500\\
10.50867	14.62500\\
10.71084	14.68750\\
10.81763	14.73750\\
11.01425	14.77500\\
11.21637	14.78750\\
11.31753	14.85000\\
11.51969	14.90000\\
11.72211	14.92500\\
11.98692	14.98750\\
12.47924	15.10000\\
12.73236	15.13750\\
12.83311	15.17500\\
13.23611	15.22500\\
13.53867	15.30000\\
13.64343	15.40000\\
13.84498	15.36250\\
14.04622	15.38750\\
14.14698	15.43750\\
14.34831	15.46250\\
14.55003	15.50000\\
14.65110	15.52500\\
14.85327	15.53750\\
15.05576	15.56250\\
15.15679	15.58750\\
15.35893	15.57500\\
15.56106	15.60000\\
15.66222	15.63750\\
15.86426	15.66250\\
16.06642	15.67500\\
16.16745	15.70000\\
16.36961	15.72500\\
16.56538	15.73750\\
16.66654	15.76250\\
16.86787	15.77500\\
17.06941	15.80000\\
17.17701	15.82500\\
17.37923	15.83750\\
17.48027	15.85000\\
17.68242	15.86250\\
17.88452	15.86250\\
17.98559	15.88750\\
18.38844	15.93750\\
18.48923	15.96250\\
18.69109	15.97500\\
18.88332	16.00000\\
18.99738	16.02500\\
19.19820	16.05000\\
19.40028	16.08750\\
19.50133	16.10000\\
19.70363	16.10000\\
19.89055	16.11250\\
20.00791	16.12500\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=20.00000,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-0.10000,
ymax=0.70000,
ytick={  0, 0.2, 0.4, 0.6, 0.8},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	0.00000\\
2.31740	0.00000\\
2.47932	0.00455\\
2.72895	0.01953\\
2.83187	0.03393\\
3.03199	0.04897\\
3.23349	0.06272\\
3.33461	0.07580\\
3.53675	0.08824\\
3.65839	0.10001\\
3.84065	0.11179\\
4.04284	0.12291\\
4.14389	0.13338\\
4.34451	0.14385\\
4.48648	0.15432\\
4.65372	0.16413\\
4.81726	0.17329\\
4.98505	0.18180\\
5.14887	0.19096\\
5.35565	0.19881\\
5.55779	0.20731\\
5.65887	0.21582\\
6.06328	0.23022\\
6.16418	0.23676\\
6.36627	0.24330\\
6.56839	0.25049\\
6.66946	0.25704\\
6.87703	0.26358\\
6.98301	0.26947\\
7.17494	0.27471\\
7.37712	0.28059\\
7.48427	0.28518\\
7.67831	0.29041\\
7.81368	0.29434\\
7.98130	0.30022\\
8.14514	0.30415\\
8.38691	0.30808\\
8.48816	0.31135\\
8.69032	0.31462\\
8.89042	0.31920\\
8.97759	0.32214\\
9.19447	0.32667\\
9.39596	0.33220\\
9.49676	0.33601\\
9.90159	0.34526\\
10.00280	0.35079\\
10.20558	0.35371\\
10.31902	0.35739\\
10.50867	0.36199\\
10.71084	0.36576\\
10.81763	0.36859\\
11.01425	0.36962\\
11.21637	0.37409\\
11.31753	0.37784\\
11.72211	0.38166\\
11.82309	0.38440\\
12.47924	0.39556\\
12.73236	0.39834\\
12.83311	0.40025\\
13.23611	0.40397\\
13.53867	0.41485\\
13.64343	0.41255\\
13.84498	0.41421\\
14.14698	0.41977\\
14.34831	0.42252\\
15.05576	0.42907\\
15.15679	0.42828\\
15.35893	0.43001\\
15.56106	0.43274\\
15.66222	0.43465\\
15.86426	0.43562\\
16.06642	0.43744\\
16.16745	0.43930\\
16.36961	0.44027\\
17.17701	0.44771\\
17.37923	0.44864\\
17.48027	0.44957\\
17.68242	0.44962\\
17.88452	0.45139\\
17.98559	0.45324\\
18.88332	0.46161\\
18.99738	0.46347\\
19.19820	0.46621\\
19.40028	0.46723\\
19.50133	0.46728\\
19.89055	0.46909\\
20.00791	0.47002\\
};
\node[anchor=north west, fill=white] at (current axis.north west) {\scriptsize Battery};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=20.00000,
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=-1.80000,
ymax=1.80000,
ytick={  -1, 0, 1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
20.00791	0.00000\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=20.00000,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-1.80000,
ymax=1.8000,
ytick={  -1, 0,  1},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	0.00000\\
20.00791	0.00000\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV1};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=20.00000,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=-1.0000,
ymax=5.0000,
ytick={  0, 2, 4},
ylabel style={font=\color{mycolor1}},
ylabel={$\lambda_\textrm{max}$},
ylabel style={alias=auy_v},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
20.00759	0.00000\\
};
\end{axis}
\draw[mycolor1] (auy_v.east) -- ++(0,0.5);


\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=20.00000,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            scaled ticks=false,
            precision=3,
        /tikz/.cd
    },
ymin=-0.01,
ymax=0.05,
ytick={ 0, 0.02,0.04},
ylabel style={font=\color{mycolor2}},
ylabel={$\mu_\textrm{min}$},
ylabel style={alias=auy_q},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	0.00000\\
9.39554	0.00052\\
9.49632	0.00193\\
10.20526	0.00755\\
10.32365	0.00915\\
10.71068	0.01120\\
10.81742	0.01257\\
11.82274	0.01790\\
12.32039	0.02017\\
13.03510	0.02352\\
13.53835	0.02528\\
13.84452	0.02839\\
14.04577	0.02782\\
14.65152	0.03084\\
15.35862	0.03275\\
15.56074	0.03258\\
15.86382	0.03394\\
17.88496	0.03898\\
18.18794	0.03958\\
19.40075	0.04327\\
19.50111	0.04405\\
20.00759	0.04464\\
};
\node[anchor=north west, fill=white] at (current axis.north west) {\scriptsize PV2};
\end{axis}
\draw[dash pattern={on 7pt off 1pt},mycolor2] (auy_q.east) -- ++(0,0.5);
%% RESERVE MARGINS LEFT AND RIGHT
\node at (0,0) [xshift=-\fmargin] {};
\node at (\fwidth,0) [xshift=\fmargin] {};
%%%%%
\end{tikzpicture}%

==> figures/q_and_q_head_pretty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycoloralt1}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycoloralt2}{rgb}{0.85000,0.32500,0.09800}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=4.9202,
xmax=5.2166,
xtick={4.96666,5.05,5.13333,5.2166},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycoloralt1},
every y tick label/.append style={font=\color{mycoloralt1}},
every y tick/.append style={mycoloralt1},
ymin=-8.20000,
ymax=-7.95000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycoloralt1, forget plot]
  table[row sep=crcr]{%
4.92902	-8.00119\\
5.09567	-8.00119\\
5.09568	-8.00128\\
5.26235	-8.00128\\
};
\addplot [color=mycoloralt2, dotted, mark=*, mark options={solid, mycoloralt2},  mark size=1, forget plot]
  table[row sep=crcr]{%
5.05866	-8.17598\\
5.05928	-8.15916\\
5.05996	-8.14396\\
5.06059	-8.13020\\
5.06127	-8.11776\\
5.06199	-8.10651\\
5.06269	-8.09633\\
5.06334	-8.08713\\
5.06397	-8.07880\\
5.06461	-8.07128\\
5.06525	-8.06447\\
5.06587	-8.05831\\
5.06648	-8.05274\\
5.06711	-8.04770\\
5.06774	-8.04314\\
5.06840	-8.03902\\
5.06902	-8.03529\\
5.06967	-8.03192\\
5.07049	-8.02887\\
5.07136	-8.02611\\
5.07206	-8.02362\\
5.07266	-8.02136\\
5.07329	-8.01932\\
5.07394	-8.01747\\
5.07467	-8.01580\\
5.07550	-8.01429\\
5.07614	-8.01293\\
5.07678	-8.01169\\
5.07741	-8.01058\\
5.07803	-8.00956\\
5.07870	-8.00865\\
5.07933	-8.00782\\
5.07996	-8.00708\\
5.08059	-8.00640\\
5.08123	-8.00579\\
5.08186	-8.00524\\
5.08256	-8.00474\\
5.08340	-8.00428\\
5.08426	-8.00387\\
5.08494	-8.00350\\
5.08558	-8.00317\\
5.08636	-8.00287\\
5.08722	-8.00259\\
5.08785	-8.00234\\
5.08850	-8.00212\\
5.08919	-8.00192\\
5.08982	-8.00173\\
5.09045	-8.00157\\
5.09115	-8.00142\\
5.09185	-8.00128\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize Battery};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=4.92902,
xmax=5.2166,
xtick={4.96666,5.05,5.13333,5.2166},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycoloralt1},
every y tick label/.append style={font=\color{mycoloralt1}},
every y tick/.append style={mycoloralt1},
ymin=-3.5000,
ymax=-3.25000,
ylabel style={font=\color{mycoloralt1}},
ylabel={Reactive Power set-points [kVAr]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycoloralt1, forget plot]
  table[row sep=crcr]{%
4.92926	-3.27715\\
5.09591	-3.27715\\
5.09592	-3.44831\\
5.26259	-3.44831\\
};
\addplot [color=mycoloralt2, dotted, mark=*, mark options={solid, mycoloralt2},  mark size=1, forget plot]
  table[row sep=crcr]{%
5.05804	-3.27727\\
5.05886	-3.27738\\
5.05951	-3.27748\\
5.06020	-3.29394\\
5.06082	-3.30882\\
5.06160	-3.32228\\
5.06224	-3.33445\\
5.06291	-3.34547\\
5.06357	-3.35542\\
5.06424	-3.36443\\
5.06485	-3.37258\\
5.06545	-3.37995\\
5.06611	-3.38661\\
5.06674	-3.39264\\
5.06734	-3.39809\\
5.06794	-3.40302\\
5.06858	-3.40748\\
5.06925	-3.41152\\
5.06986	-3.41516\\
5.07054	-3.41846\\
5.07153	-3.42145\\
5.07224	-3.42415\\
5.07293	-3.42659\\
5.07354	-3.42880\\
5.07418	-3.43079\\
5.07483	-3.43260\\
5.07578	-3.43423\\
5.07648	-3.43571\\
5.07701	-3.43705\\
5.07763	-3.43826\\
5.07828	-3.43935\\
5.07894	-3.44034\\
5.07958	-3.44123\\
5.08022	-3.44204\\
5.08084	-3.44277\\
5.08145	-3.44344\\
5.08211	-3.44403\\
5.08273	-3.44458\\
5.08342	-3.44507\\
5.08443	-3.44551\\
5.08514	-3.44591\\
5.08582	-3.44627\\
5.08645	-3.44660\\
5.08731	-3.44689\\
5.08808	-3.44716\\
5.08874	-3.44741\\
5.08939	-3.44762\\
5.09005	-3.44782\\
5.09068	-3.44800\\
5.09131	-3.44816\\
5.09209	-3.44831\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV2};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=4.92902,
xmax=5.2166,
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
xtick={4.96666,5.05,5.13333,5.2166},
xticklabels={4'55'',5'00'',5'05'',5'10''},
ytick={-0.5,0,0.5},
separate axis lines,
every outer y axis line/.append style={mycoloralt1},
every y tick label/.append style={font=\color{mycoloralt1}},
every y tick/.append style={mycoloralt1},
ymin=-1.00000,
ymax=1.00000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycoloralt1, forget plot]
  table[row sep=crcr]{%
4.92927	0.00000\\
5.26261	0.00000\\
};
\addplot [color=mycoloralt2, dotted, mark=*, mark options={solid, mycoloralt2}, mark size=1, forget plot]
  table[row sep=crcr]{%
5.05801	0.00000\\
5.05886	0.00000\\
5.05949	0.00000\\
5.06020	0.00000\\
5.06084	0.00000\\
5.06148	0.00000\\
5.06216	0.00000\\
5.06287	0.00000\\
5.06355	0.00000\\
5.06420	0.00000\\
5.06482	0.00000\\
5.06549	0.00000\\
5.06609	0.00000\\
5.06671	0.00000\\
5.06732	0.00000\\
5.06795	0.00000\\
5.06858	0.00000\\
5.06919	0.00000\\
5.06987	0.00000\\
5.07061	0.00000\\
5.07142	0.00000\\
5.07220	0.00000\\
5.07289	0.00000\\
5.07349	0.00000\\
5.07417	0.00000\\
5.07490	0.00000\\
5.07561	0.00000\\
5.07634	0.00000\\
5.07699	0.00000\\
5.07760	0.00000\\
5.07828	0.00000\\
5.07893	0.00000\\
5.07956	0.00000\\
5.08019	0.00000\\
5.08081	0.00000\\
5.08146	0.00000\\
5.08207	0.00000\\
5.08275	0.00000\\
5.08344	0.00000\\
5.08434	0.00000\\
5.08512	0.00000\\
5.08579	0.00000\\
5.08656	0.00000\\
5.08733	0.00000\\
5.08811	0.00000\\
5.08872	0.00000\\
5.08943	0.00000\\
5.09003	0.00000\\
5.09064	0.00000\\
5.09128	0.00000\\
5.09211	0.00000\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV1};
\end{axis}
%% RESERVE MARGINS LEFT AND RIGHT
\node at (0,0) [xshift=-\fmargin] {};
\node at (\fwidth,0) [xshift=\fmargin] {};
%%%%%
\end{tikzpicture}%
